A robust solution of a statistical inverse problem in multiscale computational mechanics using an artificial neural network

This work addresses the inverse identification of apparent elastic properties of random heterogeneous materials using machine learning based on artificial neural networks. The proposed neural network-based identification method requires the construction of a database from which an artificial neural network can be trained to learn the nonlinear relationship between the hyperparameters of a prior stochastic model of the random compliance field and some relevant quantities of interest of an ad hoc multiscale computational model. An initial database made up with input and target data is first generated from the computational model, from which a processed database is deduced by conditioning the input data with respect to the target data using the nonparametric statistics. Two-and three-layer feedforward artificial neural networks are then trained from each of the initial and processed databases to construct an algebraic representation of the nonlinear mapping between the hyperparameters (network outputs) and the quantities of interest (network inputs). The performances of the trained artificial neural networks are analyzed in terms of mean squared error, linear regression fit and probability distribution between network outputs and targets for both databases. An ad hoc probabilistic model of the input random vector is finally proposed in order to take into account uncertainties on the network input and to perform a robustness analysis of the network output with respect to the input uncertainties level. The capability of the proposed neural network-based identification method to efficiently solve the underlying statistical inverse problem is illustrated through two numerical examples developed within the framework of 2D plane stress linear elasticity, namely a first validation example on synthetic data obtained through computational simulations and a second application example on real experimental data obtained through a physical experiment monitored by digital image correlation on a real heterogeneous biological material (beef cortical bone).

==> boundary_value_problem.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
\def \L {5}
\def \l {0.5}
%\draw[help lines,step=.5] (-1,-1) grid (2*\L+2,\L+2);

% Macroscale
% Macroscopic domain coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (\L,\L);
\coordinate (C) at (0,\L);
\coordinate (D) at (\L,0);
% Macroscopic domain
\draw[black,thick,fill=green!20%,fill opacity=0.85
] (A) rectangle (B);
% Neumann boundary conditions
\coordinate (lineloadVarA1) at ($ (C)!0!90:(B) $);
\coordinate (lineloadVarB1) at ($ (B)!0!-90:(C) $);
\coordinate (lineloadVarA2) at ($ (C)!{0.75cm}!90:(B) $);
\coordinate (lineloadVarB2) at ($ (B)!{0.75cm}!-90:(C) $);
\draw[green!60!black,force,->] (lineloadVarA2) -- (lineloadVarA1);
\draw[green!60!black,force,->] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd}
\draw[green!60!black,force,->] ($(lineloadVarA2)!\i!(lineloadVarB2)$)-- ($(lineloadVarA1)!\i!(lineloadVarB1)$);
%\draw[green!60!black,thick] (B) -- (C);
\node[green!60!black,above=0.6] at ($(B)!0.5!(C)$) {$\fb$};
% Dirichlet boundary conditions
\begin{scope}
	\clip (0,-\supportBasicHeight) rectangle (\L,0);
	\draw[hatching](\L+1,0) -- ++(-\L-1,0);
\end{scope}
% Meoscopic subdomains
%\foreach \i in {4,1,2,3}{
%	\foreach \j in {1,...,4}{
\foreach \i in {3.25}{
	\foreach \j in {3.25}{
		% Mesoscopic subdomain coordinates
		\coordinate (E) at (\j*\L/5-\l/2,\i*\L/5-\l/2);
		\coordinate (F) at (\j*\L/5+\l/2,\i*\L/5+\l/2);
		\coordinate (G) at (\j*\L/5-\l/2,\i*\L/5+\l/2);
		\coordinate (H) at (\j*\L/5+\l/2,\i*\L/5-\l/2);
		% Mesoscopic subdomain
		\draw[black,thick,dashed%,fill=red!30%,fill opacity=0.85
		] (E) rectangle (F);
	}
}
\node[right=-0.2] at ($(A)!0.07!(B)$) {$\Omega^{\text{macro}}$};
\coordinate (GN) at (\L+0.5,\L+0.5);
\draw[<-,>=latex] ($(C)!0.95!(B)$) to[bend left] (GN) node[right] {$\Gamma_N^{\text{macro}}$};
\coordinate (GD) at (\L+0.5,-0.5);
\draw[<-,>=latex] ($(A)!0.95!(D)$) to[bend right] (GD) node[right] {$\Gamma_D^{\text{macro}}$};
%\node[above right] at (B) {$\Gamma_N^{\text{macro}}$};
%\node[below right] at (D) {$\Gamma_D^{\text{macro}}$};
\node[right=0.1] at ($(B)!0.1!(D)$) {$\partial \Omega^{\text{macro}}$};
%\node[below right=0.1] at (B) {$\partial \Omega^{\text{macro}}$};
%\node[above] at ($(A)!0.5!(B)$) {$[S^{\text{meso}}]$};
%\node[below] at ($(A)!0.5!(B)$) {$\ub$};
%\node at ($(A)!0.5!(B)$) {$\ub$};
\node at ($(A)!0.5!(B)$) {$[S^{\text{meso}}]$};

% Mesoscale
\begin{scope}[
	xshift=\L cm+1cm,
	]
	% Mesoscopic subdomain coordinates
	\coordinate (I) at (\L/5,\L/5);
	\coordinate (J) at (4*\L/5,4*\L/5);
	\coordinate (K) at (\L/5,4*\L/5);
	\coordinate (L) at (4*\L/5,\L/5);
\end{scope}

% Lines for linking both scales
\draw[black,dashed,thin] (E) to (I);
\draw[black,dashed,thin] (F) to (J);
\draw[black,dashed,thin] (G) to (K);
\draw[black,dashed,thin] (H) to (L);

% Mesoscale
\begin{scope}[
	xshift=\L cm+1cm,
	]
	% Mesoscopic subdomain
	\draw[black,thick,fill=red!30,fill opacity=0.85] (I) rectangle (J);
	\node[right=-0.2] at ($(I)!0.12!(J)$) {$\Omega^{\text{meso}}$};
	\node[right=0.1] at ($(J)!0.1!(L)$) {$\partial \Omega^{\text{meso}}$};
	%\node[below right=0.1] at (J) {$\partial \Omega^{\text{meso}}$};
	%\node[above=-0.1] at ($(I)!0.5!(J)$) {$[S^{\text{eff}}]$};
	%\node[below=-0.1] at ($(I)!0.5!(J)$) {$\ub_{\restrictto{\Omega^\text{meso}}}$};
	%\node at ($(I)!0.5!(J)$) {$\ub_{\restrictto{\Omega^\text{meso}}}$};
	\node at ($(I)!0.5!(J)$) {$[S^{\text{eff}}]$};
\end{scope}

\end{tikzpicture}


==> flowchart_compute_qoi.tex <==


% Block styles for the diagrams
\tikzstyle{line} = [draw, -latex', thick, rounded corners=4pt]
\tikzstyle{block} = [rectangle, draw, thick, fill=cyan!20, text width=10em, text centered, node distance=0.5cm, minimum height=4em]
\tikzstyle{inputcloud} = [rectangle, draw, thick, fill=green!20, text width=10em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]
\tikzstyle{outputcloud} = [rectangle, draw, thick, fill=red!20, text width=10em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]

\begin{tikzpicture}
\centering
% Place nodes
\node [inputcloud] (0) {Random vector of hyperparameters\\ $\Hb = (H_1,H_2,H_3,H_4)$};
\node [inputcloud, below= of 0] (1) {Gaussian\\ random field\\ $\Ub = \Ucb(H_2)$};
\node [block, right= of 0] (2) {Prior\\ Stochastic Model\\ $\Gcb$};
\node [inputcloud, right= of 2] (3) {Random\\ compliance field\\ $[\Sb^{\text{meso}}]$};
\node [block, above= of 3] (4) {High Fidelity\\ Computational\\ Mechanical Model\\ $\Mcb^{\text{HFCMM}}$};
\node [block, below= of 3] (5) {Homogenization\\ Computational Model\\ $\Mcb^{\text{EFF}}$};
\node [outputcloud, right= of 4] (6) {Random vector\\ $(D^{\epsilonb},L_1^{\epsilonb},L_2^{\epsilonb}) = (Q_1,Q_2,Q_3)$};
\node [outputcloud, right= of 5] (7) {Random vector\\ $\Lb^{\text{eff}} = (Q_4,\dots,Q_9)$};
\node [outputcloud, right= of 3] (8) {Random vector of quantities of interest\\ $\Qb = (Q_1,\dots,Q_9)$};

% Draw edges
\path [line] (0) -- (1);
\path [line] (0) -- (2);
\path [line] (1) -| (2);
\path [line] (2) -- (3);
\path [line] (3) -- (4);
\path [line] (3) -- (5);
\path [line] (4) -- (6);
\path [line] (5) -- (7);
\path [line] (6) -- (8);
\path [line] (7) -- (8);
\end{tikzpicture}


==> flowchart_compute_solution.tex <==


% Block styles for the diagrams
\tikzstyle{line} = [draw, -latex', thick, rounded corners=4pt]
\tikzstyle{block} = [rectangle, draw, thick, fill=cyan!20, text width=14em, text centered, node distance=0.5cm, minimum height=4em]
\tikzstyle{inputcloud} = [rectangle, draw, thick, fill=green!20, text width=14em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]
\tikzstyle{outputcloud} = [rectangle, draw, thick, fill=red!20, text width=14em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]

\begin{tikzpicture}
\centering
% Place nodes
\node [inputcloud] (0) {Observed vector of\\ quantities of interest $\qb^{\text{obs}}$\\ as input of the trained ANN};
\node [block, right= of 0] (1) {ANN trained using\\ the processed database $\tilde{\xb}^{(i)} = (\tilde{\qb}^{(i)},\hb^{(i)})$\\ with $i=1,\dots,N_d$};
\node [outputcloud, right= of 1] (2) {Computation of\\ the solution vector $\hb^{\ast}$ of\\ the statistical inverse problem\\ as output of the trained ANN};

% Draw edges
\path [line] (0) -- (1);
\path [line] (1) -- (2);
\end{tikzpicture}


==> flowchart_generate_database_initial.tex <==


% Block styles for the diagrams
\tikzstyle{line} = [draw, -latex', thick, rounded corners=4pt]
\tikzstyle{block} = [rectangle, draw, thick, fill=cyan!20, text width=14em, text centered, node distance=0.5cm, minimum height=4em]
\tikzstyle{inputcloud} = [rectangle, draw, thick, fill=green!20, text width=12em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]
\tikzstyle{outputcloud} = [rectangle, draw, thick, fill=red!20, text width=14em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]

\begin{tikzpicture}
\centering
% Place nodes
\node [block] (2) {Computation of\\ one realization $\qb^{(i)}$ of $\Qb$\\ for each realization $\hb^{(i)}$ of $\Hb$};
\node [inputcloud, above left= of 2] (0) {Random vector of\\ quantities of interest $\Qb$};
\node [inputcloud, below left= of 2] (1) {Random vector of\\ hyperparameters $\Hb$};
\node [outputcloud, right= of 2] (3) {Construction of the initial\\ database $\xb^{(i)} = (\qb^{(i)},\hb^{(i)})$\\ with $i=1,\dots,N_d$};

% Draw edges
\path [line] (0) |- (2);
\path [line] (1) |- (2);
\path [line] (2) -- (3);
\end{tikzpicture}


==> flowchart_generate_database_processed.tex <==


% Block styles for the diagrams
\tikzstyle{line} = [draw, -latex', thick, rounded corners=4pt]
\tikzstyle{block} = [rectangle, draw, thick, fill=cyan!20, text width=14em, text centered, node distance=0.5cm, minimum height=4em]
\tikzstyle{inputcloud} = [rectangle, draw, thick, fill=green!20, text width=12em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]
\tikzstyle{outputcloud} = [rectangle, draw, thick, fill=red!20, text width=14em, text centered, rounded corners, node distance=0.5cm, minimum height=4em]

\begin{tikzpicture}
\centering
% Place nodes
\node [inputcloud] (0) {Initial database\\ $\xb^{(i)} = (\qb^{(i)},\hb^{(i)})$\\ with $i=1,\dots,N_d$};
\node [block, right= of 0] (1) {Computation of the conditional\\ mathematical expectation\\ $\tilde{q}_k^{(i)}$ of $Q_k$ given $\Hb = \hb^{(i)}$\\ with $k=1,\dots,n$};
\node [outputcloud, right= of 1] (2) {Construction of the processed\\ database $\tilde{\xb}^{(i)} = (\tilde{\qb}^{(i)},\hb^{(i)})$\\ with $\tilde{\qb}^{(i)} = (\tilde{q}^{(i)}_1,\dots,\tilde{q}^{(i)}_n)$ and $i=1,\dots,N_d$};

% Draw edges
\path [line] (0) -- (1);
\path [line] (1) -- (2);
\end{tikzpicture}


==> matrix_correlation_coefficients_inputs_targets_initial.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.81250}%
\definecolor{mycolor3}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor8}{rgb}{0.62500,0.00000,0.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.444\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
point meta min=-0.0821222108268344,
point meta max=0.96072864785625,
axis on top,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{$H_1$},{$H_2$},{$H_3$},{$H_4$}},
%xlabel style={font=\color{white!15!black}},
xlabel={Targets},
y dir=reverse,
ymin=0.5,
ymax=9.5,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={{$Q_1$},{$Q_2$},{$Q_3$},{$Q_4$},{$Q_5$},{$Q_6$},{$Q_7$},{$Q_8$},{$Q_9$}},
%ylabel style={font=\color{white!15!black}},
ylabel={Inputs},
%axis background/.style={fill=white},
colormap/jet,
colorbar
]
	\fill [black!10!mycolor8] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor2] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor2] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor3] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [blue] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor1] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor3] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor1] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [blue] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor9] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [black!25!red] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor8] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [black!25!blue] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor2] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor1] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [black!25!blue] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor1] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [black!25!blue] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor2] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor2] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor1] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor7] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor5] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor1] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor4] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor2] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor1] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [blue!50!mycolor1] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor1] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor2] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor8] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor6] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor1] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [black!50!red] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor1] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [black!50!red] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\end{axis}
\end{tikzpicture}%

==> matrix_correlation_coefficients_inputs_targets_processed.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor7}{rgb}{0.56250,0.00000,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.444\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
point meta min=-0.0888329660868738,
point meta max=0.995394146864279,
axis on top,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{$H_1$},{$H_2$},{$H_3$},{$H_4$}},
%xlabel style={font=\color{white!15!black}},
xlabel={Targets},
y dir=reverse,
ymin=0.5,
ymax=9.5,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={{$\widetilde{Q}_1$},{$\widetilde{Q}_2$},{$\widetilde{Q}_3$},{$\widetilde{Q}_4$},{$\widetilde{Q}_5$},{$\widetilde{Q}_6$},{$\widetilde{Q}_7$},{$\widetilde{Q}_8$},{$\widetilde{Q}_9$}},
%ylabel style={font=\color{white!15!black}},
ylabel={Inputs},
%axis background/.style={fill=white},
colormap/jet,
colorbar
]
	\fill [black!50!red] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [blue!40!mycolor3] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [blue!40!mycolor3] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor4] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor4] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor5] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor1] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor3] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor1] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor8] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [black!50!red] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [black!50!red] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [black!25!blue] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [blue!40!mycolor3] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor5] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [black!25!blue] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [black!25!blue] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [black!25!blue] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [blue!40!mycolor3] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [blue!40!mycolor3] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor2] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor5!40!mycolor6] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [black!25!red] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [blue!50!mycolor2] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor4] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [black!25!blue] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor2] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [blue!50!mycolor2] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor2] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor2] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor7] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor6] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor4] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [black!50!red] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor2] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [black!50!red] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\end{axis}
\end{tikzpicture}%

==> network_input_uncertainty_level_4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=0.0012,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta_{Q_4^{\text{obs}}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000228712950465329\\
0.02	0.000457436454831738\\
0.03	0.000686181156303872\\
0.04	0.000914957700979713\\
0.05	0.0011437767392257\\
};
\end{axis}
\end{tikzpicture}%

==> network_input_uncertainty_level_5.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=0.06,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta_{Q_5^{\text{obs}}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.011003813796265\\
0.02	0.0220079836844272\\
0.03	0.0330127383907845\\
0.04	0.0440183066668803\\
0.05	0.0550249172963806\\
};
\end{axis}
\end{tikzpicture}%

==> network_input_uncertainty_level_6.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=25,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta_{Q_6^{\text{obs}}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	4.06883315738818\\
0.02	8.20396205837978\\
0.03	12.4071110608195\\
0.04	16.6800646758774\\
0.05	21.0246702111607\\
};
\end{axis}
\end{tikzpicture}%

==> network_input_uncertainty_level_7.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=0.0012,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta_{Q_7^{\text{obs}}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000229640610753931\\
0.02	0.000459303651555143\\
0.03	0.000689010501404616\\
0.04	0.000918782556652421\\
0.05	0.00114864123948201\\
};
\end{axis}
\end{tikzpicture}%

==> network_input_uncertainty_level_8.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=6,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta_{Q_8^{\text{obs}}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	1.02067493763966\\
0.02	2.04053491427994\\
0.03	3.05964640541745\\
0.04	4.07807569813594\\
0.05	5.09588891107882\\
};
\end{axis}
\end{tikzpicture}%

==> network_input_uncertainty_level_9.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=0.0014,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta_{Q_9^{\text{obs}}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0002398476131846\\
0.02	0.000479728157523655\\
0.03	0.000719675266771567\\
0.04	0.00095972261705875\\
0.05	0.00119990394827158\\
};
\end{axis}
\end{tikzpicture}%

==> pdf_delta.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0.1,
xmax=0.8,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_1$},
ymin=0,
ymax=3.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_1}(h_1)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=black!20!green, line width=1.0pt]
  table[row sep=crcr]{%
0.20895159527357	0\\
0.213821307670377	0\\
0.218691020067185	0\\
0.223560732463993	0\\
0.228430444860801	0\\
0.233300157257609	0\\
0.238169869654417	0\\
0.243039582051224	0\\
0.247909294448032	0\\
0.25277900684484	2.5\\
0.257648719241648	2.5\\
0.262518431638456	2.5\\
0.267388144035264	2.5\\
0.272257856432071	2.5\\
0.277127568828879	2.5\\
0.281997281225687	2.5\\
0.286866993622495	2.5\\
0.291736706019303	2.5\\
0.296606418416111	2.5\\
0.301476130812918	2.5\\
0.306345843209726	2.5\\
0.311215555606534	2.5\\
0.316085268003342	2.5\\
0.32095498040015	2.5\\
0.325824692796958	2.5\\
0.330694405193765	2.5\\
0.335564117590573	2.5\\
0.340433829987381	2.5\\
0.345303542384189	2.5\\
0.350173254780997	2.5\\
0.355042967177805	2.5\\
0.359912679574612	2.5\\
0.36478239197142	2.5\\
0.369652104368228	2.5\\
0.374521816765036	2.5\\
0.379391529161844	2.5\\
0.384261241558652	2.5\\
0.389130953955459	2.5\\
0.394000666352267	2.5\\
0.398870378749075	2.5\\
0.403740091145883	2.5\\
0.408609803542691	2.5\\
0.413479515939499	2.5\\
0.418349228336306	2.5\\
0.423218940733114	2.5\\
0.428088653129922	2.5\\
0.43295836552673	2.5\\
0.437828077923538	2.5\\
0.442697790320346	2.5\\
0.447567502717153	2.5\\
0.452437215113961	2.5\\
0.457306927510769	2.5\\
0.462176639907577	2.5\\
0.467046352304385	2.5\\
0.471916064701193	2.5\\
0.476785777098	2.5\\
0.481655489494808	2.5\\
0.486525201891616	2.5\\
0.491394914288424	2.5\\
0.496264626685232	2.5\\
0.50113433908204	2.5\\
0.506004051478847	2.5\\
0.510873763875655	2.5\\
0.515743476272463	2.5\\
0.520613188669271	2.5\\
0.525482901066079	2.5\\
0.530352613462887	2.5\\
0.535222325859694	2.5\\
0.540092038256502	2.5\\
0.54496175065331	2.5\\
0.549831463050118	2.5\\
0.554701175446926	2.5\\
0.559570887843734	2.5\\
0.564440600240541	2.5\\
0.569310312637349	2.5\\
0.574180025034157	2.5\\
0.579049737430965	2.5\\
0.583919449827773	2.5\\
0.588789162224581	2.5\\
0.593658874621388	2.5\\
0.598528587018196	2.5\\
0.603398299415004	2.5\\
0.608268011811812	2.5\\
0.61313772420862	2.5\\
0.618007436605428	2.5\\
0.622877149002235	2.5\\
0.627746861399043	2.5\\
0.632616573795851	2.5\\
0.637486286192659	2.5\\
0.642355998589467	2.5\\
0.647225710986275	2.5\\
0.652095423383082	0\\
0.65696513577989	0\\
0.661834848176698	0\\
0.666704560573506	0\\
0.671574272970314	0\\
0.676443985367122	0\\
0.681313697763929	0\\
0.686183410160737	0\\
0.691053122557545	0\\
};
%\addlegendentry{Uniform}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.20895159527357	0.00325349426371897\\
0.213821307670377	0.0100485669288753\\
0.218691020067185	0.0273339174038975\\
0.223560732463993	0.0661238484187758\\
0.228430444860801	0.14290491017825\\
0.233300157257609	0.277005088913333\\
0.238169869654417	0.48369996696959\\
0.243039582051224	0.764860297880255\\
0.247909294448032	1.10243188357533\\
0.25277900684484	1.46019435465999\\
0.257648719241648	1.79476617966205\\
0.262518431638456	2.07052493970501\\
0.267388144035264	2.27009278010456\\
0.272257856432071	2.39569881718928\\
0.277127568828879	2.46282554984506\\
0.281997281225687	2.4913612160684\\
0.286866993622495	2.49886423332467\\
0.291736706019303	2.49743547403517\\
0.296606418416111	2.49372863643076\\
0.301476130812918	2.49055327636376\\
0.306345843209726	2.48883203696555\\
0.311215555606534	2.48904229418266\\
0.316085268003342	2.49160278270949\\
0.32095498040015	2.49649383424478\\
0.325824692796958	2.50295460667348\\
0.330694405193765	2.50951492848223\\
0.335564117590573	2.51447994641192\\
0.340433829987381	2.51663602666884\\
0.345303542384189	2.51578005194581\\
0.350173254780997	2.51283381901118\\
0.355042967177805	2.50943374653524\\
0.359912679574612	2.5072921722518\\
0.36478239197142	2.50762810106527\\
0.369652104368228	2.51076665946616\\
0.374521816765036	2.51611102230683\\
0.379391529161844	2.52233008969435\\
0.384261241558652	2.52769487283934\\
0.389130953955459	2.53055035619127\\
0.394000666352267	2.52979567441812\\
0.398870378749075	2.52525624586347\\
0.403740091145883	2.51783215084754\\
0.408609803542691	2.50922683001248\\
0.413479515939499	2.50130261954696\\
0.418349228336306	2.49529894025778\\
0.423218940733114	2.49122940534927\\
0.428088653129922	2.48792819539535\\
0.43295836552673	2.48374648591801\\
0.437828077923538	2.4775416735831\\
0.442697790320346	2.46937765284657\\
0.447567502717153	2.4606066698033\\
0.452437215113961	2.45326566442427\\
0.457306927510769	2.44918551954673\\
0.462176639907577	2.44931212057348\\
0.467046352304385	2.45354076861176\\
0.471916064701193	2.46092583084649\\
0.476785777098	2.47022909868258\\
0.481655489494808	2.48039650566948\\
0.486525201891616	2.49072524256032\\
0.491394914288424	2.50077570167251\\
0.496264626685232	2.51003993621414\\
0.50113433908204	2.5177524071134\\
0.506004051478847	2.52301330723275\\
0.510873763875655	2.52512720455786\\
0.515743476272463	2.52397001167092\\
0.520613188669271	2.52016182368128\\
0.525482901066079	2.51491732713702\\
0.530352613462887	2.50968654944794\\
0.535222325859694	2.50564742906207\\
0.540092038256502	2.50317708819778\\
0.54496175065331	2.501561641438\\
0.549831463050118	2.49926430904945\\
0.554701175446926	2.49481593686167\\
0.559570887843734	2.4878433353964\\
0.564440600240541	2.47970502274204\\
0.569310312637349	2.47304139541348\\
0.574180025034157	2.47056223933064\\
0.579049737430965	2.47371265787008\\
0.583919449827773	2.4819240714088\\
0.588789162224581	2.49283117850969\\
0.593658874621388	2.50326067000813\\
0.598528587018196	2.51038285633408\\
0.603398299415004	2.51261732706793\\
0.608268011811812	2.50953116192588\\
0.61313772420862	2.50029387685098\\
0.618007436605428	2.48116602637096\\
0.622877149002235	2.44289256831857\\
0.627746861399043	2.36980269921316\\
0.632616573795851	2.24249701960771\\
0.637486286192659	2.04489470367165\\
0.642355998589467	1.77359306485271\\
0.647225710986275	1.44463971385364\\
0.652095423383082	1.09245507230448\\
0.65696513577989	0.759461729130165\\
0.661834848176698	0.481429826300088\\
0.666704560573506	0.276452359111355\\
0.671574272970314	0.143043328143983\\
0.676443985367122	0.0663998863633449\\
0.681313697763929	0.0275438340859441\\
0.686183410160737	0.0101595458999789\\
0.691053122557545	0.00330060274953854\\
};
%\addlegendentry{Target}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.193211508052257	3.01089983487181e-05\\
0.198409827362601	0.000146374533096053\\
0.203608146672945	0.000572232532571592\\
0.20880646598329	0.0019205401515849\\
0.214004785293634	0.00567599152114174\\
0.219203104603978	0.0150449374089597\\
0.224401423914322	0.0360350940184989\\
0.229599743224666	0.0784221517122012\\
0.23479806253501	0.155623500306404\\
0.239996381845354	0.282585166728928\\
0.245194701155698	0.47132337473005\\
0.250393020466042	0.725390735857282\\
0.255591339776386	1.03575217196073\\
0.260789659086731	1.38073788910005\\
0.265987978397075	1.73069448821689\\
0.271186297707419	2.05542992584737\\
0.276384617017763	2.33122580818773\\
0.281582936328107	2.54490800727418\\
0.286781255638451	2.69422736248263\\
0.291979574948795	2.78552794332284\\
0.297177894259139	2.83015101475768\\
0.302376213569483	2.84091373162198\\
0.307574532879827	2.82941489088306\\
0.312772852190172	2.80455212894094\\
0.317971171500516	2.77226903747436\\
0.32316949081086	2.736316975824\\
0.328367810121204	2.69917397288504\\
0.333566129431548	2.66263888882837\\
0.338764448741892	2.62793201177756\\
0.343962768052236	2.59574924563413\\
0.34916108736258	2.56655669162075\\
0.354359406672924	2.54087834759527\\
0.359557725983268	2.51916044252236\\
0.364756045293612	2.50136324476538\\
0.369954364603957	2.48674045874785\\
0.375152683914301	2.47402609395467\\
0.380351003224645	2.46185656192842\\
0.385549322534989	2.44913745776849\\
0.390747641845333	2.43529773997837\\
0.395945961155677	2.4206570101691\\
0.401144280466021	2.40664922475699\\
0.406342599776365	2.39576929720536\\
0.411540919086709	2.39066435819381\\
0.416739238397053	2.39255196350427\\
0.421937557707398	2.40011277398953\\
0.427135877017742	2.40981870302421\\
0.432334196328086	2.41784610847565\\
0.43753251563843	2.42209965581602\\
0.442730834948774	2.42307887104791\\
0.447929154259118	2.42306906769608\\
0.453127473569462	2.42467555763073\\
0.458325792879806	2.42966472144282\\
0.46352411219015	2.43865946276131\\
0.468722431500494	2.45157122645159\\
0.473920750810839	2.46817357774538\\
0.479119070121183	2.48859091896789\\
0.484317389431527	2.51317135389085\\
0.489515708741871	2.54220032117826\\
0.494714028052215	2.57537693137557\\
0.499912347362559	2.6115816847658\\
0.505110666672903	2.64920208697013\\
0.510308985983247	2.68683459386012\\
0.515507305293591	2.72404995705433\\
0.520705624603935	2.76147138426709\\
0.525903943914279	2.80007197748218\\
0.531102263224624	2.84030400473449\\
0.536300582534968	2.8818213023941\\
0.541498901845312	2.92402209224534\\
0.546697221155656	2.96677007400757\\
0.551895540466	3.01031868533567\\
0.557093859776344	3.05451300501889\\
0.562292179086688	3.09781833234461\\
0.567490498397032	3.13716725367646\\
0.572688817707376	3.16846059057311\\
0.57788713701772	3.18717053757898\\
0.583085456328065	3.18816607559506\\
0.588283775638409	3.16501320657078\\
0.593482094948753	3.1095609805518\\
0.598680414259097	3.0123945484827\\
0.603878733569441	2.86442646590199\\
0.609077052879785	2.65960595292177\\
0.614275372190129	2.39810671377155\\
0.619473691500473	2.08875801455003\\
0.624672010810817	1.74913168421115\\
0.629870330121161	1.40261096973569\\
0.635068649431505	1.07342430544707\\
0.64026696874185	0.781641722937146\\
0.645465288052194	0.539937119165384\\
0.650663607362538	0.352695035170205\\
0.655861926672882	0.217087774766724\\
0.661060245983226	0.125424444246331\\
0.66625856529357	0.0677266061461537\\
0.671456884603914	0.0340232041099092\\
0.676655203914258	0.0158193864642083\\
0.681853523224602	0.00676887824416899\\
0.687051842534946	0.00264577243101745\\
0.692250161845291	0.000937474213273332\\
0.697448481155635	0.000297440856731936\\
0.702646800465979	8.25069354704111e-05\\
0.707845119776323	1.93658088579308e-05\\
};
%\addlegendentry{Output (initial database)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.201470402346081	0.00038586751465838\\
0.206502712635387	0.0016741105861763\\
0.211535022924693	0.00573355898384505\\
0.216567333213998	0.0169798708584231\\
0.221599643503304	0.044389294156644\\
0.22663195379261	0.103149356380635\\
0.231664264081915	0.213851781109579\\
0.236696574371221	0.397116426035522\\
0.241728884660526	0.66348115569038\\
0.246761194949832	1.00312372896168\\
0.251793505239138	1.38247557235781\\
0.256825815528443	1.75259087374037\\
0.261858125817749	2.06632216736131\\
0.266890436107055	2.29471778355496\\
0.27192274639636	2.43373349168509\\
0.276955056685666	2.4993587345973\\
0.281987366974972	2.51645998217064\\
0.287019677264277	2.50846659158109\\
0.292051987553583	2.49187787012713\\
0.297084297842888	2.4757216881351\\
0.302116608132194	2.46370287397142\\
0.3071489184215	2.45683105010841\\
0.312181228710805	2.4552091409547\\
0.317213539000111	2.45870536526296\\
0.322245849289417	2.46668601032351\\
0.327278159578722	2.47783112508967\\
0.332310469868028	2.4901654406954\\
0.337342780157333	2.50157262351952\\
0.342375090446639	2.51052524774252\\
0.347407400735945	2.51668007568169\\
0.35243971102525	2.52086955247054\\
0.357472021314556	2.52457170022258\\
0.362504331603862	2.52910298168575\\
0.367536641893167	2.53505411039851\\
0.372568952182473	2.54206426438404\\
0.377601262471778	2.54895963513798\\
0.382633572761084	2.55412911905053\\
0.38766588305039	2.55587194750276\\
0.392698193339695	2.55287101536248\\
0.397730503629001	2.54462033255432\\
0.402762813918307	2.53182848707304\\
0.407795124207612	2.51639719927885\\
0.412827434496918	2.50082491619257\\
0.417859744786223	2.48723831937577\\
0.422892055075529	2.47639219846299\\
0.427924365364835	2.46747761074642\\
0.43295667565414	2.45891539108674\\
0.437988985943446	2.44960414832842\\
0.443021296232752	2.43979971594541\\
0.448053606522057	2.43110321568625\\
0.453085916811363	2.42557061447832\\
0.458118227100668	2.42473086960149\\
0.463150537389974	2.42914996952529\\
0.46818284767928	2.43845438602018\\
0.473215157968585	2.4516570478754\\
0.478247468257891	2.46746470535556\\
0.483279778547197	2.48451844869699\\
0.488312088836502	2.50159670881952\\
0.493344399125808	2.51777024569281\\
0.498376709415113	2.53216424628449\\
0.503409019704419	2.54381284403352\\
0.508441329993725	2.55171367835752\\
0.51347364028303	2.55510309468839\\
0.518505950572336	2.55396529744116\\
0.523538260861642	2.54919305687684\\
0.528570571150947	2.5423159557904\\
0.533602881440253	2.53482923625095\\
0.538635191729558	2.52741148255254\\
0.543667502018864	2.51950470115472\\
0.54869981230817	2.50957246156646\\
0.553732122597475	2.49608560825782\\
0.558764432886781	2.47874879236667\\
0.563796743176087	2.45924655531675\\
0.568829053465392	2.44097161013591\\
0.573861363754698	2.42782322691642\\
0.578893674044003	2.42265427560627\\
0.583925984333309	2.42624135468377\\
0.588958294622615	2.43733866527382\\
0.59399060491192	2.45370252870327\\
0.599022915201226	2.47337107566708\\
0.604055225490532	2.49528963181857\\
0.609087535779837	2.51814992315688\\
0.614119846069143	2.53755678183411\\
0.619152156358448	2.5425047138891\\
0.624184466647754	2.51342164754544\\
0.62921677693706	2.42465014238626\\
0.634249087226365	2.25272849566444\\
0.639281397515671	1.98839234614918\\
0.644313707804977	1.64597840743688\\
0.649346018094282	1.26343157847114\\
0.654378328383588	0.890774247587402\\
0.659410638672894	0.572424102196178\\
0.664442948962199	0.333219106859319\\
0.669475259251505	0.174851526272858\\
0.67450756954081	0.0823750638060462\\
0.679539879830116	0.0347210837616338\\
0.684572190119421	0.0130361243470365\\
0.689604500408727	0.00432399614629466\\
0.694636810698033	0.00123196910786614\\
0.699669120987338	0.000271155178421724\\
};
%\addlegendentry{Output (processed database)}

\end{axis}
\end{tikzpicture}%


==> pdf_kappa.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=6,
xmax=18,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_3$ [GPa]},
ymin=0,
ymax=2.5e-10,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_3}(h_3)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=black!20!green, line width=1.0pt]
  table[row sep=crcr]{%
7.63052238874514	0\\
7.73394619609096	0\\
7.83737000343679	0\\
7.94079381078262	0\\
8.04421761812845	0\\
8.14764142547427	0\\
8.2510652328201	0\\
8.35448904016593	0\\
8.45791284751176	0\\
8.56133665485758	1.17647058823529e-10\\
8.66476046220341	1.17647058823529e-10\\
8.76818426954924	1.17647058823529e-10\\
8.87160807689507	1.17647058823529e-10\\
8.97503188424089	1.17647058823529e-10\\
9.07845569158672	1.17647058823529e-10\\
9.18187949893255	1.17647058823529e-10\\
9.28530330627838	1.17647058823529e-10\\
9.3887271136242	1.17647058823529e-10\\
9.49215092097003	1.17647058823529e-10\\
9.59557472831586	1.17647058823529e-10\\
9.69899853566169	1.17647058823529e-10\\
9.80242234300751	1.17647058823529e-10\\
9.90584615035334	1.17647058823529e-10\\
10.0092699576992	1.17647058823529e-10\\
10.112693765045	1.17647058823529e-10\\
10.2161175723908	1.17647058823529e-10\\
10.3195413797367	1.17647058823529e-10\\
10.4229651870825	1.17647058823529e-10\\
10.5263889944283	1.17647058823529e-10\\
10.6298128017741	1.17647058823529e-10\\
10.73323660912	1.17647058823529e-10\\
10.8366604164658	1.17647058823529e-10\\
10.9400842238116	1.17647058823529e-10\\
11.0435080311574	1.17647058823529e-10\\
11.1469318385033	1.17647058823529e-10\\
11.2503556458491	1.17647058823529e-10\\
11.3537794531949	1.17647058823529e-10\\
11.4572032605408	1.17647058823529e-10\\
11.5606270678866	1.17647058823529e-10\\
11.6640508752324	1.17647058823529e-10\\
11.7674746825782	1.17647058823529e-10\\
11.8708984899241	1.17647058823529e-10\\
11.9743222972699	1.17647058823529e-10\\
12.0777461046157	1.17647058823529e-10\\
12.1811699119615	1.17647058823529e-10\\
12.2845937193074	1.17647058823529e-10\\
12.3880175266532	1.17647058823529e-10\\
12.491441333999	1.17647058823529e-10\\
12.5948651413449	1.17647058823529e-10\\
12.6982889486907	1.17647058823529e-10\\
12.8017127560365	1.17647058823529e-10\\
12.9051365633823	1.17647058823529e-10\\
13.0085603707282	1.17647058823529e-10\\
13.111984178074	1.17647058823529e-10\\
13.2154079854198	1.17647058823529e-10\\
13.3188317927656	1.17647058823529e-10\\
13.4222556001115	1.17647058823529e-10\\
13.5256794074573	1.17647058823529e-10\\
13.6291032148031	1.17647058823529e-10\\
13.732527022149	1.17647058823529e-10\\
13.8359508294948	1.17647058823529e-10\\
13.9393746368406	1.17647058823529e-10\\
14.0427984441864	1.17647058823529e-10\\
14.1462222515323	1.17647058823529e-10\\
14.2496460588781	1.17647058823529e-10\\
14.3530698662239	1.17647058823529e-10\\
14.4564936735698	1.17647058823529e-10\\
14.5599174809156	1.17647058823529e-10\\
14.6633412882614	1.17647058823529e-10\\
14.7667650956072	1.17647058823529e-10\\
14.8701889029531	1.17647058823529e-10\\
14.9736127102989	1.17647058823529e-10\\
15.0770365176447	1.17647058823529e-10\\
15.1804603249905	1.17647058823529e-10\\
15.2838841323364	1.17647058823529e-10\\
15.3873079396822	1.17647058823529e-10\\
15.490731747028	1.17647058823529e-10\\
15.5941555543739	1.17647058823529e-10\\
15.6975793617197	1.17647058823529e-10\\
15.8010031690655	1.17647058823529e-10\\
15.9044269764113	1.17647058823529e-10\\
16.0078507837572	1.17647058823529e-10\\
16.111274591103	1.17647058823529e-10\\
16.2146983984488	1.17647058823529e-10\\
16.3181222057946	1.17647058823529e-10\\
16.4215460131405	1.17647058823529e-10\\
16.5249698204863	1.17647058823529e-10\\
16.6283936278321	1.17647058823529e-10\\
16.731817435178	1.17647058823529e-10\\
16.8352412425238	1.17647058823529e-10\\
16.9386650498696	1.17647058823529e-10\\
17.0420888572154	0\\
17.1455126645613	0\\
17.2489364719071	0\\
17.3523602792529	0\\
17.4557840865987	0\\
17.5592078939446	0\\
17.6626317012904	0\\
17.7660555086362	0\\
17.8694793159821	0\\
};
%\addlegendentry{Uniform}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
7.63052238874514	1.55578093529052e-13\\
7.73394619609096	4.79648617713191e-13\\
7.83737000343679	1.30108548980716e-12\\
7.94079381078262	3.13744842621824e-12\\
8.04421761812845	6.75812200570452e-12\\
8.14764142547427	1.30556613108886e-11\\
8.2510652328201	2.2722886914457e-11\\
8.35448904016593	3.58232825973125e-11\\
8.45791284751176	5.15027187225863e-11\\
8.56133665485758	6.80852406024729e-11\\
8.66476046220341	8.35869117393073e-11\\
8.76818426954924	9.6392254886603e-11\\
8.87160807689507	1.05721980057862e-10\\
8.97503188424089	1.11684706030883e-10\\
9.07845569158672	1.14984992405538e-10\\
9.18187949893255	1.16526465524823e-10\\
9.28530330627838	1.17112608542699e-10\\
9.3887271136242	1.17315196903362e-10\\
9.49215092097003	1.17468094597112e-10\\
9.59557472831586	1.17709022451386e-10\\
9.69899853566169	1.1802669245278e-10\\
9.80242234300751	1.18318305059627e-10\\
9.90584615035334	1.18453860944148e-10\\
10.0092699576992	1.18355094575804e-10\\
10.112693765045	1.18055045026798e-10\\
10.2161175723908	1.17690605238571e-10\\
10.3195413797367	1.17433442621473e-10\\
10.4229651870825	1.17403418097215e-10\\
10.5263889944283	1.17616877082993e-10\\
10.6298128017741	1.17998082470115e-10\\
10.73323660912	1.18428884760302e-10\\
10.8366604164658	1.18804738471853e-10\\
10.9400842238116	1.19067748996542e-10\\
11.0435080311574	1.19214917825304e-10\\
11.1469318385033	1.19282280038628e-10\\
11.2503556458491	1.19320525801025e-10\\
11.3537794531949	1.19371416819849e-10\\
11.4572032605408	1.19446734484228e-10\\
11.5606270678866	1.19519579857177e-10\\
11.6640508752324	1.19530589043433e-10\\
11.7674746825782	1.19408951517927e-10\\
11.8708984899241	1.19105322224656e-10\\
11.9743222972699	1.18617659639777e-10\\
12.0777461046157	1.18000662923107e-10\\
12.1811699119615	1.1735582436054e-10\\
12.2845937193074	1.16798635021078e-10\\
12.3880175266532	1.16421414100923e-10\\
12.491441333999	1.1625764351571e-10\\
12.5948651413449	1.16265431393043e-10\\
12.6982889486907	1.1634693538604e-10\\
12.8017127560365	1.1639212020666e-10\\
12.9051365633823	1.16331258769075e-10\\
13.0085603707282	1.16166601558734e-10\\
13.111984178074	1.15969183069193e-10\\
13.2154079854198	1.15844277455836e-10\\
13.3188317927656	1.15886031011985e-10\\
13.4222556001115	1.16145078890259e-10\\
13.5256794074573	1.16612875177706e-10\\
13.6291032148031	1.17226234881743e-10\\
13.732527022149	1.17875604700859e-10\\
13.8359508294948	1.1842681996894e-10\\
13.9393746368406	1.18759871766852e-10\\
14.0427984441864	1.18813850654045e-10\\
14.1462222515323	1.1861886124942e-10\\
14.2496460588781	1.18278716618195e-10\\
14.3530698662239	1.1792008634315e-10\\
14.4564936735698	1.17634529345548e-10\\
14.5599174809156	1.17454778651556e-10\\
14.6633412882614	1.17365242869467e-10\\
14.7667650956072	1.17332057766488e-10\\
14.8701889029531	1.17325875513366e-10\\
14.9736127102989	1.17323682368092e-10\\
15.0770365176447	1.17308375547115e-10\\
15.1804603249905	1.17269080711484e-10\\
15.2838841323364	1.17206037369544e-10\\
15.3873079396822	1.1713303021708e-10\\
15.490731747028	1.17071568677084e-10\\
15.5941555543739	1.17043188889692e-10\\
15.6975793617197	1.17058275674703e-10\\
15.8010031690655	1.17112032619457e-10\\
15.9044269764113	1.17177670608139e-10\\
16.0078507837572	1.17212962546003e-10\\
16.111274591103	1.1715987475776e-10\\
16.2146983984488	1.16910212597138e-10\\
16.3181222057946	1.16236835038649e-10\\
16.4215460131405	1.146908723084e-10\\
16.5249698204863	1.1154547194607e-10\\
16.6283936278321	1.05881115997804e-10\\
16.731817435178	9.68923305846534e-11\\
16.8352412425238	8.43414515243849e-11\\
16.9386650498696	6.89238585719534e-11\\
17.0420888572154	5.22545898896131e-11\\
17.1455126645613	3.63850832506249e-11\\
17.2489364719071	2.30769240817142e-11\\
17.3523602792529	1.32442997157361e-11\\
17.4557840865987	6.84207105075485e-12\\
17.5592078939446	3.16820212885756e-12\\
17.6626317012904	1.30973629849867e-12\\
17.7660555086362	4.81163450897763e-13\\
17.8694793159821	1.5551838227252e-13\\
};
%\addlegendentry{Target}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.90050769755751	2.4804060490625e-16\\
7.01083133637767	1.30679914172221e-15\\
7.12115497519783	4.70239350142493e-15\\
7.23147861401799	1.15572183004621e-14\\
7.34180225283815	1.94005470708302e-14\\
7.45212589165832	2.22448743030032e-14\\
7.56244953047848	1.75172649763662e-14\\
7.67277316929864	1.01927683425992e-14\\
7.7830968081188	8.76680123401057e-15\\
7.89342044693896	2.45957441559007e-14\\
8.00374408575913	8.13638596424136e-14\\
8.11406772457929	2.29572912370305e-13\\
8.22439136339945	5.72094476572996e-13\\
8.33471500221961	1.30389184911503e-12\\
8.44503864103978	2.74654092519446e-12\\
8.55536227985994	5.33037332073972e-12\\
8.6656859186801	9.50668046324186e-12\\
8.77600955750026	1.55831573666767e-11\\
8.88633319632042	2.35079421707558e-11\\
8.99665683514059	3.26500344490498e-11\\
9.10698047396075	4.18570254321929e-11\\
9.21730411278091	5.00739695021173e-11\\
9.32762775160107	5.69598963711701e-11\\
9.43795139042123	6.2769346706931e-11\\
9.5482750292414	6.793110769183e-11\\
9.65859866806156	7.29037262958339e-11\\
9.76892230688172	7.80868558471806e-11\\
9.87924594570188	8.36271064731686e-11\\
9.98956958452205	8.93101674627593e-11\\
10.0998932233422	9.47631775433136e-11\\
10.2102168621624	9.98608218715673e-11\\
10.3205405009825	1.04872333494396e-10\\
10.4308641398027	1.1018366297622e-10\\
10.5411877786229	1.15838870496932e-10\\
10.651511417443	1.21354707766811e-10\\
10.7618350562632	1.26302209650736e-10\\
10.8721586950833	1.30924712451271e-10\\
10.9824823339035	1.35679790605766e-10\\
11.0928059727237	1.40484809177129e-10\\
11.2031296115438	1.44930976016624e-10\\
11.313453250364	1.48888925124895e-10\\
11.4237768891842	1.52572556922688e-10\\
11.5341005280043	1.56222130166856e-10\\
11.6444241668245	1.59889475350315e-10\\
11.7547478056446	1.63377720565228e-10\\
11.8650714444648	1.66292983475495e-10\\
11.975395083285	1.68431156892387e-10\\
12.0857187221051	1.70091622881638e-10\\
12.1960423609253	1.71727532711778e-10\\
12.3063659997455	1.73562649190347e-10\\
12.4166896385656	1.75789824274905e-10\\
12.5270132773858	1.78687238058187e-10\\
12.6373369162059	1.82317650827689e-10\\
12.7476605550261	1.86478858077129e-10\\
12.8579841938463	1.90999729201376e-10\\
12.9683078326664	1.95668874570018e-10\\
13.0786314714866	2.00004637470309e-10\\
13.1889551103067	2.03591934277581e-10\\
13.2992787491269	2.06607677772411e-10\\
13.4096023879471	2.0956561800929e-10\\
13.5199260267672	2.12502280612873e-10\\
13.6302496655874	2.14686569449155e-10\\
13.7405733044076	2.15253288839122e-10\\
13.8508969432277	2.13909969947413e-10\\
13.9612205820479	2.10936059008888e-10\\
14.071544220868	2.06711349087661e-10\\
14.1818678596882	2.01431691398108e-10\\
14.2921914985084	1.95126634084382e-10\\
14.4025151373285	1.87768596343639e-10\\
14.5128387761487	1.79242603174175e-10\\
14.6231624149689	1.69423057273259e-10\\
14.733486053789	1.58471328644956e-10\\
14.8438096926092	1.46921596036692e-10\\
14.9541333314293	1.35281953627692e-10\\
15.0644569702495	1.23664502185966e-10\\
15.1747806090697	1.11981552048149e-10\\
15.2851042478898	1.00291758280305e-10\\
15.39542788671	8.88246459260336e-11\\
15.5057515255302	7.79317444084416e-11\\
15.6160751643503	6.7886388063196e-11\\
15.7263988031705	5.85883131852281e-11\\
15.8367224419906	4.97684532564166e-11\\
15.9470460808108	4.13838764558185e-11\\
16.057369719631	3.35395788210877e-11\\
16.1676933584511	2.62627088662057e-11\\
16.2780169972713	1.96189575532352e-11\\
16.3883406360915	1.38418274395041e-11\\
16.4986642749116	9.16967488283335e-12\\
16.6089879137318	5.67215425453455e-12\\
16.7193115525519	3.24947842044842e-12\\
16.8296351913721	1.71109769464595e-12\\
16.9399588301923	8.28203813834876e-13\\
17.0502824690124	3.73632980782309e-13\\
17.1606061078326	1.6357680191144e-13\\
17.2709297466528	7.41198900928239e-14\\
17.3812533854729	3.49543807898745e-14\\
17.4915770242931	1.52717547815895e-14\\
17.6019006631132	5.36150965261744e-15\\
17.7122243019334	1.39111679285149e-15\\
17.8225479407536	2.48040604865807e-16\\
};
%\addlegendentry{Output (initial database)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
7.32322977161661	1.80827320670397e-15\\
7.43573263657205	1.20095125136238e-14\\
7.5482355015275	5.62785695253886e-14\\
7.66073836648293	2.05601171533907e-13\\
7.77324123143837	6.41936666818089e-13\\
7.88574409639381	1.76209924369052e-12\\
7.99824696134925	4.28285134507195e-12\\
8.11074982630469	9.24848573762069e-12\\
8.22325269126013	1.77988237273567e-11\\
8.33575555621557	3.06482006549844e-11\\
8.44825842117101	4.74674319869078e-11\\
8.56076128612645	6.65882863278987e-11\\
8.6732641510819	8.53718375353801e-11\\
8.78576701603733	1.01157618404355e-10\\
8.89826988099277	1.12259547240813e-10\\
9.01077274594821	1.18431609581243e-10\\
9.12327561090365	1.20624232207826e-10\\
9.23577847585909	1.2033097032614e-10\\
9.34828134081453	1.1896183791299e-10\\
9.46078420576997	1.17499406851999e-10\\
9.57328707072541	1.16433420902639e-10\\
9.68578993568085	1.15854942953763e-10\\
9.79829280063629	1.1561271434697e-10\\
9.91079566559173	1.15487205593518e-10\\
10.0232985305472	1.1533243310569e-10\\
10.1358013955026	1.15154472857756e-10\\
10.2483042604581	1.15087874603986e-10\\
10.3608071254135	1.15294478099815e-10\\
10.4733099903689	1.15856865455949e-10\\
10.5858128553244	1.1672595001541e-10\\
10.6983157202798	1.17755711072308e-10\\
10.8108185852353	1.18778626491338e-10\\
10.9233214501907	1.19672968821824e-10\\
11.0358243151461	1.20381677094591e-10\\
11.1483271801016	1.20893712461422e-10\\
11.260830045057	1.21224793786284e-10\\
11.3733329100125	1.21400309774625e-10\\
11.4858357749679	1.21439596036354e-10\\
11.5983386399233	1.21333133496918e-10\\
11.7108415048788	1.21036689900328e-10\\
11.8233443698342	1.2049158066889e-10\\
11.9358472347897	1.19672701748428e-10\\
12.0483500997451	1.18636698376358e-10\\
12.1608529647005	1.17528676470818e-10\\
12.273355829656	1.16541971033732e-10\\
12.3858586946114	1.15836604474597e-10\\
12.4983615595668	1.15466200985047e-10\\
12.6108644245223	1.15363615936864e-10\\
12.7233672894777	1.15390679640598e-10\\
12.8358701544332	1.1541751884037e-10\\
12.9483730193886	1.15379996958864e-10\\
13.060875884344	1.15296528230652e-10\\
13.1733787492995	1.15252197046349e-10\\
13.2858816142549	1.15362224216808e-10\\
13.3983844792104	1.15723322543548e-10\\
13.5108873441658	1.16366775318947e-10\\
13.6233902091213	1.17228444250422e-10\\
13.7358930740767	1.18148964223634e-10\\
13.8483959390321	1.18918822776322e-10\\
13.9608988039876	1.19362956470554e-10\\
14.073401668943	1.19419023856341e-10\\
14.1859045338984	1.191601767526e-10\\
14.2984073988539	1.18731699892889e-10\\
14.4109102638093	1.18259643566327e-10\\
14.5234131287648	1.1779734278974e-10\\
14.6359159937202	1.17342428959604e-10\\
14.7484188586756	1.16877746662632e-10\\
14.8609217236311	1.16395665814817e-10\\
14.9734245885865	1.15897184107562e-10\\
15.085927453542	1.15392987222669e-10\\
15.1984303184974	1.1491472288011e-10\\
15.3109331834528	1.14527317189934e-10\\
15.4234360484083	1.14318697350731e-10\\
15.5359389133637	1.14391709790471e-10\\
15.6484417783192	1.14861064569425e-10\\
15.7609446432746	1.15848919069482e-10\\
15.87344750823	1.17442257928256e-10\\
15.9859503731855	1.19598117119225e-10\\
16.0984532381409	1.22018339195403e-10\\
16.2109561030964	1.24055392649615e-10\\
16.3234589680518	1.24693974943114e-10\\
16.4359618330072	1.22657809466689e-10\\
16.5484646979627	1.16693574759414e-10\\
16.6609675629181	1.06031833489334e-10\\
16.7734704278736	9.08772350967313e-11\\
16.885973292829	7.26319257733633e-11\\
16.9984761577844	5.36024974242084e-11\\
17.1109790227399	3.62417527875707e-11\\
17.2234818876953	2.23189492166808e-11\\
17.3359847526508	1.24732580188927e-11\\
17.4484876176062	6.31679562235747e-12\\
17.5609904825616	2.90146367728297e-12\\
17.6734933475171	1.21292268586899e-12\\
17.7859962124725	4.63831393987289e-13\\
17.898499077428	1.6291716599602e-13\\
18.0110019423834	5.2394393824964e-14\\
18.1235048073388	1.55773123627205e-14\\
18.2360076722943	4.3628840323421e-15\\
18.3485105372497	1.20063763174547e-15\\
18.4610134022052	3.16447930470953e-16\\
};
%\addlegendentry{Output (processed database)}

\end{axis}
\end{tikzpicture}%

==> pdf_lcorr.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=-50,
xmax=300,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_2$ [$\mu$m]},
ymin=0,
ymax=7000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_2}(h_2)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=black!20!green, line width=1.0pt]
  table[row sep=crcr]{%
-3.57244077321538	0\\
-0.772987168019193	0\\
2.02646643717699	0\\
4.82592004237318	0\\
7.62537364756937	0\\
10.4248272527656	0\\
13.2242808579617	0\\
16.0237344631579	0\\
18.8231880683541	0\\
21.6226416735503	4347.82608695652\\
24.4220952787465	4347.82608695652\\
27.2215488839427	4347.82608695652\\
30.0210024891389	4347.82608695652\\
32.8204560943351	4347.82608695652\\
35.6199096995312	4347.82608695652\\
38.4193633047274	4347.82608695652\\
41.2188169099236	4347.82608695652\\
44.0182705151198	4347.82608695652\\
46.817724120316	4347.82608695652\\
49.6171777255122	4347.82608695652\\
52.4166313307084	4347.82608695652\\
55.2160849359045	4347.82608695652\\
58.0155385411007	4347.82608695652\\
60.8149921462969	4347.82608695652\\
63.6144457514931	4347.82608695652\\
66.4138993566893	4347.82608695652\\
69.2133529618855	4347.82608695652\\
72.0128065670817	4347.82608695652\\
74.8122601722779	4347.82608695652\\
77.611713777474	4347.82608695652\\
80.4111673826702	4347.82608695652\\
83.2106209878664	4347.82608695652\\
86.0100745930626	4347.82608695652\\
88.8095281982588	4347.82608695652\\
91.608981803455	4347.82608695652\\
94.4084354086512	4347.82608695652\\
97.2078890138473	4347.82608695652\\
100.007342619044	4347.82608695652\\
102.80679622424	4347.82608695652\\
105.606249829436	4347.82608695652\\
108.405703434632	4347.82608695652\\
111.205157039828	4347.82608695652\\
114.004610645024	4347.82608695652\\
116.804064250221	4347.82608695652\\
119.603517855417	4347.82608695652\\
122.402971460613	4347.82608695652\\
125.202425065809	4347.82608695652\\
128.001878671005	4347.82608695652\\
130.801332276202	4347.82608695652\\
133.600785881398	4347.82608695652\\
136.400239486594	4347.82608695652\\
139.19969309179	4347.82608695652\\
141.999146696986	4347.82608695652\\
144.798600302183	4347.82608695652\\
147.598053907379	4347.82608695652\\
150.397507512575	4347.82608695652\\
153.196961117771	4347.82608695652\\
155.996414722967	4347.82608695652\\
158.795868328163	4347.82608695652\\
161.59532193336	4347.82608695652\\
164.394775538556	4347.82608695652\\
167.194229143752	4347.82608695652\\
169.993682748948	4347.82608695652\\
172.793136354144	4347.82608695652\\
175.592589959341	4347.82608695652\\
178.392043564537	4347.82608695652\\
181.191497169733	4347.82608695652\\
183.990950774929	4347.82608695652\\
186.790404380125	4347.82608695652\\
189.589857985322	4347.82608695652\\
192.389311590518	4347.82608695652\\
195.188765195714	4347.82608695652\\
197.98821880091	4347.82608695652\\
200.787672406106	4347.82608695652\\
203.587126011303	4347.82608695652\\
206.386579616499	4347.82608695652\\
209.186033221695	4347.82608695652\\
211.985486826891	4347.82608695652\\
214.784940432087	4347.82608695652\\
217.584394037283	4347.82608695652\\
220.38384764248	4347.82608695652\\
223.183301247676	4347.82608695652\\
225.982754852872	4347.82608695652\\
228.782208458068	4347.82608695652\\
231.581662063264	4347.82608695652\\
234.381115668461	4347.82608695652\\
237.180569273657	4347.82608695652\\
239.980022878853	4347.82608695652\\
242.779476484049	4347.82608695652\\
245.578930089245	4347.82608695652\\
248.378383694442	4347.82608695652\\
251.177837299638	0\\
253.977290904834	0\\
256.77674451003	0\\
259.576198115226	0\\
262.375651720422	0\\
265.175105325619	0\\
267.974558930815	0\\
270.774012536011	0\\
273.573466141207	0\\
};
%\addlegendentry{Uniform}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-3.57244077321538	5.7374748809889\\
-0.772987168019193	17.7054683154408\\
2.02646643717699	48.0529368560114\\
4.82592004237318	116.017046911807\\
7.62537364756937	250.234369687229\\
10.4248272527656	484.055731775705\\
13.2242808579617	843.393304343408\\
16.0237344631579	1330.56478781555\\
18.8231880683541	1913.13826123091\\
21.6226416735503	2527.45381937845\\
24.4220952787465	3098.25384855945\\
27.2215488839427	3564.83216420147\\
30.0210024891389	3899.28671979577\\
32.8204560943351	4108.41338153449\\
35.6199096995312	4221.96514063967\\
38.4193633047274	4276.57776332975\\
41.2188169099236	4303.39183175289\\
44.0182705151198	4322.31454127777\\
46.817724120316	4341.86959072081\\
49.6171777255122	4362.19030568245\\
52.4166313307084	4379.28777604947\\
55.2160849359045	4389.06224601524\\
58.0155385411007	4389.65787801016\\
60.8149921462969	4381.9789664869\\
63.6144457514931	4369.07285450726\\
66.4138993566893	4354.80170497843\\
69.2133529618855	4342.76627635604\\
72.0128065670817	4335.33143139708\\
74.8122601722779	4333.32736884745\\
77.611713777474	4336.14852630648\\
80.4111673826702	4342.41324358574\\
83.2106209878664	4350.52132264665\\
86.0100745930626	4359.1048674178\\
88.8095281982588	4366.93260379606\\
91.608981803455	4372.40464091739\\
94.4084354086512	4373.25611980536\\
97.2078890138473	4367.18250027082\\
100.007342619044	4353.106155255\\
102.80679622424	4332.63900733991\\
105.606249829436	4310.21121111891\\
108.405703434632	4291.6940694917\\
111.205157039828	4281.96524277742\\
114.004610645024	4282.92799343495\\
116.804064250221	4293.01198045782\\
119.603517855417	4308.00215312476\\
122.402971460613	4322.34940929275\\
125.202425065809	4331.06070651773\\
128.001878671005	4331.2431600094\\
130.801332276202	4323.23199434111\\
133.600785881398	4310.61087321846\\
136.400239486594	4298.62553169781\\
139.19969309179	4291.8837950701\\
141.999146696986	4292.61799958896\\
144.798600302183	4300.25125655483\\
147.598053907379	4312.4614964283\\
150.397507512575	4326.54384751824\\
153.196961117771	4340.66119708839\\
155.996414722967	4354.25526975054\\
158.795868328163	4367.57764184\\
161.59532193336	4381.07121026266\\
164.394775538556	4394.56672048306\\
167.194229143752	4406.93362446998\\
169.993682748948	4416.38752440421\\
172.793136354144	4421.2702982611\\
175.592589959341	4420.92983552447\\
178.392043564537	4416.18296313338\\
181.191497169733	4408.91993937754\\
183.990950774929	4401.20880124889\\
186.790404380125	4394.23918203883\\
189.589857985322	4387.85434720227\\
192.389311590518	4381.07147341108\\
195.188765195714	4372.88091507868\\
197.98821880091	4362.65396688034\\
200.787672406106	4349.95393003576\\
203.587126011303	4334.23917414327\\
206.386579616499	4315.2635743238\\
209.186033221695	4293.86999982791\\
211.985486826891	4272.75354688918\\
214.784940432087	4256.17032099001\\
217.584394037283	4248.70395955204\\
220.38384764248	4253.32862133686\\
223.183301247676	4269.8767033165\\
225.982754852872	4294.13206343008\\
228.782208458068	4317.00048924591\\
231.581662063264	4323.48346333362\\
234.381115668461	4291.06088335575\\
237.180569273657	4189.00812212159\\
239.980022878853	3982.34195595376\\
242.779476484049	3643.01694354455\\
245.578930089245	3165.97106574178\\
248.378383694442	2581.2527697125\\
251.177837299638	1952.11505175532\\
253.977290904834	1356.16266021546\\
256.77674451003	858.542606887025\\
259.576198115226	492.093700835068\\
262.375651720422	254.042980956827\\
265.175105325619	117.628285816329\\
267.974558930815	48.6607088438952\\
270.774012536011	17.8974886472783\\
273.573466141207	5.79070782736338\\
};
%\addlegendentry{Target}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-12.139994142039	0.105085562204312\\
-9.12212573751478	0.630181272900743\\
-6.10425733299059	2.63013088381569\\
-3.0863889284664	9.01659536297967\\
-0.0685205239422084	26.7224943538154\\
2.94934788058198	69.8991311042451\\
5.96721628510617	162.540111754857\\
8.98508468963036	337.37351534754\\
12.0029530941546	627.615096014855\\
15.0208214986787	1051.42186959908\\
18.0386899032029	1595.70739760252\\
21.0565583077271	2210.31330453242\\
24.0744267122513	2820.29732527011\\
27.0922951167755	3352.13061099767\\
30.1101635212997	3759.15565405298\\
33.1280319258239	4032.32024957265\\
36.1459003303481	4192.99637976813\\
39.1637687348723	4276.2137907944\\
42.1816371393965	4315.52345920642\\
45.1995055439207	4335.40550040065\\
48.2173739484448	4350.24228494095\\
51.235242352969	4366.01650248311\\
54.2531107574932	4382.31294342419\\
57.2709791620174	4394.60501668869\\
60.2888475665416	4397.66284909579\\
63.3067159710658	4389.37788489635\\
66.32458437559	4372.55732818926\\
69.3424527801142	4353.39180084643\\
72.3603211846384	4337.48801301134\\
75.3781895891625	4326.93915480716\\
78.3960579936867	4319.87326413862\\
81.4139263982109	4312.14214199459\\
84.4317948027351	4299.21758951421\\
87.4496632072593	4277.65395378364\\
90.4675316117835	4246.16483353867\\
93.4854000163077	4206.50217084389\\
96.5032684208319	4163.4404922927\\
99.5211368253561	4123.33608282454\\
102.53900522988	4091.55583048832\\
105.556873634404	4069.84473639239\\
108.574742038929	4055.7593818376\\
111.592610443453	4044.27012608834\\
114.610478847977	4030.78282114963\\
117.628347252501	4013.44958557029\\
120.646215657025	3993.55438106318\\
123.66408406155	3974.10358041825\\
126.681952466074	3958.22195090161\\
129.699820870598	3948.46980108405\\
132.717689275122	3947.06482621469\\
135.735557679646	3956.43697712375\\
138.753426084171	3978.93691274397\\
141.771294488695	4015.76357402707\\
144.789162893219	4065.63066298311\\
147.807031297743	4124.39389196633\\
150.824899702267	4186.0152357902\\
153.842768106792	4244.80730074105\\
156.860636511316	4297.81004121633\\
159.87850491584	4346.41754495424\\
162.896373320364	4395.79632905455\\
165.914241724888	4452.61874956003\\
168.932110129412	4521.66513981016\\
171.949978533937	4603.92365335616\\
174.967846938461	4697.67376340714\\
177.985715342985	4801.4853568624\\
181.003583747509	4916.89929349625\\
184.021452152033	5048.4472634866\\
187.039320556558	5201.20969244009\\
190.057188961082	5377.62176840569\\
193.075057365606	5575.4234216439\\
196.09292577013	5786.95440295506\\
199.110794174654	5999.79941430529\\
202.128662579179	6198.71943590358\\
205.146530983703	6368.08487291253\\
208.164399388227	6492.58697731156\\
211.182267792751	6554.63705747066\\
214.200136197275	6529.54244941934\\
217.218004601799	6383.65391546864\\
220.235873006324	6080.78938371865\\
223.253741410848	5597.36011912851\\
226.271609815372	4939.31591393864\\
229.289478219896	4150.31704752804\\
232.30734662442	3304.50260680813\\
235.325215028945	2486.10468741499\\
238.343083433469	1765.93720794363\\
241.360951837993	1185.57819550925\\
244.378820242517	754.260829987816\\
247.396688647041	456.548204187529\\
250.414557051566	264.219673262803\\
253.43242545609	146.993801112201\\
256.450293860614	79.0169614413055\\
259.468162265138	41.1995018588949\\
262.486030669662	20.8719497283267\\
265.503899074187	10.2448155359399\\
268.521767478711	4.83429570078891\\
271.539635883235	2.16900619144239\\
274.557504287759	0.911734470701936\\
277.575372692283	0.353668842910604\\
280.593241096808	0.124774904303939\\
283.611109501332	0.0394230424832865\\
286.628977905856	0.0108418490228393\\
};
%\addlegendentry{Output (initial database)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-6.57388557008385	1.24075465171192\\
-3.68962981306666	4.86671411190526\\
-0.805374056049476	15.8166540654334\\
2.07888170096771	44.8456400888947\\
4.9631374579849	112.299340737333\\
7.84739321500208	249.603715448811\\
10.7316489720193	494.469395741598\\
13.6159047290365	876.8854628339\\
16.5001604860536	1399.65051113894\\
19.3844162430708	2024.47440512589\\
22.268672000088	2676.27091769523\\
25.1529277571052	3267.58985570775\\
28.0371835141224	3730.83743291699\\
30.9214392711396	4039.69182427728\\
33.8056950281567	4209.39139346659\\
36.6899507851739	4280.50012733125\\
39.5742065421911	4298.37168285995\\
42.4584622992083	4298.51026029658\\
45.3427180562255	4300.84562947128\\
48.2269738132427	4311.22850776724\\
51.1112295702599	4326.63121514822\\
53.9954853272771	4340.97310852718\\
56.8797410842942	4349.76690385048\\
59.7639968413114	4351.62812697425\\
62.6482525983286	4348.11948783556\\
65.5325083553458	4342.53208846066\\
68.416764112363	4338.52358303708\\
71.3010198693802	4338.89618133648\\
74.1852756263974	4344.85461757003\\
77.0695313834145	4355.77788427181\\
79.9537871404317	4369.84042521578\\
82.8380428974489	4384.79800390339\\
85.7222986544661	4398.6796110028\\
88.6065544114833	4409.84981082068\\
91.4908101685004	4416.39485662916\\
94.3750659255176	4415.8090600951\\
97.2593216825348	4405.69548611278\\
100.143577439552	4385.24933407014\\
103.027833196569	4356.78962179338\\
105.912088953586	4325.71157985736\\
108.796344710604	4298.58925809557\\
111.680600467621	4280.45325587593\\
114.564856224638	4273.02534536355\\
117.449111981655	4274.53907774605\\
120.333367738672	4280.77099653706\\
123.217623495689	4286.45065691783\\
126.101879252707	4287.08796882557\\
128.986135009724	4280.53689533026\\
131.870390766741	4268.13229930653\\
134.754646523758	4254.27846401223\\
137.638902280775	4244.51013768935\\
140.523158037793	4243.13321906916\\
143.40741379481	4251.72210298997\\
146.291669551827	4269.18493346477\\
149.175925308844	4292.76944018371\\
152.060181065861	4319.43194327926\\
154.944436822879	4346.96090387277\\
157.828692579896	4374.37207178633\\
160.712948336913	4401.64243160576\\
163.59720409393	4428.79425287454\\
166.481459850947	4454.75032953249\\
169.365715607964	4477.07252663427\\
172.249971364982	4492.73284212823\\
175.134227121999	4499.57207146428\\
178.018482879016	4497.35128326469\\
180.902738636033	4487.55702454987\\
183.78699439305	4472.14956620541\\
186.671250150068	4452.22769319227\\
189.555505907085	4427.57983679419\\
192.439761664102	4397.47919225334\\
195.324017421119	4361.86044619519\\
198.208273178136	4321.64101397017\\
201.092528935153	4278.45440358064\\
203.976784692171	4233.95773112483\\
206.861040449188	4190.39276815604\\
209.745296206205	4151.4936237179\\
212.629551963222	4123.44007097265\\
215.513807720239	4114.24680734303\\
218.398063477257	4131.79165769351\\
221.282319234274	4180.86836011195\\
224.166574991291	4259.99553649153\\
227.050830748308	4358.5042911336\\
229.935086505325	4453.91661921359\\
232.819342262343	4510.36102700085\\
235.70359801936	4480.20787840332\\
238.587853776377	4312.73272197594\\
241.472109533394	3971.28025123024\\
244.356365290411	3453.72556420862\\
247.240621047428	2803.99455382773\\
250.124876804446	2104.15121494178\\
253.009132561463	1447.58177147\\
255.89338831848	907.063189022569\\
258.777644075497	515.013114099016\\
261.661899832514	263.874328127588\\
264.546155589532	121.596294740319\\
267.430411346549	50.2309837402823\\
270.314667103566	18.5140449144123\\
273.198922860583	6.01917775563095\\
276.0831786176	1.66793647869314\\
278.967434374618	0.351875151540115\\
};
%\addlegendentry{Output (processed database)}

\end{axis}
\end{tikzpicture}%


==> pdf_mu.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=5.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_4$ [GPa]},
ymin=0,
ymax=4.5e-10,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_4}(h_4)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=2,
%legend to name=pdf,
%legend pos={south east},
legend style={legend cell align=left, align=left,% draw=white!15!black
%at={(0.8,0.03)},anchor=south
at={(0.8,0.3)},anchor=center
}
]
\addplot [color=black!20!green, line width=1.0pt]
  table[row sep=crcr]{%
1.85832403258447	0\\
1.89300450928516	0\\
1.92768498598586	0\\
1.96236546268655	0\\
1.99704593938725	0\\
2.03172641608795	0\\
2.06640689278864	0\\
2.10108736948934	0\\
2.13576784619003	0\\
2.17044832289073	3.50877192982456e-10\\
2.20512879959142	3.50877192982456e-10\\
2.23980927629212	3.50877192982456e-10\\
2.27448975299282	3.50877192982456e-10\\
2.30917022969351	3.50877192982456e-10\\
2.34385070639421	3.50877192982456e-10\\
2.3785311830949	3.50877192982456e-10\\
2.4132116597956	3.50877192982456e-10\\
2.44789213649629	3.50877192982456e-10\\
2.48257261319699	3.50877192982456e-10\\
2.51725308989768	3.50877192982456e-10\\
2.55193356659838	3.50877192982456e-10\\
2.58661404329908	3.50877192982456e-10\\
2.62129451999977	3.50877192982456e-10\\
2.65597499670047	3.50877192982456e-10\\
2.69065547340116	3.50877192982456e-10\\
2.72533595010186	3.50877192982456e-10\\
2.76001642680255	3.50877192982456e-10\\
2.79469690350325	3.50877192982456e-10\\
2.82937738020394	3.50877192982456e-10\\
2.86405785690464	3.50877192982456e-10\\
2.89873833360534	3.50877192982456e-10\\
2.93341881030603	3.50877192982456e-10\\
2.96809928700673	3.50877192982456e-10\\
3.00277976370742	3.50877192982456e-10\\
3.03746024040812	3.50877192982456e-10\\
3.07214071710881	3.50877192982456e-10\\
3.10682119380951	3.50877192982456e-10\\
3.14150167051021	3.50877192982456e-10\\
3.1761821472109	3.50877192982456e-10\\
3.2108626239116	3.50877192982456e-10\\
3.24554310061229	3.50877192982456e-10\\
3.28022357731299	3.50877192982456e-10\\
3.31490405401368	3.50877192982456e-10\\
3.34958453071438	3.50877192982456e-10\\
3.38426500741507	3.50877192982456e-10\\
3.41894548411577	3.50877192982456e-10\\
3.45362596081647	3.50877192982456e-10\\
3.48830643751716	3.50877192982456e-10\\
3.52298691421786	3.50877192982456e-10\\
3.55766739091855	3.50877192982456e-10\\
3.59234786761925	3.50877192982456e-10\\
3.62702834431994	3.50877192982456e-10\\
3.66170882102064	3.50877192982456e-10\\
3.69638929772134	3.50877192982456e-10\\
3.73106977442203	3.50877192982456e-10\\
3.76575025112273	3.50877192982456e-10\\
3.80043072782342	3.50877192982456e-10\\
3.83511120452412	3.50877192982456e-10\\
3.86979168122481	3.50877192982456e-10\\
3.90447215792551	3.50877192982456e-10\\
3.9391526346262	3.50877192982456e-10\\
3.9738331113269	3.50877192982456e-10\\
4.0085135880276	3.50877192982456e-10\\
4.04319406472829	3.50877192982456e-10\\
4.07787454142899	3.50877192982456e-10\\
4.11255501812968	3.50877192982456e-10\\
4.14723549483038	3.50877192982456e-10\\
4.18191597153107	3.50877192982456e-10\\
4.21659644823177	3.50877192982456e-10\\
4.25127692493246	3.50877192982456e-10\\
4.28595740163316	3.50877192982456e-10\\
4.32063787833386	3.50877192982456e-10\\
4.35531835503455	3.50877192982456e-10\\
4.38999883173525	3.50877192982456e-10\\
4.42467930843594	3.50877192982456e-10\\
4.45935978513664	3.50877192982456e-10\\
4.49404026183733	3.50877192982456e-10\\
4.52872073853803	3.50877192982456e-10\\
4.56340121523873	3.50877192982456e-10\\
4.59808169193942	3.50877192982456e-10\\
4.63276216864012	3.50877192982456e-10\\
4.66744264534081	3.50877192982456e-10\\
4.70212312204151	3.50877192982456e-10\\
4.7368035987422	3.50877192982456e-10\\
4.7714840754429	3.50877192982456e-10\\
4.80616455214359	3.50877192982456e-10\\
4.84084502884429	3.50877192982456e-10\\
4.87552550554499	3.50877192982456e-10\\
4.91020598224568	3.50877192982456e-10\\
4.94488645894638	3.50877192982456e-10\\
4.97956693564707	3.50877192982456e-10\\
5.01424741234777	0\\
5.04892788904846	0\\
5.08360836574916	0\\
5.11828884244986	0\\
5.15296931915055	0\\
5.18764979585125	0\\
5.22233027255194	0\\
5.25701074925264	0\\
5.29169122595333	0\\
};
\addlegendentry{Uniform}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.85832403258447	4.66040577641451e-13\\
1.89300450928516	1.44092342158346e-12\\
1.92768498598586	3.92060710600593e-12\\
1.96236546268655	9.48403950929205e-12\\
1.99704593938725	2.04835604298763e-11\\
2.03172641608795	3.96554636073572e-11\\
2.06640689278864	6.91095758095243e-11\\
2.10108736948934	1.08993695958598e-10\\
2.13576784619003	1.5658300347388e-10\\
2.17044832289073	2.06604775058495e-10\\
2.20512879959142	2.52888331127944e-10\\
2.23980927629212	2.90530120031505e-10\\
2.27448975299282	3.17347683023955e-10\\
2.30917022969351	3.33954940703422e-10\\
2.34385070639421	3.42727817048484e-10\\
2.3785311830949	3.46476228128743e-10\\
2.4132116597956	3.47522042945404e-10\\
2.44789213649629	3.47382069403391e-10\\
2.48257261319699	3.46876710249709e-10\\
2.51725308989768	3.46390989204816e-10\\
2.55193356659838	3.46081288746429e-10\\
2.58661404329908	3.46006138400577e-10\\
2.62129451999977	3.46170444766719e-10\\
2.65597499670047	3.46559223148903e-10\\
2.69065547340116	3.47169609309257e-10\\
2.72533595010186	3.4799508652644e-10\\
2.76001642680255	3.48986519130381e-10\\
2.79469690350325	3.50024738546267e-10\\
2.82937738020394	3.5095275824156e-10\\
2.86405785690464	3.51633649608311e-10\\
2.89873833360534	3.51985658922597e-10\\
2.93341881030603	3.51995191505272e-10\\
2.96809928700673	3.5170760233414e-10\\
3.00277976370742	3.51222838977581e-10\\
3.03746024040812	3.5067153048027e-10\\
3.07214071710881	3.50171301551338e-10\\
3.10682119380951	3.49773360796855e-10\\
3.14150167051021	3.49446974743874e-10\\
3.1761821472109	3.4910511781997e-10\\
3.2108626239116	3.48672113892138e-10\\
3.24554310061229	3.48153889271814e-10\\
3.28022357731299	3.47660621828361e-10\\
3.31490405401368	3.47385757698063e-10\\
3.34958453071438	3.47524880220311e-10\\
3.38426500741507	3.48182512892122e-10\\
3.41894548411577	3.49304053387417e-10\\
3.45362596081647	3.50672427882844e-10\\
3.48830643751716	3.51986801826061e-10\\
3.52298691421786	3.52993697640884e-10\\
3.55766739091855	3.53623398396836e-10\\
3.59234786761925	3.54041452324217e-10\\
3.62702834431994	3.54568907192196e-10\\
3.66170882102064	3.55491050086366e-10\\
3.69638929772134	3.56862522527703e-10\\
3.73106977442203	3.58424649264708e-10\\
3.76575025112273	3.59697738612699e-10\\
3.80043072782342	3.60207595027541e-10\\
3.83511120452412	3.59706922723928e-10\\
3.86979168122481	3.58263616038443e-10\\
3.90447215792551	3.56189409857929e-10\\
3.9391526346262	3.53881358693953e-10\\
3.9738331113269	3.5167150404811e-10\\
4.0085135880276	3.49776166554651e-10\\
4.04319406472829	3.48319967058048e-10\\
4.07787454142899	3.47360829851263e-10\\
4.11255501812968	3.46895485470834e-10\\
4.14723549483038	3.46831255282148e-10\\
4.18191597153107	3.46987326946908e-10\\
4.21659644823177	3.4718150340124e-10\\
4.25127692493246	3.47334406569053e-10\\
4.28595740163316	3.47529031347581e-10\\
4.32063787833386	3.47930061441851e-10\\
4.35531835503455	3.48644924276681e-10\\
4.38999883173525	3.49628933742235e-10\\
4.42467930843594	3.50710741573678e-10\\
4.45935978513664	3.51698681207419e-10\\
4.49404026183733	3.52491606136555e-10\\
4.52872073853803	3.53091857229373e-10\\
4.56340121523873	3.53533142871353e-10\\
4.59808169193942	3.53785207125794e-10\\
4.63276216864012	3.53707250443797e-10\\
4.66744264534081	3.53107310985694e-10\\
4.70212312204151	3.51815493281803e-10\\
4.7368035987422	3.49643750571762e-10\\
4.7714840754429	3.46161165725273e-10\\
4.80616455214359	3.40327456501005e-10\\
4.84084502884429	3.30223729355583e-10\\
4.87552550554499	3.13227915330517e-10\\
4.91020598224568	2.86879130271446e-10\\
4.94488645894638	2.50250361252946e-10\\
4.97956693564707	2.05116885801474e-10\\
5.01424741234777	1.56046261748174e-10\\
5.04892788904846	1.09043460795544e-10\\
5.08360836574916	6.93990333267477e-11\\
5.11828884244986	3.99561336721434e-11\\
5.15296931915055	2.07007046540069e-11\\
5.18764979585125	9.60919628183603e-12\\
5.22233027255194	3.98142201581756e-12\\
5.25701074925264	1.46549632970627e-12\\
5.29169122595333	4.74972901120786e-13\\
};
\addlegendentry{Target}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.73940767858046	2.86322702822683e-15\\
1.77578268248604	1.47507372116762e-14\\
1.81215768639162	6.68715453638023e-14\\
1.84853269029719	2.46992197527719e-13\\
1.88490769420277	7.7969261142987e-13\\
1.92128269810835	2.18404106496526e-12\\
1.95765770201392	5.49905258453971e-12\\
1.9940327059195	1.24987720636373e-11\\
2.03040770982508	2.5701258313908e-11\\
2.06678271373065	4.79130929372673e-11\\
2.10315771763623	8.12047066793986e-11\\
2.13953272154181	1.25614663602507e-10\\
2.17590772544738	1.78287418075161e-10\\
2.21228272935296	2.33749890780607e-10\\
2.24865773325854	2.85438931918827e-10\\
2.28503273716411	3.27786004243296e-10\\
2.32140774106969	3.57770682930776e-10\\
2.35778274497527	3.75270914775628e-10\\
2.39415774888084	3.82290669853334e-10\\
2.43053275278642	3.81770158713877e-10\\
2.466907756692	3.76609257269467e-10\\
2.50328276059757	3.69169526248834e-10\\
2.53965776450315	3.61157670492933e-10\\
2.57603276840873	3.53688297797495e-10\\
2.6124077723143	3.47429522652829e-10\\
2.64878277621988	3.4276466411694e-10\\
2.68515778012546	3.39875216462091e-10\\
2.72153278403103	3.38724370856534e-10\\
2.75790778793661	3.38994888724742e-10\\
2.79428279184219	3.40102081071502e-10\\
2.83065779574776	3.41339023744202e-10\\
2.86703279965334	3.42108260866968e-10\\
2.90340780355892	3.42122814308161e-10\\
2.93978280746449	3.41487806781257e-10\\
2.97615781137007	3.40646303253949e-10\\
3.01253281527565	3.40163706070684e-10\\
3.04890781918122	3.4046568809278e-10\\
3.0852828230868	3.41633748283914e-10\\
3.12165782699238	3.43403525320854e-10\\
3.15803283089795	3.45348862593313e-10\\
3.19440783480353	3.47127075644637e-10\\
3.23078283870911	3.48632045205164e-10\\
3.26715784261468	3.49990494692229e-10\\
3.30353284652026	3.5143195869519e-10\\
3.33990785042584	3.53160520769714e-10\\
3.37628285433141	3.55270985019056e-10\\
3.41265785823699	3.57721906803327e-10\\
3.44903286214256	3.60338378631426e-10\\
3.48540786604814	3.6284159024122e-10\\
3.52178286995372	3.64920210439594e-10\\
3.5581578738593	3.66316563672066e-10\\
3.59453287776487	3.66894917887251e-10\\
3.63090788167045	3.66644539809503e-10\\
3.66728288557603	3.65649209604371e-10\\
3.7036578894816	3.64032105816269e-10\\
3.74003289338718	3.61896405546941e-10\\
3.77640789729275	3.59296572876645e-10\\
3.81278290119833	3.56265762277061e-10\\
3.84915790510391	3.5290456543421e-10\\
3.88553290900948	3.49442890318143e-10\\
3.92190791291506	3.4619090116378e-10\\
3.95828291682064	3.43406367801836e-10\\
3.99465792072621	3.41161522338403e-10\\
4.03103292463179	3.39366603323752e-10\\
4.06740792853737	3.37926136760784e-10\\
4.10378293244294	3.36895554997791e-10\\
4.14015793634852	3.36506005877863e-10\\
4.1765329402541	3.37039782518278e-10\\
4.21290794415967	3.38691306066138e-10\\
4.24928294806525	3.41527422285988e-10\\
4.28565795197083	3.4555629959913e-10\\
4.3220329558764	3.50790686121534e-10\\
4.35840795978198	3.57260336779261e-10\\
4.39478296368756	3.64952475315259e-10\\
4.43115796759313	3.73743631843639e-10\\
4.46753297149871	3.83364988258891e-10\\
4.50390797540429	3.93405977411575e-10\\
4.54028297930986	4.03347005968302e-10\\
4.57665798321544	4.12560913444475e-10\\
4.61303298712102	4.20218840050312e-10\\
4.64940799102659	4.25090454827029e-10\\
4.68578299493217	4.25373160201826e-10\\
4.72215799883775	4.18734876354516e-10\\
4.75853300274332	4.02699717375428e-10\\
4.7949080066489	3.75363087776093e-10\\
4.83128301055448	3.3623723146687e-10\\
4.86765801446005	2.86934711126787e-10\\
4.90403301836563	2.31284689317064e-10\\
4.94040802227121	1.74666199421947e-10\\
4.97678302617678	1.22663803338349e-10\\
5.01315803008236	7.95650922824842e-11\\
5.04953303398794	4.73800962517699e-11\\
5.08590803789351	2.57644446926161e-11\\
5.12228304179909	1.27323599116721e-11\\
5.15865804570467	5.69232341759818e-12\\
5.19503304961024	2.29139623887719e-12\\
5.23140805351582	8.24527475665767e-13\\
5.2677830574214	2.61733386427896e-13\\
5.30415806132697	7.084957059838e-14\\
5.34053306523255	1.53530007986606e-14\\
};
\addlegendentry{Output (initial database)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.80418201077967	5.10232210969082e-14\\
1.84003804307548	2.26456614715871e-13\\
1.87589407537129	7.87974018273385e-13\\
1.91175010766711	2.36101300504322e-12\\
1.94760613996292	6.22888436067655e-12\\
1.98346217225873	1.45689763595737e-11\\
2.01931820455455	3.03341029279933e-11\\
2.05517423685036	5.64471119562095e-11\\
2.09103026914617	9.43203872971567e-11\\
2.12688630144199	1.42366683790725e-10\\
2.1627423337378	1.95584900689828e-10\\
2.19859836603362	2.46890456577128e-10\\
2.23445439832943	2.89676824749048e-10\\
2.27031043062524	3.20162833938269e-10\\
2.30616646292106	3.38203382420873e-10\\
2.34202249521687	3.46396792783222e-10\\
2.37787852751268	3.48369358690066e-10\\
2.4137345598085	3.47324746713205e-10\\
2.44959059210431	3.45393939096201e-10\\
2.48544662440012	3.43679935612679e-10\\
2.52130265669594	3.42608532671732e-10\\
2.55715868899175	3.42254077766648e-10\\
2.59301472128757	3.42540783536465e-10\\
2.62887075358338	3.43337418568472e-10\\
2.66472678587919	3.44513070515007e-10\\
2.70058281817501	3.4597668185637e-10\\
2.73643885047082	3.47660748813012e-10\\
2.77229488276663	3.4947096541593e-10\\
2.80815091506245	3.51244801795612e-10\\
2.84400694735826	3.52779320964846e-10\\
2.87986297965407	3.53888715614294e-10\\
2.91571901194989	3.54453709567775e-10\\
2.9515750442457	3.54462110182628e-10\\
2.98743107654152	3.54007476297905e-10\\
3.02328710883733	3.53259654920997e-10\\
3.05914314113314	3.52397790020543e-10\\
3.09499917342896	3.5152821518323e-10\\
3.13085520572477	3.5065434252796e-10\\
3.16671123802058	3.49701465998839e-10\\
3.2025672703164	3.48604729827082e-10\\
3.23842330261221	3.47398288285796e-10\\
3.27427933490802	3.4625350633688e-10\\
3.31013536720384	3.45438196548301e-10\\
3.34599139949965	3.45212020428526e-10\\
3.38184743179547	3.45707066424154e-10\\
3.41770346409128	3.46852772151903e-10\\
3.45355949638709	3.48385555013173e-10\\
3.48941552868291	3.49951075455882e-10\\
3.52527156097872	3.51263262968518e-10\\
3.56112759327453	3.52247913893093e-10\\
3.59698362557035	3.53089412954486e-10\\
3.63283965786616	3.54126205783483e-10\\
3.66869569016197	3.5563121518616e-10\\
3.70455172245779	3.57591191868863e-10\\
3.7404077547536	3.59644153210545e-10\\
3.77626378704942	3.61216978111983e-10\\
3.81211981934523	3.61803003135223e-10\\
3.84797585164104	3.61203010767222e-10\\
3.88383188393686	3.59580372423755e-10\\
3.91968791623267	3.57337174184799e-10\\
3.95554394852848	3.54909728866052e-10\\
3.9913999808243	3.52630172581249e-10\\
4.02725601312011	3.50704846344124e-10\\
4.06311204541592	3.49250651781882e-10\\
4.09896807771174	3.48314713257104e-10\\
4.13482411000755	3.47845064371873e-10\\
4.17068014230337	3.47681004420369e-10\\
4.20653617459918	3.47614704642819e-10\\
4.24239220689499	3.47516481221496e-10\\
4.27824823919081	3.47420426502007e-10\\
4.31410427148662	3.47466270495013e-10\\
4.34996030378243	3.47743268152574e-10\\
4.38581633607825	3.48178219490832e-10\\
4.42167236837406	3.48574245076453e-10\\
4.45752840066987	3.48755442953476e-10\\
4.49338443296569	3.48706008092887e-10\\
4.5292404652615	3.4857760462509e-10\\
4.56509649755732	3.4857787156557e-10\\
4.60095252985313	3.48832684986046e-10\\
4.63680856214894	3.49327883135527e-10\\
4.67266459444476	3.49990970047181e-10\\
4.70852062674057	3.50705387099934e-10\\
4.74437665903638	3.51137400336613e-10\\
4.7802326913322	3.50287693830761e-10\\
4.81608872362801	3.46006484467748e-10\\
4.85194475592382	3.3496176083461e-10\\
4.88780078821964	3.13514811733421e-10\\
4.92365682051545	2.79452203446885e-10\\
4.95951285281127	2.33737285598837e-10\\
4.99536888510708	1.81054303440919e-10\\
5.03122491740289	1.28464418613177e-10\\
5.06708094969871	8.27625019654027e-11\\
5.10293698199452	4.80824417627457e-11\\
5.13879301429033	2.50581024708206e-11\\
5.17464904658615	1.16662007329603e-11\\
5.21050507888196	4.83514881718844e-12\\
5.24636111117777	1.77642643173811e-12\\
5.28221714347359	5.74057513610977e-13\\
5.3180731757694	1.57766193386841e-13\\
5.35392920806522	3.11397691319217e-14\\
};
\addlegendentry{Output (processed database)}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_delta_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=0.52,
xmax=0.58,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_1$},
ymin=0,
ymax=70,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_1^{\text{out}}}(h_1)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.520805241529915	1.19897692907121e-05\\
0.521445023998611	0.000473326153186515\\
0.522084806467306	0.00185315560456405\\
0.522724588936001	0.00140949888703729\\
0.523364371404696	0.00218380383767098\\
0.524004153873391	0.00229463635962569\\
0.524643936342087	0.00514195936554649\\
0.525283718810782	0.0129962693624405\\
0.525923501279477	0.0139833789255549\\
0.526563283748172	0.0161017316332382\\
0.527203066216868	0.0264162854105695\\
0.527842848685563	0.046290899214076\\
0.528482631154258	0.0717090804742207\\
0.529122413622953	0.105118707805265\\
0.529762196091648	0.143345136626078\\
0.530401978560344	0.227769825005359\\
0.531041761029039	0.306740471517492\\
0.531681543497734	0.428523191797681\\
0.532321325966429	0.606675387144824\\
0.532961108435125	0.827159259079314\\
0.53360089090382	1.1598303622124\\
0.534240673372515	1.60006473696541\\
0.53488045584121	2.16997305390487\\
0.535520238309905	2.88682531700168\\
0.536160020778601	3.85682035410062\\
0.536799803247296	5.03220984007511\\
0.537439585715991	6.33905006444798\\
0.538079368184686	7.94286833226386\\
0.538719150653381	10.0836930850267\\
0.539358933122077	12.6190656235527\\
0.539998715590772	15.2140329079558\\
0.540638498059467	18.2955036507452\\
0.541278280528162	21.7974526035376\\
0.541918062996858	25.4170027531662\\
0.542557845465553	29.3637864139398\\
0.543197627934248	33.9875262200364\\
0.543837410402943	38.4150401217976\\
0.544477192871639	42.6919054806958\\
0.545116975340334	46.8576050054497\\
0.545756757809029	51.040001397248\\
0.546396540277724	54.7594563196178\\
0.547036322746419	58.2521696815366\\
0.547676105215115	61.3093708980967\\
0.54831588768381	63.3010807451172\\
0.548955670152505	64.9362481349036\\
0.5495954526212	66.1290287894202\\
0.550235235089895	66.0949419497083\\
0.550875017558591	65.946521326947\\
0.551514800027286	64.9825198933188\\
0.552154582495981	62.9969396370157\\
0.552794364964676	60.1804446579964\\
0.553434147433372	56.9666998899654\\
0.554073929902067	53.5821889780573\\
0.554713712370762	49.62448819925\\
0.555353494839457	45.4220119423784\\
0.555993277308153	41.1200458164079\\
0.556633059776848	37.0491005395431\\
0.557272842245543	32.9717903837366\\
0.557912624714238	29.1634885794557\\
0.558552407182933	25.3438880419044\\
0.559192189651629	21.93233081204\\
0.559831972120324	18.6088618555297\\
0.560471754589019	15.6687326919582\\
0.561111537057714	13.21267333623\\
0.561751319526409	10.9275703580833\\
0.562391101995105	8.94832974816096\\
0.5630308844638	7.28697426293594\\
0.563670666932495	5.93995127868072\\
0.56431044940119	4.7386382379091\\
0.564950231869886	3.73308510228981\\
0.565590014338581	2.97552157806238\\
0.566229796807276	2.25866253205764\\
0.566869579275971	1.72154944491289\\
0.567509361744666	1.32951661141319\\
0.568149144213362	1.02618877374001\\
0.568788926682057	0.792662428202254\\
0.569428709150752	0.569035268547024\\
0.570068491619447	0.414098383303734\\
0.570708274088143	0.327087039806759\\
0.571348056556838	0.230148029028733\\
0.571987839025533	0.148795967361975\\
0.572627621494228	0.109884873946712\\
0.573267403962923	0.0884865474907405\\
0.573907186431619	0.0559857540480742\\
0.574546968900314	0.037131965092148\\
0.575186751369009	0.0281444971737804\\
0.575826533837704	0.0232967732036237\\
0.5764663163064	0.0154523128153435\\
0.577106098775095	0.011930893736846\\
0.57774588124379	0.00816554462126264\\
0.578385663712485	0.00302709352443156\\
0.57902544618118	0.00353488924674007\\
0.579665228649876	0.00390112674529164\\
0.580305011118571	0.00151114661407068\\
0.580944793587266	0.000575241814484976\\
0.581584576055961	0.000953782514641164\\
0.582224358524656	0.000361770985349474\\
0.582864140993352	0.000979436088847434\\
0.583503923462047	0.000372271470630825\\
0.584143705930742	1.10634848281775e-05\\
};
%\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
0.539358933122077	12.6190656235527\\
0.539998715590772	15.2140329079558\\
0.540638498059467	18.2955036507452\\
0.541278280528162	21.7974526035376\\
0.541918062996858	25.4170027531662\\
0.542557845465553	29.3637864139398\\
0.543197627934248	33.9875262200364\\
0.543837410402943	38.4150401217976\\
0.544477192871639	42.6919054806958\\
0.545116975340334	46.8576050054497\\
0.545756757809029	51.040001397248\\
0.546396540277724	54.7594563196178\\
0.547036322746419	58.2521696815366\\
0.547676105215115	61.3093708980967\\
0.54831588768381	63.3010807451172\\
0.548955670152505	64.9362481349036\\
0.5495954526212	66.1290287894202\\
0.550235235089895	66.0949419497083\\
0.550875017558591	65.946521326947\\
0.551514800027286	64.9825198933188\\
0.552154582495981	62.9969396370157\\
0.552794364964676	60.1804446579964\\
0.553434147433372	56.9666998899654\\
0.554073929902067	53.5821889780573\\
0.554713712370762	49.62448819925\\
0.555353494839457	45.4220119423784\\
0.555993277308153	41.1200458164079\\
0.556633059776848	37.0491005395431\\
0.557272842245543	32.9717903837366\\
0.557912624714238	29.1634885794557\\
0.558552407182933	25.3438880419044\\
0.559192189651629	21.93233081204\\
0.559831972120324	18.6088618555297\\
0.560471754589019	15.6687326919582\\
0.561111537057714	13.21267333623\\
0.561751319526409	10.9275703580833\\
}
\closedcycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
0.550306833380102	0\\
};
%\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
0.550092530084554	0\\
};
%\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.551428970840346	0\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_delta_bone_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=0.56,
xmax=0.66,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_1$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_1^{\text{out}}}(h_1)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.563270594695931	6.52669378108612e-06\\
0.56450281188983	0.00029331970105629\\
0.565735029083729	0.000695846959407241\\
0.566967246277628	0.00129277006350195\\
0.568199463471527	0.000942432993169802\\
0.569431680665426	0.00113957231656726\\
0.570663897859325	0.00405939365374428\\
0.571896115053223	0.00789829979374458\\
0.573128332247122	0.0114117746442408\\
0.574360549441021	0.0198056907905442\\
0.57559276663492	0.0277063533437297\\
0.576824983828819	0.0614067034636852\\
0.578057201022718	0.0955479721469012\\
0.579289418216617	0.162813527085003\\
0.580521635410515	0.254891298791046\\
0.581753852604414	0.398743315996023\\
0.582986069798313	0.623594963587245\\
0.584218286992212	0.942538853097063\\
0.585450504186111	1.34695139941571\\
0.58668272138001	2.00204134157445\\
0.587914938573909	2.855938833072\\
0.589147155767808	4.03842507102958\\
0.590379372961707	5.45644188856263\\
0.591611590155605	7.12222797369638\\
0.592843807349504	9.3389687162368\\
0.594076024543403	11.7788753059398\\
0.595308241737302	14.5360457086156\\
0.596540458931201	17.6683360589812\\
0.5977726761251	20.7382959385868\\
0.599004893318999	24.1068181443127\\
0.600237110512897	27.4837468306134\\
0.601469327706796	30.5732900174908\\
0.602701544900695	33.3201905696435\\
0.603933762094594	35.581781374642\\
0.605165979288493	37.4101339112702\\
0.606398196482392	38.6076061695572\\
0.607630413676291	39.4348435941275\\
0.608862630870189	39.4298596216914\\
0.610094848064088	38.7699499617288\\
0.611327065257987	37.7415855367372\\
0.612559282451886	36.2026118146964\\
0.613791499645785	34.1377736855034\\
0.615023716839684	31.9517262212938\\
0.616255934033583	29.6784948387906\\
0.617488151227481	26.9628403130554\\
0.61872036842138	24.2237297534336\\
0.619952585615279	21.7195329842312\\
0.621184802809178	19.2753851358816\\
0.622417020003077	16.8784796219996\\
0.623649237196976	14.5996597224252\\
0.624881454390875	12.5848388539149\\
0.626113671584773	10.7732658196397\\
0.627345888778672	9.12276336086135\\
0.628578105972571	7.56580363104257\\
0.62981032316647	6.31872078483693\\
0.631042540360369	5.28636790796506\\
0.632274757554268	4.35828502671275\\
0.633506974748167	3.56666247351926\\
0.634739191942066	2.89283667935676\\
0.635971409135965	2.38756330605726\\
0.637203626329863	1.9270443863857\\
0.638435843523762	1.54593384203817\\
0.639668060717661	1.22428580223759\\
0.64090027791156	0.924821560522418\\
0.642132495105459	0.699012019052255\\
0.643364712299358	0.562410547049837\\
0.644596929493257	0.457765451306624\\
0.645829146687155	0.384426057918944\\
0.647061363881054	0.29069675389895\\
0.648293581074953	0.236125876324739\\
0.649525798268852	0.188977229596975\\
0.650758015462751	0.143651014011878\\
0.65199023265665	0.106699827968915\\
0.653222449850549	0.085089424182415\\
0.654454667044447	0.0625270943729015\\
0.655686884238346	0.0474234242407529\\
0.656919101432245	0.0346252519607399\\
0.658151318626144	0.0235037599909321\\
0.659383535820043	0.0236879280519614\\
0.660615753013942	0.0203835026952703\\
0.661847970207841	0.0113536041933526\\
0.663080187401739	0.0117575402698039\\
0.664312404595638	0.0090927976289167\\
0.665544621789537	0.00759219203804171\\
0.666776838983436	0.00398873782704288\\
0.668009056177335	0.00242523233343744\\
0.669241273371234	0.00189944892943217\\
0.670473490565133	0.0019756598652319\\
0.671705707759031	0.00165241471191838\\
0.67293792495293	0.000909842002594409\\
0.674170142146829	0.000488451850992769\\
0.675402359340728	0.000403427066424923\\
0.676634576534627	0.00039806844434897\\
0.677866793728526	0.00013571030407122\\
0.679099010922425	0.000619664817537926\\
0.680331228116324	0.00060003204727291\\
0.681563445310222	0.000308271195248884\\
0.682795662504121	0.000487895834212646\\
0.68402787969802	0.000290855267661371\\
0.685260096891919	6.52553204367371e-06\\
};
%\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
0.591611590155605	7.12222797369638\\
0.592843807349504	9.3389687162368\\
0.594076024543403	11.7788753059398\\
0.595308241737302	14.5360457086156\\
0.596540458931201	17.6683360589812\\
0.5977726761251	20.7382959385868\\
0.599004893318999	24.1068181443127\\
0.600237110512897	27.4837468306134\\
0.601469327706796	30.5732900174908\\
0.602701544900695	33.3201905696435\\
0.603933762094594	35.581781374642\\
0.605165979288493	37.4101339112702\\
0.606398196482392	38.6076061695572\\
0.607630413676291	39.4348435941275\\
0.608862630870189	39.4298596216914\\
0.610094848064088	38.7699499617288\\
0.611327065257987	37.7415855367372\\
0.612559282451886	36.2026118146964\\
0.613791499645785	34.1377736855034\\
0.615023716839684	31.9517262212938\\
0.616255934033583	29.6784948387906\\
0.617488151227481	26.9628403130554\\
0.61872036842138	24.2237297534336\\
0.619952585615279	21.7195329842312\\
0.621184802809178	19.2753851358816\\
0.622417020003077	16.8784796219996\\
0.623649237196976	14.5996597224252\\
0.624881454390875	12.5848388539149\\
0.626113671584773	10.7732658196397\\
0.627345888778672	9.12276336086135\\
0.628578105972571	7.56580363104257\\
0.62981032316647	6.31872078483693\\
0.631042540360369	5.28636790796506\\
}
\closedcycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
0.610087410745185	0\\
};
%\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
0.610590072451957	0\\
};
%\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_kappa_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=11.3,
xmax=13.2,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_3$ [GPa]},
ymin=0,
ymax=1.8e-09,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_3^{\text{out}}}(h_3)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
11.0244540681982	2.93366223849398e-16\\
11.0485675888252	9.85847661951639e-15\\
11.0726811094522	2.59237541644822e-14\\
11.0967946300791	5.33740322857353e-15\\
11.1209081507061	1.15679931300414e-15\\
11.1450216713331	2.5742925374479e-14\\
11.16913519196	7.21038383743811e-14\\
11.193248712587	9.61060402787737e-14\\
11.217362233214	9.06457476255811e-14\\
11.2414757538409	7.92277004646251e-14\\
11.2655892744679	7.17788556616114e-14\\
11.2897027950949	1.37805956666467e-13\\
11.3138163157218	3.29924935936987e-13\\
11.3379298363488	3.17960941503723e-13\\
11.3620433569758	4.01741273697392e-13\\
11.3861568776027	6.09560975405055e-13\\
11.4102703982297	1.14982618030773e-12\\
11.4343839188567	1.79493901213686e-12\\
11.4584974394836	2.32946420373155e-12\\
11.4826109601106	3.41761014550427e-12\\
11.5067244807376	4.63630634762013e-12\\
11.5308380013645	5.66840605809734e-12\\
11.5549515219915	8.20890878063701e-12\\
11.5790650426185	1.2055602996995e-11\\
11.6031785632454	1.531098439537e-11\\
11.6272920838724	2.0710196338486e-11\\
11.6514056044994	2.96564715728354e-11\\
11.6755191251263	4.06862390595068e-11\\
11.6996326457533	5.30634865585208e-11\\
11.7237461663803	6.9941179065153e-11\\
11.7478596870073	9.13225672307416e-11\\
11.7719732076342	1.17926410517019e-10\\
11.7960867282612	1.49606695826965e-10\\
11.8202002488882	1.86554484366559e-10\\
11.8443137695151	2.35347841008449e-10\\
11.8684272901421	2.93341895515324e-10\\
11.8925408107691	3.56859458012431e-10\\
11.916654331396	4.26021273497159e-10\\
11.940767852023	5.07478881875972e-10\\
11.96488137265	6.01316642538475e-10\\
11.9889948932769	6.99068271695332e-10\\
12.0131084139039	8.00316832283738e-10\\
12.0372219345309	9.14451421329096e-10\\
12.0613354551578	1.0369366868574e-09\\
12.0854489757848	1.14545352166014e-09\\
12.1095624964118	1.25517649379657e-09\\
12.1336760170387	1.36075315744212e-09\\
12.1577895376657	1.46263766094917e-09\\
12.1819030582927	1.55351345313364e-09\\
12.2060165789196	1.62411275470031e-09\\
12.2301300995466	1.6859051048701e-09\\
12.2542436201736	1.73381721146983e-09\\
12.2783571408005	1.76686486070538e-09\\
12.3024706614275	1.7606459222173e-09\\
12.3265841820545	1.73964514801353e-09\\
12.3506977026814	1.70180792104804e-09\\
12.3748112233084	1.6518258507432e-09\\
12.3989247439354	1.58318501438896e-09\\
12.4230382645623	1.5081496827427e-09\\
12.4471517851893	1.4249393314104e-09\\
12.4712653058163	1.31456725300514e-09\\
12.4953788264432	1.19681170978958e-09\\
12.5194923470702	1.08647735101574e-09\\
12.5436058676972	9.74463817961567e-10\\
12.5677193883241	8.59508046001038e-10\\
12.5918329089511	7.54922115122545e-10\\
12.6159464295781	6.55623038941555e-10\\
12.640059950205	5.58927420846268e-10\\
12.664173470832	4.67427927503018e-10\\
12.688286991459	3.91583426011316e-10\\
12.7124005120859	3.2701245884327e-10\\
12.7365140327129	2.69542138417796e-10\\
12.7606275533399	2.20280478228064e-10\\
12.7847410739669	1.78259325190053e-10\\
12.8088545945938	1.40739274886871e-10\\
12.8329681152208	1.070374765841e-10\\
12.8570816358478	8.10187635023058e-11\\
12.8811951564747	6.3835242713648e-11\\
12.9053086771017	4.85401626031672e-11\\
12.9294221977287	3.49867748012158e-11\\
12.9535357183556	2.54561854049289e-11\\
12.9776492389826	1.8125875451227e-11\\
13.0017627596096	1.30962693702343e-11\\
13.0258762802365	1.00861113162658e-11\\
13.0499898008635	7.25523083351449e-12\\
13.0741033214905	5.41500064119668e-12\\
13.0982168421174	3.48153511845106e-12\\
13.1223303627444	2.50456904471888e-12\\
13.1464438833714	1.99036174555595e-12\\
13.1705574039983	1.14439037469141e-12\\
13.1946709246253	6.09350069460614e-13\\
13.2187844452523	5.23149356132775e-13\\
13.2428979658792	2.92438365668921e-13\\
13.2670114865062	1.91777276898395e-13\\
13.2911250071332	1.03050910712636e-13\\
13.3152385277601	5.49995647115256e-14\\
13.3393520483871	1.99172569929543e-14\\
13.3634655690141	5.23025844202576e-14\\
13.387579089641	1.86578414995398e-14\\
13.411692610268	5.24285345364318e-16\\
};
%\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
11.8684272901421	2.93341895515324e-10\\
11.8925408107691	3.56859458012431e-10\\
11.916654331396	4.26021273497159e-10\\
11.940767852023	5.07478881875972e-10\\
11.96488137265	6.01316642538475e-10\\
11.9889948932769	6.99068271695332e-10\\
12.0131084139039	8.00316832283738e-10\\
12.0372219345309	9.14451421329096e-10\\
12.0613354551578	1.0369366868574e-09\\
12.0854489757848	1.14545352166014e-09\\
12.1095624964118	1.25517649379657e-09\\
12.1336760170387	1.36075315744212e-09\\
12.1577895376657	1.46263766094917e-09\\
12.1819030582927	1.55351345313364e-09\\
12.2060165789196	1.62411275470031e-09\\
12.2301300995466	1.6859051048701e-09\\
12.2542436201736	1.73381721146983e-09\\
12.2783571408005	1.76686486070538e-09\\
12.3024706614275	1.7606459222173e-09\\
12.3265841820545	1.73964514801353e-09\\
12.3506977026814	1.70180792104804e-09\\
12.3748112233084	1.6518258507432e-09\\
12.3989247439354	1.58318501438896e-09\\
12.4230382645623	1.5081496827427e-09\\
12.4471517851893	1.4249393314104e-09\\
12.4712653058163	1.31456725300514e-09\\
12.4953788264432	1.19681170978958e-09\\
12.5194923470702	1.08647735101574e-09\\
12.5436058676972	9.74463817961567e-10\\
12.5677193883241	8.59508046001038e-10\\
12.5918329089511	7.54922115122545e-10\\
12.6159464295781	6.55623038941555e-10\\
12.640059950205	5.58927420846268e-10\\
12.664173470832	4.67427927503018e-10\\
12.688286991459	3.91583426011316e-10\\
12.7124005120859	3.2701245884327e-10\\
12.7365140327129	2.69542138417796e-10\\
}
\closedcycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
12.2971280059276	0\\
};
%\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
12.3217601212031	0\\
};
%\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
12.3975482376603	0\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_kappa_bone_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=9.2,
xmax=11.8,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_3$ [GPa]},
ymin=0,
ymax=1.4e-09,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_3^{\text{out}}}(h_3)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
8.70588167378004	2.33169131053852e-16\\
8.73937765551695	9.75766629816029e-15\\
8.77287363725385	1.8291023816396e-14\\
8.80636961899076	1.54682088507121e-15\\
8.83986560072767	3.03417926751106e-15\\
8.87336158246458	4.32134890700949e-14\\
8.90685756420148	5.57037463011821e-14\\
8.94035354593839	5.43354379774517e-14\\
8.9738495276753	2.33098448428857e-14\\
9.00734550941221	4.09990248630266e-14\\
9.04084149114911	9.20153312503189e-14\\
9.07433747288602	7.96102678730175e-14\\
9.10783345462293	2.25947547044526e-13\\
9.14132943635984	2.78163306146002e-13\\
9.17482541809674	2.88055190091965e-13\\
9.20832139983365	4.80332090218093e-13\\
9.24181738157056	7.00616287080978e-13\\
9.27531336330746	1.04146175331536e-12\\
9.30880934504437	1.24490063681781e-12\\
9.34230532678128	1.69323637039662e-12\\
9.37580130851819	2.59812676643746e-12\\
9.4092972902551	3.62594074756854e-12\\
9.442793271992	5.02111553469654e-12\\
9.47628925372891	7.2648787835698e-12\\
9.50978523546582	1.04605047671706e-11\\
9.54328121720272	1.39399782799893e-11\\
9.57677719893963	1.82649527526407e-11\\
9.61027318067654	2.48949425407352e-11\\
9.64376916241345	3.28394688231216e-11\\
9.67726514415035	4.45371083588837e-11\\
9.71076112588726	5.64660661283076e-11\\
9.74425710762417	7.17680771234199e-11\\
9.77775308936108	9.11869791665023e-11\\
9.81124907109798	1.14931406632581e-10\\
9.84474505283489	1.46352479126718e-10\\
9.8782410345718	1.8441220445753e-10\\
9.9117370163087	2.26721841457854e-10\\
9.94523299804561	2.76405139809118e-10\\
9.97872897978252	3.34121470191182e-10\\
10.0122249615194	4.00822106203752e-10\\
10.0457209432563	4.70776008865961e-10\\
10.0792169249932	5.52887623321404e-10\\
10.1127129067301	6.45613063570632e-10\\
10.1462088884671	7.38334755074607e-10\\
10.179704870204	8.35694255867548e-10\\
10.2132008519409	9.31083730126596e-10\\
10.2466968336778	1.03648821913508e-09\\
10.2801928154147	1.12762362113572e-09\\
10.3136887971516	1.20715959751807e-09\\
10.3471847788885	1.28144872878361e-09\\
10.3806807606254	1.34242860328696e-09\\
10.4141767423623	1.37716936945959e-09\\
10.4476727240992	1.39346095510939e-09\\
10.4811687058361	1.39580793422595e-09\\
10.514664687573	1.37975317294143e-09\\
10.5481606693099	1.34684470240041e-09\\
10.5816566510469	1.29449043729498e-09\\
10.6151526327838	1.22261902332323e-09\\
10.6486486145207	1.13722972972341e-09\\
10.6821445962576	1.04880541131746e-09\\
10.7156405779945	9.4680281914435e-10\\
10.7491365597314	8.34302887746811e-10\\
10.7826325414683	7.37503903811202e-10\\
10.8161285232052	6.41400718508254e-10\\
10.8496245049421	5.4868255767665e-10\\
10.883120486679	4.61711822105393e-10\\
10.9166164684159	3.81449011569781e-10\\
10.9501124501528	3.13746925087998e-10\\
10.9836084318897	2.561605998158e-10\\
11.0171044136266	2.05666333687304e-10\\
11.0506003953636	1.64742226035985e-10\\
11.0840963771005	1.26914029090294e-10\\
11.1175923588374	9.87965911401159e-11\\
11.1510883405743	7.62167992387886e-11\\
11.1845843223112	5.64720544338249e-11\\
11.2180803040481	4.27419540723927e-11\\
11.251576285785	3.30349845424206e-11\\
11.2850722675219	2.40446952800632e-11\\
11.3185682492588	1.7306743010184e-11\\
11.3520642309957	1.32787338814576e-11\\
11.3855602127326	9.17573584536944e-12\\
11.4190561944695	6.9978483893895e-12\\
11.4525521762064	5.3687210939765e-12\\
11.4860481579434	3.68245455799985e-12\\
11.5195441396803	2.33518682900801e-12\\
11.5530401214172	1.55931448285234e-12\\
11.5865361031541	1.12471136526634e-12\\
11.620032084891	6.83244267851418e-13\\
11.6535280666279	5.88102761719421e-13\\
11.6870240483648	4.46304723053809e-13\\
11.7205200301017	2.31014297662139e-13\\
11.7540160118386	1.71064273075799e-13\\
11.7875119935755	1.19291321635441e-13\\
11.8210079753124	9.54017868167117e-14\\
11.8545039570493	8.21582788273576e-14\\
11.8879999387862	5.92144653707816e-14\\
11.9214959205231	5.46765870490969e-14\\
11.9549919022601	3.2155164682267e-14\\
11.988487883997	1.00987646560892e-14\\
12.0219838657339	2.33169131053852e-16\\
};
%\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
9.9117370163087	2.26721841457854e-10\\
9.94523299804561	2.76405139809118e-10\\
9.97872897978252	3.34121470191182e-10\\
10.0122249615194	4.00822106203752e-10\\
10.0457209432563	4.70776008865961e-10\\
10.0792169249932	5.52887623321404e-10\\
10.1127129067301	6.45613063570632e-10\\
10.1462088884671	7.38334755074607e-10\\
10.179704870204	8.35694255867548e-10\\
10.2132008519409	9.31083730126596e-10\\
10.2466968336778	1.03648821913508e-09\\
10.2801928154147	1.12762362113572e-09\\
10.3136887971516	1.20715959751807e-09\\
10.3471847788885	1.28144872878361e-09\\
10.3806807606254	1.34242860328696e-09\\
10.4141767423623	1.37716936945959e-09\\
10.4476727240992	1.39346095510939e-09\\
10.4811687058361	1.39580793422595e-09\\
10.514664687573	1.37975317294143e-09\\
10.5481606693099	1.34684470240041e-09\\
10.5816566510469	1.29449043729498e-09\\
10.6151526327838	1.22261902332323e-09\\
10.6486486145207	1.13722972972341e-09\\
10.6821445962576	1.04880541131746e-09\\
10.7156405779945	9.4680281914435e-10\\
10.7491365597314	8.34302887746811e-10\\
10.7826325414683	7.37503903811202e-10\\
10.8161285232052	6.41400718508254e-10\\
10.8496245049421	5.4868255767665e-10\\
10.883120486679	4.61711822105393e-10\\
10.9166164684159	3.81449011569781e-10\\
10.9501124501528	3.13746925087998e-10\\
10.9836084318897	2.561605998158e-10\\
11.0171044136266	2.05666333687304e-10\\
}
\closedcycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
10.459556850696	0\\
};
%\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
10.4479618095717	0\\
};
%\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_lcorr_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=163,
xmax=182,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_2$ [$\mu$m]},
ymin=0,
ymax=200000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_2^{\text{out}}}(h_2)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
162.530535213145	0.0305642723563655\\
162.749425082186	0.917882960713346\\
162.968314951228	3.51244313944401\\
163.187204820269	5.66701080231558\\
163.40609468931	7.64017623696702\\
163.624984558351	19.5905717665996\\
163.843874427392	27.7435409569908\\
164.062764296433	32.9393987250772\\
164.281654165475	50.2159188453446\\
164.500544034516	90.3539771174401\\
164.719433903557	134.754857613148\\
164.938323772598	203.318956808243\\
165.157213641639	314.261647471136\\
165.376103510681	465.314156999129\\
165.594993379722	679.931498974198\\
165.813883248763	979.52887757646\\
166.032773117804	1293.92162223665\\
166.251662986845	1803.18000892258\\
166.470552855887	2573.56634876868\\
166.689442724928	3484.62817649725\\
166.908332593969	4503.14892760322\\
167.12722246301	6086.53024782437\\
167.346112332051	7912.38532779409\\
167.565002201093	10424.3488270044\\
167.783892070134	13459.9595726605\\
168.002781939175	16718.855705871\\
168.221671808216	20941.390089416\\
168.440561677257	26001.5596652127\\
168.659451546299	31696.1208210731\\
168.87834141534	38726.9842666556\\
169.097231284381	46331.2665888824\\
169.316121153422	54332.7507832958\\
169.535011022463	64123.5691684295\\
169.753900891504	74099.6964172717\\
169.972790760546	84933.7109271227\\
170.191680629587	96371.1094658859\\
170.410570498628	108091.778007881\\
170.629460367669	118655.992811881\\
170.84835023671	129611.394883587\\
171.067240105752	140935.541471454\\
171.286129974793	151900.083630799\\
171.505019843834	160567.890182158\\
171.723909712875	167870.103242785\\
171.942799581916	174390.450640216\\
172.161689450958	179187.422665949\\
172.380579319999	182444.623827585\\
172.59946918904	184137.276984727\\
172.818359058081	183117.34512933\\
173.037248927122	180031.634869218\\
173.256138796164	175690.081372154\\
173.475028665205	170048.181628508\\
173.693918534246	162121.482358347\\
173.912808403287	153184.383534088\\
174.131698272328	144106.781300333\\
174.350588141369	134211.319621801\\
174.569478010411	123630.118637237\\
174.788367879452	113357.717367744\\
175.007257748493	102552.437457968\\
175.226147617534	91688.458505514\\
175.445037486575	81339.2602777669\\
175.663927355617	71517.6684724401\\
175.882817224658	62062.3536260967\\
176.101707093699	53750.0272338299\\
176.32059696274	46133.834324927\\
176.539486831781	39237.4653832198\\
176.758376700823	33028.7426114051\\
176.977266569864	27322.1460983418\\
177.196156438905	22252.3481949572\\
177.415046307946	18533.1871531209\\
177.633936176987	15439.2248530339\\
177.852826046029	12575.3834669336\\
178.07171591507	10010.1727711789\\
178.290605784111	8021.01526228151\\
178.509495653152	6250.56246274983\\
178.728385522193	4931.48403127319\\
178.947275391235	3832.94143299927\\
179.166165260276	2890.22781655975\\
179.385055129317	2163.00279879739\\
179.603944998358	1641.30466253278\\
179.822834867399	1312.16613273012\\
180.041724736441	916.609215859051\\
180.260614605482	688.330466626489\\
180.479504474523	528.564840435673\\
180.698394343564	394.495936948837\\
180.917284212605	317.362290311719\\
181.136174081646	234.866118400027\\
181.355063950688	160.709146928588\\
181.573953819729	120.084210928331\\
181.79284368877	86.7204221464283\\
182.011733557811	49.9240075925627\\
182.230623426852	36.9513973027047\\
182.449513295894	25.5115148996628\\
182.668403164935	20.4957477593703\\
182.887293033976	11.7219365248838\\
183.106182903017	3.69597647194864\\
183.325072772058	0.240782235906644\\
183.5439626411	1.82487918633982\\
183.762852510141	5.49191554498144\\
183.981742379182	1.70563251235337\\
184.200632248223	0.0546655572577398\\
};
%\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
168.659451546299	31696.1208210731\\
168.87834141534	38726.9842666556\\
169.097231284381	46331.2665888824\\
169.316121153422	54332.7507832958\\
169.535011022463	64123.5691684295\\
169.753900891504	74099.6964172717\\
169.972790760546	84933.7109271227\\
170.191680629587	96371.1094658859\\
170.410570498628	108091.778007881\\
170.629460367669	118655.992811881\\
170.84835023671	129611.394883587\\
171.067240105752	140935.541471454\\
171.286129974793	151900.083630799\\
171.505019843834	160567.890182158\\
171.723909712875	167870.103242785\\
171.942799581916	174390.450640216\\
172.161689450958	179187.422665949\\
172.380579319999	182444.623827585\\
172.59946918904	184137.276984727\\
172.818359058081	183117.34512933\\
173.037248927122	180031.634869218\\
173.256138796164	175690.081372154\\
173.475028665205	170048.181628508\\
173.693918534246	162121.482358347\\
173.912808403287	153184.383534088\\
174.131698272328	144106.781300333\\
174.350588141369	134211.319621801\\
174.569478010411	123630.118637237\\
174.788367879452	113357.717367744\\
175.007257748493	102552.437457968\\
175.226147617534	91688.458505514\\
175.445037486575	81339.2602777669\\
175.663927355617	71517.6684724401\\
175.882817224658	62062.3536260967\\
176.101707093699	53750.0272338299\\
176.32059696274	46133.834324927\\
176.539486831781	39237.4653832198\\
176.758376700823	33028.7426114051\\
176.977266569864	27322.1460983418\\
}
\closedcycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
172.71344903383	0\\
};
%\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
172.610701467813	0\\
};
%\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
172.364297271163	0\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_lcorr_bone_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=58,
xmax=77,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_2$ [$\mu$m]},
ymin=0,
ymax=250000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_2^{\text{out}}}(h_2)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
50.5509524321537	0.0373855866404604\\
50.8320561082641	2.76183636950122\\
51.1131597843746	0.737286871252125\\
51.394263460485	0.066236778179916\\
51.6753671365955	4.40024691432683\\
51.9564708127059	2.52242017783626\\
52.2375744888164	0.0105396663764038\\
52.5186781649268	3.71265560162883e-10\\
52.7997818410372	0.00021007754574051\\
53.0808855171477	0.42955289421274\\
53.3619891932581	3.17391804223696\\
53.6430928693686	0.0852508903626712\\
53.924196545479	0.658795732254542\\
54.2053002215895	6.85228374168195\\
54.4864038976999	5.94147476346168\\
54.7675075738103	13.9754247781673\\
55.0486112499208	22.6160066067675\\
55.3297149260312	16.9460251625386\\
55.6108186021417	11.2368390428634\\
55.8919222782521	24.5994877499433\\
56.1730259543626	35.6251617296123\\
56.454129630473	26.8252228486501\\
56.7352333065834	45.8789744781072\\
57.0163369826939	67.1408674738684\\
57.2974406588043	99.6342558327961\\
57.5785443349148	117.319824917956\\
57.8596480110252	162.08229637854\\
58.1407516871357	213.450145532756\\
58.4218553632461	288.427454209477\\
58.7029590393566	389.642372904742\\
58.984062715467	473.318215713184\\
59.2651663915774	682.340973762521\\
59.5462700676879	850.879454085824\\
59.8273737437983	1056.17326135758\\
60.1084774199088	1433.59263874425\\
60.3895810960192	1905.63885157267\\
60.6706847721297	2849.46950301193\\
60.9517884482401	3680.30230987004\\
61.2328921243505	4975.94855092661\\
61.513995800461	7111.28946019192\\
61.7950994765714	10289.2641648189\\
62.0762031526819	15125.7485244154\\
62.3573068287923	22154.7279552788\\
62.6384105049028	33054.5212543445\\
62.9195141810132	48238.6858098677\\
63.2006178571237	70591.9701281721\\
63.4817215332341	99956.7108332968\\
63.7628252093445	132868.406265251\\
64.043928885455	167835.530642117\\
64.3250325615654	199065.998047467\\
64.6061362376759	223166.495153847\\
64.8872399137863	235943.056917464\\
65.1683435898968	237617.746066485\\
65.4494472660072	231489.315645013\\
65.7305509421176	216830.440665452\\
66.0116546182281	199979.476909681\\
66.2927582943385	181396.85217108\\
66.573861970449	163416.705956896\\
66.8549656465594	146902.045810233\\
67.1360693226699	130520.333997238\\
67.4171729987803	114387.80826069\\
67.6982766748907	99843.4366139632\\
67.9793803510012	86838.646831789\\
68.2604840271116	75499.3367397682\\
68.5415877032221	64315.5803358786\\
68.8226913793325	55730.6490887312\\
69.103795055443	46648.9758692331\\
69.3848987315534	39131.22528295\\
69.6660024076639	33348.9611108549\\
69.9471060837743	28163.7870131765\\
70.2282097598847	23502.6293436043\\
70.5093134359952	19013.6319745096\\
70.7904171121056	15955.6799390527\\
71.0715207882161	12910.6698845167\\
71.3526244643265	10478.5962882918\\
71.633728140437	8336.44406704174\\
71.9148318165474	6802.07455591877\\
72.1959354926578	5456.17316254541\\
72.4770391687683	4303.04120208727\\
72.7581428448787	3283.91123646579\\
73.0392465209892	2623.97721573939\\
73.3203501970996	1853.25657223518\\
73.60145387321	1502.49421474758\\
73.8825575493205	1188.63559345414\\
74.1636612254309	903.625178739686\\
74.4447649015414	646.926553972096\\
74.7258685776518	456.062095994551\\
75.0069722537623	348.345172828545\\
75.2880759298727	205.527957549744\\
75.5691796059832	128.836326130126\\
75.8502832820936	94.8215421579219\\
76.131386958204	57.7882399976355\\
76.4124906343145	38.7964466403861\\
76.6935943104249	14.6952479268181\\
76.9746979865354	5.87068652055546\\
77.2558016626458	13.6309101727657\\
77.5369053387563	10.1729701190959\\
77.8180090148667	1.09160032514493\\
78.0991126909772	2.76183636950005\\
78.3802163670876	0.0373855866404668\\
};
%\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
62.9195141810132	48238.6858098677\\
63.2006178571237	70591.9701281721\\
63.4817215332341	99956.7108332968\\
63.7628252093445	132868.406265251\\
64.043928885455	167835.530642117\\
64.3250325615654	199065.998047467\\
64.6061362376759	223166.495153847\\
64.8872399137863	235943.056917464\\
65.1683435898968	237617.746066485\\
65.4494472660072	231489.315645013\\
65.7305509421176	216830.440665452\\
66.0116546182281	199979.476909681\\
66.2927582943385	181396.85217108\\
66.573861970449	163416.705956896\\
66.8549656465594	146902.045810233\\
67.1360693226699	130520.333997238\\
67.4171729987803	114387.80826069\\
67.6982766748907	99843.4366139632\\
67.9793803510012	86838.646831789\\
68.2604840271116	75499.3367397682\\
68.5415877032221	64315.5803358786\\
68.8226913793325	55730.6490887312\\
69.103795055443	46648.9758692331\\
69.3848987315534	39131.22528295\\
69.6660024076639	33348.9611108549\\
69.9471060837743	28163.7870131765\\
70.2282097598847	23502.6293436043\\
}
\closedcycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
65.8907628708782	0\\
};
%\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
65.9062206547429	0\\
};
%\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_mu_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=4.58,
xmax=4.82,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_4$ [GPa]},
ymin=0,
ymax=1.5e-08,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_4^{\text{out}}}(h_4)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,% draw=white!15!black
at={(0.8,0.5)},anchor=center
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4.56805801670349	2.48936227321723e-15\\
4.57160242423061	1.3467622249587e-13\\
4.57514683175772	1.39038834561514e-13\\
4.57869123928483	1.39924119834645e-13\\
4.58223564681194	9.58962113390384e-13\\
4.58578005433905	2.38413431983119e-12\\
4.58932446186617	3.59603417859167e-12\\
4.59286886939328	5.18184050959226e-12\\
4.59641327692039	8.69965236660273e-12\\
4.5999576844475	1.6849735324887e-11\\
4.60350209197461	2.69010509809178e-11\\
4.60704649950173	4.1934650929159e-11\\
4.61059090702884	7.41721242115657e-11\\
4.61413531455595	1.24544479626299e-10\\
4.61767972208306	1.81024429259116e-10\\
4.62122412961017	2.66193436261625e-10\\
4.62476853713729	4.13669959473792e-10\\
4.6283129446644	5.85935976090582e-10\\
4.63185735219151	8.23860104191299e-10\\
4.63540175971862	1.13833692828064e-09\\
4.63894616724573	1.52102815453968e-09\\
4.64249057477285	2.02671166567377e-09\\
4.64603498229996	2.67835025837355e-09\\
4.64957938982707	3.45125248124922e-09\\
4.65312379735418	4.32564030477995e-09\\
4.65666820488129	5.29865280624312e-09\\
4.66021261240841	6.41047871229704e-09\\
4.66375701993552	7.66461587877813e-09\\
4.66730142746263	8.95586068754262e-09\\
4.67084583498974	1.02729866875143e-08\\
4.67439024251685	1.14489204198429e-08\\
4.67793465004397	1.25544163805452e-08\\
4.68147905757108	1.34303148416716e-08\\
4.68502346509819	1.41465415460474e-08\\
4.6885678726253	1.46414081638699e-08\\
4.69211228015241	1.4893421682168e-08\\
4.69565668767953	1.48662713251395e-08\\
4.69920109520664	1.46746161184497e-08\\
4.70274550273375	1.4134273031298e-08\\
4.70628991026086	1.34687769585791e-08\\
4.70983431778798	1.24390762641961e-08\\
4.71337872531509	1.14524294537115e-08\\
4.7169231328422	1.02814364475376e-08\\
4.72046754036931	9.07391548239649e-09\\
4.72401194789642	7.95791546805753e-09\\
4.72755635542354	6.90272895819449e-09\\
4.73110076295065	5.816072229543e-09\\
4.73464517047776	4.88492909071894e-09\\
4.73818957800487	4.01987019780792e-09\\
4.74173398553198	3.29344982559532e-09\\
4.7452783930591	2.62468043291477e-09\\
4.74882280058621	2.059901814533e-09\\
4.75236720811332	1.61757893486306e-09\\
4.75591161564043	1.26723686841996e-09\\
4.75945602316754	9.76814378816748e-10\\
4.76300043069466	7.35594640267315e-10\\
4.76654483822177	5.65659685191223e-10\\
4.77008924574888	4.16926164324875e-10\\
4.77363365327599	3.138112562069e-10\\
4.7771780608031	2.25376175986722e-10\\
4.78072246833022	1.6479335472253e-10\\
4.78426687585733	1.19560681027474e-10\\
4.78781128338444	8.67491392154833e-11\\
4.79135569091155	6.33290105591822e-11\\
4.79490009843866	4.51924162217979e-11\\
4.79844450596578	3.35325402931762e-11\\
4.80198891349289	2.45938933869339e-11\\
4.80553332102	2.08231247522917e-11\\
4.80907772854711	1.60938268665823e-11\\
4.81262213607422	1.05509023558344e-11\\
4.81616654360134	7.4449091233804e-12\\
4.81971095112845	5.2910084931395e-12\\
4.82325535865556	3.10200097588952e-12\\
4.82679976618267	2.78500305786109e-12\\
4.83034417370978	2.05954646172473e-12\\
4.8338885812369	8.16375412543701e-13\\
4.83743298876401	1.5178558969002e-12\\
4.84097739629112	8.40849849257119e-13\\
4.84452180381823	3.67935540378786e-13\\
4.84806621134534	1.28869502458949e-13\\
4.85161061887246	2.80265715838008e-14\\
4.85515502639957	3.16755717835669e-13\\
4.85869943392668	2.16434485493846e-13\\
4.86224384145379	6.60057958874359e-15\\
4.8657882489809	1.695511256374e-27\\
4.86933265650802	2.19334663323743e-21\\
4.87287706403513	5.38925618335988e-17\\
4.87642147156224	2.51515843160318e-14\\
4.87996587908935	2.22957179683161e-13\\
4.88351028661647	4.20881670847341e-14\\
4.88705469414358	1.84089552026339e-13\\
4.89059910167069	3.31755809410617e-13\\
4.8941435091978	4.39890473410264e-14\\
4.89768791672491	1.55651490296668e-16\\
4.90123232425203	7.05100506806004e-24\\
4.90477673177914	1.00135603472437e-18\\
4.90832113930625	2.70110193127259e-15\\
4.91186554683336	1.38391172470657e-13\\
4.91540995436047	1.34676172556534e-13\\
4.91895436188759	2.48936227310445e-15\\
};
\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
4.64603498229996	2.67835025837355e-09\\
4.64957938982707	3.45125248124922e-09\\
4.65312379735418	4.32564030477995e-09\\
4.65666820488129	5.29865280624312e-09\\
4.66021261240841	6.41047871229704e-09\\
4.66375701993552	7.66461587877813e-09\\
4.66730142746263	8.95586068754262e-09\\
4.67084583498974	1.02729866875143e-08\\
4.67439024251685	1.14489204198429e-08\\
4.67793465004397	1.25544163805452e-08\\
4.68147905757108	1.34303148416716e-08\\
4.68502346509819	1.41465415460474e-08\\
4.6885678726253	1.46414081638699e-08\\
4.69211228015241	1.4893421682168e-08\\
4.69565668767953	1.48662713251395e-08\\
4.69920109520664	1.46746161184497e-08\\
4.70274550273375	1.4134273031298e-08\\
4.70628991026086	1.34687769585791e-08\\
4.70983431778798	1.24390762641961e-08\\
4.71337872531509	1.14524294537115e-08\\
4.7169231328422	1.02814364475376e-08\\
4.72046754036931	9.07391548239649e-09\\
4.72401194789642	7.95791546805753e-09\\
4.72755635542354	6.90272895819449e-09\\
4.73110076295065	5.816072229543e-09\\
4.73464517047776	4.88492909071894e-09\\
4.73818957800487	4.01987019780792e-09\\
4.74173398553198	3.29344982559532e-09\\
4.7452783930591	2.62468043291477e-09\\
4.74882280058621	2.059901814533e-09\\
}
\closedcycle;
\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
4.69531851866888	0\\
};
\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
4.69290490675317	0\\
};
\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
4.67151710393869	0\\
};
\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdf_posterior_mu_bone_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
%area style,
%stack plots=y,
xmin=4.45,
xmax=4.75,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_4$ [GPa]},
ymin=0,
ymax=1.6e-08,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_4^{\text{out}}}(h_4)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,% draw=white!15!black
at={(0.8,0.5)},anchor=center
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4.48233140185252	2.76109097904061e-15\\
4.48627459965573	2.67792454233698e-13\\
4.49021779745893	5.1307054204967e-13\\
4.49416099526214	1.3551635949686e-12\\
4.49810419306534	2.50735577650188e-12\\
4.50204739086855	4.77693024813844e-12\\
4.50599058867175	6.19803079499254e-12\\
4.50993378647496	1.42918150324579e-11\\
4.51387698427817	2.59668010722232e-11\\
4.51782018208137	4.52608437613734e-11\\
4.52176337988458	7.36511281696406e-11\\
4.52570657768778	1.34912420659668e-10\\
4.52964977549099	2.30907895130395e-10\\
4.53359297329419	3.68221190443828e-10\\
4.5375361710974	5.68269274395178e-10\\
4.5414793689006	8.70930599482873e-10\\
4.54542256670381	1.275991133946e-09\\
4.54936576450702	1.83395884992916e-09\\
4.55330896231022	2.54554960367834e-09\\
4.55725216011343	3.42459399716577e-09\\
4.56119535791663	4.53683470252487e-09\\
4.56513855571984	5.73528736858391e-09\\
4.56908175352304	7.1194991434864e-09\\
4.57302495132625	8.61057073406122e-09\\
4.57696814912945	1.01588014211775e-08\\
4.58091134693266	1.15914075342461e-08\\
4.58485454473587	1.29059890597538e-08\\
4.58879774253907	1.40194282305279e-08\\
4.59274094034228	1.48829388017046e-08\\
4.59668413814548	1.53859240547797e-08\\
4.60062733594869	1.55376493514742e-08\\
4.60457053375189	1.51986086298151e-08\\
4.6085137315551	1.46644716887828e-08\\
4.6124569293583	1.37670703647801e-08\\
4.61640012716151	1.26439794128591e-08\\
4.62034332496472	1.14115215561233e-08\\
4.62428652276792	1.00633490846079e-08\\
4.62822972057113	8.67169535137765e-09\\
4.63217291837433	7.28370098996141e-09\\
4.63611611617754	6.03512006855753e-09\\
4.64005931398074	4.97258098040052e-09\\
4.64400251178395	4.00566599698287e-09\\
4.64794570958715	3.14769421891604e-09\\
4.65188890739036	2.46280785794188e-09\\
4.65583210519357	1.84335009150664e-09\\
4.65977530299677	1.39948674864975e-09\\
4.66371850079998	1.05967735250652e-09\\
4.66766169860318	7.88403679798676e-10\\
4.67160489640639	6.12770948005583e-10\\
4.67554809420959	4.4940467557482e-10\\
4.6794912920128	3.17710847933279e-10\\
4.683434489816	2.33148185227202e-10\\
4.68737768761921	1.57303441142707e-10\\
4.69132088542242	1.18028184201761e-10\\
4.69526408322562	9.36990136059542e-11\\
4.69920728102883	6.75424981836743e-11\\
4.70315047883203	4.85424196201313e-11\\
4.70709367663524	3.64048685045357e-11\\
4.71103687443844	2.69595048887604e-11\\
4.71498007224165	2.01066205102013e-11\\
4.71892327004485	1.7507230056545e-11\\
4.72286646784806	1.16720822413737e-11\\
4.72680966565127	9.32540093518866e-12\\
4.73075286345447	6.56401276566473e-12\\
4.73469606125768	6.33112470994531e-12\\
4.73863925906088	5.056211244479e-12\\
4.74258245686409	3.70973438914457e-12\\
4.74652565466729	3.34770176723538e-12\\
4.7504688524705	2.54146002132815e-12\\
4.7544120502737	1.31453780700178e-12\\
4.75835524807691	1.54692251489293e-12\\
4.76229844588012	1.28898576328586e-12\\
4.76624164368332	2.42226629126411e-12\\
4.77018484148653	1.27818251344809e-12\\
4.77412803928973	4.33013106678397e-13\\
4.77807123709294	2.90209627984285e-13\\
4.78201443489614	5.05783672265668e-13\\
4.78595763269935	2.94325904948708e-13\\
4.78990083050255	1.50850772873438e-13\\
4.79384402830576	1.28873150000085e-15\\
4.79778722610897	3.69885112268428e-20\\
4.80173042391217	9.96135500996905e-16\\
4.80567362171538	1.58998417822365e-13\\
4.80961681951858	3.83835011615898e-13\\
4.81356001732179	2.14617124935337e-13\\
4.81750321512499	1.39229203769035e-13\\
4.8214464129282	3.5966908400741e-13\\
4.82538961073141	6.48400983556425e-14\\
4.82933280853461	4.25133943291877e-13\\
4.83327600633782	3.93161297721785e-14\\
4.83721920414102	1.87351648585908e-13\\
4.84116240194423	6.05453610606388e-14\\
4.84510559974743	1.03042803260638e-16\\
4.84904879755064	1.58460370810064e-29\\
4.85299199535384	4.3998622525174e-22\\
4.85693519315705	6.4338499723386e-17\\
4.86087839096026	4.96757704903151e-14\\
4.86482158876346	2.67350993325542e-13\\
4.86876478656667	1.84462528596757e-13\\
4.87270798436987	2.57434894759866e-15\\
};
\addlegendentry{Output pdf}

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2] table[row sep=crcr]{%
4.55330896231022	2.54554960367834e-09\\
4.55725216011343	3.42459399716577e-09\\
4.56119535791663	4.53683470252487e-09\\
4.56513855571984	5.73528736858391e-09\\
4.56908175352304	7.1194991434864e-09\\
4.57302495132625	8.61057073406122e-09\\
4.57696814912945	1.01588014211775e-08\\
4.58091134693266	1.15914075342461e-08\\
4.58485454473587	1.29059890597538e-08\\
4.58879774253907	1.40194282305279e-08\\
4.59274094034228	1.48829388017046e-08\\
4.59668413814548	1.53859240547797e-08\\
4.60062733594869	1.55376493514742e-08\\
4.60457053375189	1.51986086298151e-08\\
4.6085137315551	1.46644716887828e-08\\
4.6124569293583	1.37670703647801e-08\\
4.61640012716151	1.26439794128591e-08\\
4.62034332496472	1.14115215561233e-08\\
4.62428652276792	1.00633490846079e-08\\
4.62822972057113	8.67169535137765e-09\\
4.63217291837433	7.28370098996141e-09\\
4.63611611617754	6.03512006855753e-09\\
4.64005931398074	4.97258098040052e-09\\
4.64400251178395	4.00566599698287e-09\\
4.64794570958715	3.14769421891604e-09\\
4.65188890739036	2.46280785794188e-09\\
}
\closedcycle;
\addlegendentry{Output $95\%$ confidence interval}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
4.60209566557382	0\\
};
\addlegendentry{Output mean value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
4.59840650118907	0\\
};
\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_delta.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0.48,
xmax=0.62,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_1$},
ymin=0,
ymax=70,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_1^{\text{out}}}(h_1)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.520805241529915	1.19897692907121e-05\\
0.521445023998611	0.000473326153186515\\
0.522084806467306	0.00185315560456405\\
0.522724588936001	0.00140949888703729\\
0.523364371404696	0.00218380383767098\\
0.524004153873391	0.00229463635962569\\
0.524643936342087	0.00514195936554649\\
0.525283718810782	0.0129962693624405\\
0.525923501279477	0.0139833789255549\\
0.526563283748172	0.0161017316332382\\
0.527203066216868	0.0264162854105695\\
0.527842848685563	0.046290899214076\\
0.528482631154258	0.0717090804742207\\
0.529122413622953	0.105118707805265\\
0.529762196091648	0.143345136626078\\
0.530401978560344	0.227769825005359\\
0.531041761029039	0.306740471517492\\
0.531681543497734	0.428523191797681\\
0.532321325966429	0.606675387144824\\
0.532961108435125	0.827159259079314\\
0.53360089090382	1.1598303622124\\
0.534240673372515	1.60006473696541\\
0.53488045584121	2.16997305390487\\
0.535520238309905	2.88682531700168\\
0.536160020778601	3.85682035410062\\
0.536799803247296	5.03220984007511\\
0.537439585715991	6.33905006444798\\
0.538079368184686	7.94286833226386\\
0.538719150653381	10.0836930850267\\
0.539358933122077	12.6190656235527\\
0.539998715590772	15.2140329079558\\
0.540638498059467	18.2955036507452\\
0.541278280528162	21.7974526035376\\
0.541918062996858	25.4170027531662\\
0.542557845465553	29.3637864139398\\
0.543197627934248	33.9875262200364\\
0.543837410402943	38.4150401217976\\
0.544477192871639	42.6919054806958\\
0.545116975340334	46.8576050054497\\
0.545756757809029	51.040001397248\\
0.546396540277724	54.7594563196178\\
0.547036322746419	58.2521696815366\\
0.547676105215115	61.3093708980967\\
0.54831588768381	63.3010807451172\\
0.548955670152505	64.9362481349036\\
0.5495954526212	66.1290287894202\\
0.550235235089895	66.0949419497083\\
0.550875017558591	65.946521326947\\
0.551514800027286	64.9825198933188\\
0.552154582495981	62.9969396370157\\
0.552794364964676	60.1804446579964\\
0.553434147433372	56.9666998899654\\
0.554073929902067	53.5821889780573\\
0.554713712370762	49.62448819925\\
0.555353494839457	45.4220119423784\\
0.555993277308153	41.1200458164079\\
0.556633059776848	37.0491005395431\\
0.557272842245543	32.9717903837366\\
0.557912624714238	29.1634885794557\\
0.558552407182933	25.3438880419044\\
0.559192189651629	21.93233081204\\
0.559831972120324	18.6088618555297\\
0.560471754589019	15.6687326919582\\
0.561111537057714	13.21267333623\\
0.561751319526409	10.9275703580833\\
0.562391101995105	8.94832974816096\\
0.5630308844638	7.28697426293594\\
0.563670666932495	5.93995127868072\\
0.56431044940119	4.7386382379091\\
0.564950231869886	3.73308510228981\\
0.565590014338581	2.97552157806238\\
0.566229796807276	2.25866253205764\\
0.566869579275971	1.72154944491289\\
0.567509361744666	1.32951661141319\\
0.568149144213362	1.02618877374001\\
0.568788926682057	0.792662428202254\\
0.569428709150752	0.569035268547024\\
0.570068491619447	0.414098383303734\\
0.570708274088143	0.327087039806759\\
0.571348056556838	0.230148029028733\\
0.571987839025533	0.148795967361975\\
0.572627621494228	0.109884873946712\\
0.573267403962923	0.0884865474907405\\
0.573907186431619	0.0559857540480742\\
0.574546968900314	0.037131965092148\\
0.575186751369009	0.0281444971737804\\
0.575826533837704	0.0232967732036237\\
0.5764663163064	0.0154523128153435\\
0.577106098775095	0.011930893736846\\
0.57774588124379	0.00816554462126264\\
0.578385663712485	0.00302709352443156\\
0.57902544618118	0.00353488924674007\\
0.579665228649876	0.00390112674529164\\
0.580305011118571	0.00151114661407068\\
0.580944793587266	0.000575241814484976\\
0.581584576055961	0.000953782514641164\\
0.582224358524656	0.000361770985349474\\
0.582864140993352	0.000979436088847434\\
0.583503923462047	0.000372271470630825\\
0.584143705930742	1.10634848281775e-05\\
};
%\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.446749333518298	5.29049722629888e-06\\
0.448554679441311	0.000333286840162884\\
0.450360025364325	0.000201853157036397\\
0.452165371287338	1.50031111312204e-06\\
0.453970717210351	0.000119477180873579\\
0.455776063133365	0.00046857778442319\\
0.457581409056378	0.000736343800523366\\
0.459386754979391	0.000380984985215124\\
0.461192100902405	0.0010314866504686\\
0.462997446825418	0.00132630246774156\\
0.464802792748432	0.000999551208836609\\
0.466608138671445	0.00129847457901204\\
0.468413484594458	0.00136562079768469\\
0.470218830517472	0.00243809928391893\\
0.472024176440485	0.00378743927023449\\
0.473829522363498	0.00347656260088331\\
0.475634868286512	0.0058223938688593\\
0.477440214209525	0.00321352486671962\\
0.479245560132538	0.00509499536127872\\
0.481050906055552	0.00688353381494118\\
0.482856251978565	0.00634703584851165\\
0.484661597901579	0.00985468477492344\\
0.486466943824592	0.0141073313373241\\
0.488272289747605	0.0198287830464421\\
0.490077635670619	0.0223386179551575\\
0.491882981593632	0.0219637941873308\\
0.493688327516645	0.0348289045728638\\
0.495493673439659	0.0338418122783084\\
0.497299019362672	0.0447959151739993\\
0.499104365285686	0.0603642541811145\\
0.500909711208699	0.0743057736312989\\
0.502715057131712	0.0887144160589018\\
0.504520403054726	0.12288027771014\\
0.506325748977739	0.145296732813687\\
0.508131094900752	0.198402744620283\\
0.509936440823766	0.27825636875172\\
0.511741786746779	0.356111644213524\\
0.513547132669792	0.464728254523564\\
0.515352478592806	0.647796443957293\\
0.517157824515819	0.888038093887739\\
0.518963170438833	1.26546130644767\\
0.520768516361846	1.79604717022835\\
0.522573862284859	2.48731172060045\\
0.524379208207873	3.37920777034134\\
0.526184554130886	4.51026036579533\\
0.527989900053899	5.9772833081104\\
0.529795245976913	7.73756375953327\\
0.531600591899926	9.8941538607837\\
0.53340593782294	12.2962108772521\\
0.535211283745953	14.8881010629849\\
0.537016629668966	18.0337109902147\\
0.53882197559198	20.8012495331449\\
0.540627321514993	23.4177303151385\\
0.542432667438006	26.0528344159497\\
0.54423801336102	28.4420170003981\\
0.546043359284033	30.1159962297514\\
0.547848705207047	31.1395661632106\\
0.54965405113006	31.7365392023681\\
0.551459397053073	31.5936950386614\\
0.553264742976087	30.9810574023718\\
0.5550700888991	29.4100147156242\\
0.556875434822113	27.597169828457\\
0.558680780745127	25.267615360264\\
0.56048612666814	22.6822010207733\\
0.562291472591153	19.8916555651849\\
0.564096818514167	17.2224194528963\\
0.56590216443718	14.8142340351984\\
0.567707510360194	12.3216811691291\\
0.569512856283207	10.1617554627139\\
0.57131820220622	8.08902487505341\\
0.573123548129234	6.48262307107425\\
0.574928894052247	5.04287623953455\\
0.57673423997526	3.87083513673017\\
0.578539585898274	2.98340870980553\\
0.580344931821287	2.24297651564838\\
0.582150277744301	1.65892513193061\\
0.583955623667314	1.1814884175156\\
0.585760969590327	0.857649229546046\\
0.587566315513341	0.609411085418379\\
0.589371661436354	0.443758077928815\\
0.591177007359367	0.3101933675412\\
0.592982353282381	0.197767875827579\\
0.594787699205394	0.139955019438428\\
0.596593045128407	0.0914859077258619\\
0.598398391051421	0.0552110284320145\\
0.600203736974434	0.043113699472556\\
0.602009082897448	0.0268513412566795\\
0.603814428820461	0.0178128539510097\\
0.605619774743474	0.0127220218809032\\
0.607425120666488	0.00817020225926633\\
0.609230466589501	0.00615869615870765\\
0.611035812512514	0.00454016115742716\\
0.612841158435528	0.00324267066255816\\
0.614646504358541	0.00196381649669147\\
0.616451850281555	0.000777702550300483\\
0.618257196204568	0.000373845799198451\\
0.620062542127581	0.00020880937347833\\
0.621867888050595	0.000532046896420044\\
0.623673233973608	0.000338405835207604\\
0.625478579896621	5.29049722629993e-06\\
};
%\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
0.348733215408398	3.32116231280382e-06\\
0.352418957888571	0.00029061596289394\\
0.356104700368744	1.23643529018788e-05\\
0.359790442848917	3.62158821659372e-08\\
0.36347618532909	0.000127009698873405\\
0.367161927809263	0.000385085264971665\\
0.370847670289436	0.000209509781021204\\
0.374533412769609	0.000351521101236019\\
0.378219155249782	0.000252004892427136\\
0.381904897729955	0.000392500875433744\\
0.385590640210128	0.00127391652459182\\
0.389276382690301	0.000315202652838059\\
0.392962125170474	0.00152211606311311\\
0.396647867650647	0.00189649103173242\\
0.40033361013082	0.00264070208631864\\
0.404019352610993	0.00307850680420655\\
0.407705095091166	0.00165701260639921\\
0.411390837571339	0.00393177795981692\\
0.415076580051512	0.00397051989088169\\
0.418762322531685	0.00714888566345356\\
0.422448065011858	0.00659432395286716\\
0.426133807492031	0.0111721705917844\\
0.429819549972204	0.014191929383449\\
0.433505292452377	0.0158768678019706\\
0.43719103493255	0.0207278773149853\\
0.440876777412723	0.0257011141919133\\
0.444562519892896	0.0294880483205828\\
0.448248262373069	0.037812114208352\\
0.451934004853242	0.0477222758760115\\
0.455619747333415	0.0616967849442198\\
0.459305489813588	0.0751520290817897\\
0.462991232293761	0.100501682514874\\
0.466676974773935	0.118031685253066\\
0.470362717254108	0.145422948657115\\
0.474048459734281	0.178946078556514\\
0.477734202214454	0.210268107024542\\
0.481419944694627	0.267991188549407\\
0.4851056871748	0.329413558671224\\
0.488791429654973	0.427725906862562\\
0.492477172135146	0.532640101515424\\
0.496162914615319	0.702043526937755\\
0.499848657095492	0.944385599901022\\
0.503534399575665	1.26865063005081\\
0.507220142055838	1.78241198185641\\
0.510905884536011	2.49207992497061\\
0.514591627016184	3.44970278494731\\
0.518277369496357	4.76473538798413\\
0.52196311197653	6.43768299733734\\
0.525648854456703	8.42576655407015\\
0.529334596936876	10.8451940815321\\
0.533020339417049	13.2035569297474\\
0.536706081897222	15.3255073110523\\
0.540391824377395	17.4563721223839\\
0.544077566857568	19.0262222817954\\
0.547763309337741	19.8689051068842\\
0.551449051817914	20.0462014512756\\
0.555134794298087	19.5141668409278\\
0.55882053677826	18.1814728632246\\
0.562506279258433	16.5739896338025\\
0.566192021738606	14.52957867849\\
0.569877764218779	12.2063606215506\\
0.573563506698952	10.1426543168836\\
0.577249249179125	8.11481116237451\\
0.580934991659298	6.32011935121572\\
0.584620734139471	4.75111748090756\\
0.588306476619644	3.54146880752702\\
0.591992219099817	2.55710299258381\\
0.595677961579991	1.8593940774405\\
0.599363704060164	1.33023022057982\\
0.603049446540337	0.907435866123447\\
0.606735189020509	0.618173362290172\\
0.610420931500683	0.434610717083504\\
0.614106673980856	0.308343649076669\\
0.617792416461029	0.206993214453997\\
0.621478158941202	0.141546622281922\\
0.625163901421375	0.0953769015691326\\
0.628849643901548	0.0657646698981785\\
0.632535386381721	0.0537029359172177\\
0.636221128861894	0.032226034363464\\
0.639906871342067	0.0234498472121928\\
0.64359261382224	0.0176873766252935\\
0.647278356302413	0.0105410104065905\\
0.650964098782586	0.0100494523139175\\
0.654649841262759	0.00706554380835306\\
0.658335583742932	0.0057995652182793\\
0.662021326223105	0.00499359492632715\\
0.665707068703278	0.0053156152151708\\
0.669392811183451	0.00390182530103698\\
0.673078553663624	0.00163179198916705\\
0.676764296143797	0.00164091486651552\\
0.68045003862397	0.00125626349746371\\
0.684135781104143	0.000736703041021388\\
0.687821523584316	0.00011168277263245\\
0.691507266064489	0.000329818974161102\\
0.695193008544662	0.000569058950167544\\
0.698878751024835	0.000651692478403786\\
0.702564493505008	0.000177312821674428\\
0.706250235985181	0.000138874390528234\\
0.709935978465354	0.000395121668738467\\
0.713621720945527	3.32116231280382e-06\\
};
%\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.184395612010108	2.3162257416309e-06\\
0.191460993469375	0.000164037581641403\\
0.198526374928642	1.51418562509178e-43\\
0.205591756387909	5.61411084169683e-25\\
0.212657137847175	2.49268667263095e-12\\
0.219722519306442	1.32537643761331e-05\\
0.226787900765709	8.4390904991128e-05\\
0.233853282224976	1.08146495559189e-66\\
0.240918663684243	1.71088378710525e-42\\
0.247984045143509	3.24125661158416e-24\\
0.255049426602776	7.35345036691438e-12\\
0.262114808062043	2.01097992198633e-05\\
0.26918018952131	0.000301283954544882\\
0.276245570980577	0.000363319283551723\\
0.283310952439843	8.21317675428965e-05\\
0.29037633389911	0.00029558414332638\\
0.297441715358377	0.000209392002640127\\
0.304507096817644	0.000318844816269553\\
0.311572478276911	0.0013447898012707\\
0.318637859736177	0.000697726956626949\\
0.325703241195444	0.000509120632111181\\
0.332768622654711	0.000798979412306439\\
0.339834004113978	0.00238736870385762\\
0.346899385573245	0.00347622166296559\\
0.353964767032511	0.00465850223293008\\
0.361030148491778	0.00550725432876664\\
0.368095529951045	0.00765853608399712\\
0.375160911410312	0.0130592521977841\\
0.382226292869579	0.0168467972786845\\
0.389291674328845	0.0238278842376763\\
0.396357055788112	0.0394606117155307\\
0.403422437247379	0.0481717483560488\\
0.410487818706646	0.0642257084535856\\
0.417553200165913	0.0876087308884824\\
0.424618581625179	0.1128231777203\\
0.431683963084446	0.155738793047692\\
0.438749344543713	0.188102273503539\\
0.44581472600298	0.237384943659435\\
0.452880107462247	0.315861492621149\\
0.459945488921513	0.407731448217787\\
0.46701087038078	0.537867260253599\\
0.474076251840047	0.683467149568486\\
0.481141633299314	0.926133718007444\\
0.488207014758581	1.28116659700469\\
0.495272396217847	1.83857165978264\\
0.502337777677114	2.71516273741054\\
0.509403159136381	4.08510756199904\\
0.516468540595648	5.86590232711024\\
0.523533922054914	8.21074242327159\\
0.530599303514181	10.3817729618643\\
0.537664684973448	12.3797917626109\\
0.544730066432715	13.7616261349113\\
0.551795447891982	14.1159620184419\\
0.558860829351248	13.4487436653038\\
0.565926210810515	12.0181216435254\\
0.572991592269782	10.0448378505698\\
0.580056973729049	7.94272204056497\\
0.587122355188316	5.93581547063046\\
0.594187736647582	4.30945900478413\\
0.601253118106849	2.97636949281778\\
0.608318499566116	2.0800913266818\\
0.615383881025383	1.35892959831861\\
0.62244926248465	0.93310327251717\\
0.629514643943916	0.614325657595035\\
0.636580025403183	0.427758756331924\\
0.64364540686245	0.301190975577972\\
0.650710788321717	0.211904631455546\\
0.657776169780984	0.152220356551844\\
0.66484155124025	0.112158149493089\\
0.671906932699517	0.0823909629150183\\
0.678972314158784	0.0601102202028549\\
0.686037695618051	0.0442445992064262\\
0.693103077077318	0.0339084746940959\\
0.700168458536584	0.0230188410575585\\
0.707233839995851	0.0178054864852829\\
0.714299221455118	0.0104857883569415\\
0.721364602914385	0.00812353852292562\\
0.728429984373652	0.00509023361869424\\
0.735495365832918	0.0041358272626329\\
0.742560747292185	0.00356531809347404\\
0.749626128751452	0.00190865695986466\\
0.756691510210719	0.00248357071210132\\
0.763756891669986	0.00156068550284072\\
0.770822273129252	0.000555651825461297\\
0.777887654588519	0.00138721682499416\\
0.784953036047786	0.000622875866424307\\
0.792018417507053	0.000282807363094206\\
0.79908379896632	0.000186263416281439\\
0.806149180425586	8.19842854150253e-05\\
0.813214561884853	4.2204920790968e-05\\
0.82027994334412	0.00012647609847936\\
0.827345324803387	0.000222873217441532\\
0.834410706262654	1.59833133551137e-05\\
0.84147608772192	4.36544380779256e-84\\
0.848541469181187	2.50288965699298e-56\\
0.855606850640454	1.71846167043161e-34\\
0.862672232099721	1.41293713985205e-18\\
0.869737613558987	1.39120354936726e-08\\
0.876802995018254	0.000164037581641406\\
0.883868376477521	2.316225741631e-06\\
};
%\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.086983359262416	1.70621496910099e-06\\
0.098098359835082	0.000137658202287262\\
0.109213360407748	1.59880587544691e-06\\
0.120328360980414	0.000153260435349077\\
0.13144336155308	0.000151771135745233\\
0.142558362125746	0.000440926240450798\\
0.153673362698412	0.000413473357669428\\
0.164788363271078	0.000149523330284128\\
0.175903363843744	0.000213414246311975\\
0.18701836441641	0.000838443535151792\\
0.198133364989076	0.000764004773007395\\
0.209248365561742	0.000797049075383383\\
0.220363366134408	0.00132028342049674\\
0.231478366707074	0.00122266987385785\\
0.242593367279739	0.000410517714799361\\
0.253708367852405	0.00287658856578981\\
0.264823368425071	0.00193049741221612\\
0.275938368997737	0.00387902899287428\\
0.287053369570403	0.00444609992196635\\
0.298168370143069	0.00555949099550976\\
0.309283370715735	0.00813712097922496\\
0.320398371288401	0.0111813350437496\\
0.331513371861067	0.0170982318669224\\
0.342628372433733	0.0270152540609563\\
0.353743373006399	0.0384109827019092\\
0.364858373579065	0.0547191376846129\\
0.375973374151731	0.0830849560022451\\
0.387088374724397	0.114712325654787\\
0.398203375297063	0.166816243547555\\
0.409318375869729	0.215690796790053\\
0.420433376442395	0.299857454201765\\
0.431548377015061	0.416260223968975\\
0.442663377587727	0.552294863151554\\
0.453778378160393	0.724424288560494\\
0.464893378733059	0.978621820897055\\
0.476008379305725	1.37888263113651\\
0.487123379878391	2.06771931722663\\
0.498238380451057	3.14488987647671\\
0.509353381023723	4.81204359091765\\
0.520468381596389	6.9148690727921\\
0.531583382169054	8.78534486624534\\
0.54269838274172	10.2059215794066\\
0.553813383314386	10.4420716279102\\
0.564928383887052	9.66304022823092\\
0.576043384459718	8.0251570652969\\
0.587158385032384	6.22967950432303\\
0.59827338560505	4.51330932525542\\
0.609388386177716	3.11109826851586\\
0.620503386750382	2.11617719597816\\
0.631618387323048	1.44643616618678\\
0.642733387895714	0.992437778665041\\
0.65384838846838	0.683828721612526\\
0.664963389041046	0.487277612869662\\
0.676078389613712	0.344124606921832\\
0.687193390186378	0.242724649160056\\
0.698308390759044	0.177795699013908\\
0.70942339133171	0.126819111636573\\
0.720538391904376	0.0840526760311714\\
0.731653392477042	0.0658980126531145\\
0.742768393049708	0.0438789450160277\\
0.753883393622374	0.0316504652381214\\
0.76499839419504	0.0231681892988781\\
0.776113394767706	0.0144119428242929\\
0.787228395340372	0.0120136247307408\\
0.798343395913037	0.00742131144528059\\
0.809458396485703	0.00501309894296118\\
0.820573397058369	0.0035286017176627\\
0.831688397631035	0.00337736453447429\\
0.842803398203701	0.0020894800294816\\
0.853918398776367	0.0013951792402878\\
0.865033399349033	0.0010382678405861\\
0.876148399921699	0.000964234959928756\\
0.887263400494365	0.000703159328542253\\
0.898378401067031	0.000591333579721064\\
0.909493401639697	0.000831875532661844\\
0.920608402212363	0.000175407363877592\\
0.931723402785029	0.0004322629785754\\
0.942838403357695	0.000100625151587787\\
0.953953403930361	0.000246124510884194\\
0.965068404503027	0.00033732557721049\\
0.976183405075693	5.22386358338459e-06\\
0.987298405648359	0.000287077840645363\\
0.998413406221025	1.01291030800648e-36\\
1.00952840679369	4.49528578012559e-18\\
1.02064340736636	2.22791330871674e-07\\
1.03175840793902	0.000196972650800841\\
1.04287340851169	1.38956532478614e-06\\
1.05398840908435	1.56825275671792e-137\\
1.06510340965702	1.62110847558792e-95\\
1.07621841022969	1.871016379695e-61\\
1.08733341080235	2.41108543189528e-35\\
1.09844841137502	3.46910228330677e-17\\
1.10956341194768	5.57302648484135e-07\\
1.12067841252035	9.99619237556322e-05\\
1.13179341309302	5.08222683678185e-78\\
1.14290841366568	8.23207358301474e-48\\
1.15402341423835	1.48879169909298e-25\\
1.16513841481101	3.0062710173576e-11\\
1.17625341538368	6.77784788230369e-05\\
1.18736841595635	1.70618060793975e-06\\
};
%\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
0.550306833380102	0\\
};
%\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.550652325485249	0\\
};
%\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
0.550823740565809	0\\
};
%\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.551292084996919	0\\
};
%\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.552657321531926	0\\
};
%\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
0.550092530084554	0\\
};
%\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.551428970840346	0\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_delta_bone.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0.50,
xmax=0.70,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_1$},
ymin=0,
ymax=40,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_1^{\text{out}}}(h_1)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.563270594695931	6.52669378108612e-06\\
0.56450281188983	0.00029331970105629\\
0.565735029083729	0.000695846959407241\\
0.566967246277628	0.00129277006350195\\
0.568199463471527	0.000942432993169802\\
0.569431680665426	0.00113957231656726\\
0.570663897859325	0.00405939365374428\\
0.571896115053223	0.00789829979374458\\
0.573128332247122	0.0114117746442408\\
0.574360549441021	0.0198056907905442\\
0.57559276663492	0.0277063533437297\\
0.576824983828819	0.0614067034636852\\
0.578057201022718	0.0955479721469012\\
0.579289418216617	0.162813527085003\\
0.580521635410515	0.254891298791046\\
0.581753852604414	0.398743315996023\\
0.582986069798313	0.623594963587245\\
0.584218286992212	0.942538853097063\\
0.585450504186111	1.34695139941571\\
0.58668272138001	2.00204134157445\\
0.587914938573909	2.855938833072\\
0.589147155767808	4.03842507102958\\
0.590379372961707	5.45644188856263\\
0.591611590155605	7.12222797369638\\
0.592843807349504	9.3389687162368\\
0.594076024543403	11.7788753059398\\
0.595308241737302	14.5360457086156\\
0.596540458931201	17.6683360589812\\
0.5977726761251	20.7382959385868\\
0.599004893318999	24.1068181443127\\
0.600237110512897	27.4837468306134\\
0.601469327706796	30.5732900174908\\
0.602701544900695	33.3201905696435\\
0.603933762094594	35.581781374642\\
0.605165979288493	37.4101339112702\\
0.606398196482392	38.6076061695572\\
0.607630413676291	39.4348435941275\\
0.608862630870189	39.4298596216914\\
0.610094848064088	38.7699499617288\\
0.611327065257987	37.7415855367372\\
0.612559282451886	36.2026118146964\\
0.613791499645785	34.1377736855034\\
0.615023716839684	31.9517262212938\\
0.616255934033583	29.6784948387906\\
0.617488151227481	26.9628403130554\\
0.61872036842138	24.2237297534336\\
0.619952585615279	21.7195329842312\\
0.621184802809178	19.2753851358816\\
0.622417020003077	16.8784796219996\\
0.623649237196976	14.5996597224252\\
0.624881454390875	12.5848388539149\\
0.626113671584773	10.7732658196397\\
0.627345888778672	9.12276336086135\\
0.628578105972571	7.56580363104257\\
0.62981032316647	6.31872078483693\\
0.631042540360369	5.28636790796506\\
0.632274757554268	4.35828502671275\\
0.633506974748167	3.56666247351926\\
0.634739191942066	2.89283667935676\\
0.635971409135965	2.38756330605726\\
0.637203626329863	1.9270443863857\\
0.638435843523762	1.54593384203817\\
0.639668060717661	1.22428580223759\\
0.64090027791156	0.924821560522418\\
0.642132495105459	0.699012019052255\\
0.643364712299358	0.562410547049837\\
0.644596929493257	0.457765451306624\\
0.645829146687155	0.384426057918944\\
0.647061363881054	0.29069675389895\\
0.648293581074953	0.236125876324739\\
0.649525798268852	0.188977229596975\\
0.650758015462751	0.143651014011878\\
0.65199023265665	0.106699827968915\\
0.653222449850549	0.085089424182415\\
0.654454667044447	0.0625270943729015\\
0.655686884238346	0.0474234242407529\\
0.656919101432245	0.0346252519607399\\
0.658151318626144	0.0235037599909321\\
0.659383535820043	0.0236879280519614\\
0.660615753013942	0.0203835026952703\\
0.661847970207841	0.0113536041933526\\
0.663080187401739	0.0117575402698039\\
0.664312404595638	0.0090927976289167\\
0.665544621789537	0.00759219203804171\\
0.666776838983436	0.00398873782704288\\
0.668009056177335	0.00242523233343744\\
0.669241273371234	0.00189944892943217\\
0.670473490565133	0.0019756598652319\\
0.671705707759031	0.00165241471191838\\
0.67293792495293	0.000909842002594409\\
0.674170142146829	0.000488451850992769\\
0.675402359340728	0.000403427066424923\\
0.676634576534627	0.00039806844434897\\
0.677866793728526	0.00013571030407122\\
0.679099010922425	0.000619664817537926\\
0.680331228116324	0.00060003204727291\\
0.681563445310222	0.000308271195248884\\
0.682795662504121	0.000487895834212646\\
0.68402787969802	0.000290855267661371\\
0.685260096891919	6.52553204367371e-06\\
};
%\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.406196191469852	3.16176630427386e-06\\
0.410421906574915	0.000284582354653417\\
0.414647621679977	2.89347247746688e-06\\
0.418873336785039	3.18913217693256e-11\\
0.423099051890101	8.65941586470212e-06\\
0.427324766995163	0.00026561489170107\\
0.431550482100226	8.78811969077014e-05\\
0.435776197205288	0.000109972223193831\\
0.44000191231035	0.000528455124372948\\
0.444227627415412	6.04477190272266e-06\\
0.448453342520474	0.000120334654383493\\
0.452679057625536	0.000232951246190122\\
0.456904772730599	0.000648102349863627\\
0.461130487835661	0.00104027593686992\\
0.465356202940723	0.000738406281101146\\
0.469581918045785	0.000988726940072073\\
0.473807633150847	0.00097346764761259\\
0.478033348255909	0.00143343428810529\\
0.482259063360972	0.00328295442534015\\
0.486484778466034	0.00134088963371381\\
0.490710493571096	0.00380540831995059\\
0.494936208676158	0.00380675907134882\\
0.49916192378122	0.00523458850877779\\
0.503387638886283	0.00609194932713158\\
0.507613353991345	0.00748717250860443\\
0.511839069096407	0.00849904969610017\\
0.516064784201469	0.011791145615891\\
0.520290499306531	0.016267782828506\\
0.524516214411593	0.0249076832096139\\
0.528741929516656	0.0307976569641179\\
0.532967644621718	0.043986460963\\
0.53719335972678	0.0655171588622477\\
0.541419074831842	0.104049775516812\\
0.545644789936904	0.171859881827705\\
0.549870505041967	0.270595156921312\\
0.554096220147029	0.425106458325655\\
0.558321935252091	0.694353603268603\\
0.562547650357153	1.19654356504098\\
0.566773365462215	2.03311871301916\\
0.570999080567277	3.32249021544648\\
0.57522479567234	5.22340062526952\\
0.579450510777402	7.57433865558809\\
0.583676225882464	10.4697054420087\\
0.587901940987526	13.4843271508091\\
0.592127656092588	16.2865326895576\\
0.596353371197651	18.2219091680098\\
0.600579086302713	19.1712100333963\\
0.604804801407775	19.3545208791971\\
0.609030516512837	18.4932647196683\\
0.613256231617899	17.1068047816274\\
0.617481946722961	15.1328460415392\\
0.621707661828024	13.1814944907224\\
0.625933376933086	11.0763204826669\\
0.630159092038148	9.16353533409201\\
0.63438480714321	7.43171450267044\\
0.638610522248272	5.96550263958379\\
0.642836237353335	4.71818193444072\\
0.647061952458397	3.71364280250494\\
0.651287667563459	2.85649931701156\\
0.655513382668521	2.23474437389197\\
0.659739097773583	1.70937875271045\\
0.663964812878645	1.32554778785113\\
0.668190527983707	1.00679706696999\\
0.67241624308877	0.77682139248857\\
0.676641958193832	0.606376377750118\\
0.680867673298894	0.456624412001008\\
0.685093388403956	0.334286003728871\\
0.689319103509018	0.243158902097903\\
0.693544818614081	0.18838956328168\\
0.697770533719143	0.152129139997752\\
0.701996248824205	0.107003482301481\\
0.706221963929267	0.0861183506588721\\
0.710447679034329	0.0771053342400914\\
0.714673394139391	0.0484524877811347\\
0.718899109244454	0.0400106733027595\\
0.723124824349516	0.0274489939615411\\
0.727350539454578	0.0220476872939443\\
0.73157625455964	0.0172192636165732\\
0.735801969664702	0.0114546359790234\\
0.740027684769765	0.007766917746703\\
0.744253399874827	0.00624449228218428\\
0.748479114979889	0.00526173264475722\\
0.752704830084951	0.00474288451789077\\
0.756930545190013	0.00392556801511913\\
0.761156260295075	0.00235244649543557\\
0.765381975400138	0.00226290220916888\\
0.7696076905052	0.00188128990619116\\
0.773833405610262	0.00107608062992699\\
0.778059120715324	0.00048561172577755\\
0.782284835820386	0.00107963153557109\\
0.786510550925448	0.000210244633301313\\
0.790736266030511	0.000187902652053339\\
0.794961981135573	0.000161146038848386\\
0.799187696240635	0.000283205438607177\\
0.803413411345697	0.000118393610293203\\
0.807639126450759	8.06215823134381e-05\\
0.811864841555822	0.000252967872383962\\
0.816090556660884	1.45138023700582e-05\\
0.820316271765946	0.000284582354653418\\
0.824541986871008	3.16176630427348e-06\\
};
%\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
0.285522818046222	2.0656929024289e-06\\
0.292312847391961	0.000318103821871788\\
0.2991028767377	0.000176970690225808\\
0.305892906083439	0.000656658584291613\\
0.312682935429178	0.00057695296616082\\
0.319472964774916	0.000569297407572322\\
0.326262994120655	0.00139502619874843\\
0.333053023466394	0.00125045692837224\\
0.339843052812133	0.0034088429220973\\
0.346633082157872	0.00245679459748505\\
0.353423111503611	0.00346586107001558\\
0.36021314084935	0.00417825826479062\\
0.367003170195089	0.00492598627676137\\
0.373793199540828	0.00406215288257692\\
0.380583228886567	0.0076838551396377\\
0.387373258232306	0.00865542460673589\\
0.394163287578045	0.00808133082204271\\
0.400953316923784	0.0139166882476322\\
0.407743346269523	0.0136501127001627\\
0.414533375615262	0.0178178238365822\\
0.421323404961001	0.0201260389635263\\
0.42811343430674	0.0251544092661031\\
0.434903463652479	0.0259368500333635\\
0.441693492998218	0.0324322382912814\\
0.448483522343957	0.0394527087956299\\
0.455273551689696	0.0476322584814233\\
0.462063581035435	0.0574840116513284\\
0.468853610381173	0.0608961861377613\\
0.475643639726912	0.0767298172240975\\
0.482433669072651	0.0977467285420743\\
0.48922369841839	0.117111156931818\\
0.496013727764129	0.153160829454754\\
0.502803757109868	0.181761056329095\\
0.509593786455607	0.241841786737744\\
0.516383815801346	0.327928740517202\\
0.523173845147085	0.447908097011543\\
0.529963874492824	0.649896761168908\\
0.536753903838563	0.956722863412479\\
0.543543933184302	1.47844442928972\\
0.550333962530041	2.2534807280553\\
0.55712399187578	3.42696638104601\\
0.563914021221519	5.03181004224795\\
0.570704050567258	7.08974574039593\\
0.577494079912997	9.13450527371272\\
0.584284109258736	11.0423263155141\\
0.591074138604475	12.1694841043764\\
0.597864167950214	12.4373750064502\\
0.604654197295953	12.0478586868665\\
0.611444226641692	11.1627923647105\\
0.618234255987431	9.84879135158808\\
0.62502428533317	8.46762302550719\\
0.631814314678908	7.10642667354815\\
0.638604344024647	5.87550503794069\\
0.645394373370386	4.80319059684945\\
0.652184402716125	3.94865187917066\\
0.658974432061864	3.15797927523234\\
0.665764461407603	2.53725904576889\\
0.672554490753342	2.0570887101626\\
0.679344520099081	1.64005527393751\\
0.68613454944482	1.31257964045421\\
0.692924578790559	1.06602670346701\\
0.699714608136298	0.869715720091209\\
0.706504637482037	0.696951272523051\\
0.713294666827776	0.557001290741121\\
0.720084696173515	0.458174288566348\\
0.726874725519254	0.378295634715343\\
0.733664754864993	0.298971506196701\\
0.740454784210732	0.255817518847158\\
0.747244813556471	0.198450904575636\\
0.75403484290221	0.161216112274785\\
0.760824872247948	0.119064311114114\\
0.767614901593688	0.0968571252578738\\
0.774404930939427	0.0884829872429392\\
0.781194960285165	0.0644645537062975\\
0.787984989630904	0.0522971394882632\\
0.794775018976643	0.0442332078980565\\
0.801565048322382	0.0386923415639384\\
0.808355077668121	0.0278406952947457\\
0.81514510701386	0.0220599435948913\\
0.821935136359599	0.0193373547248835\\
0.828725165705338	0.0150627985619433\\
0.835515195051077	0.0108314366391707\\
0.842305224396816	0.00852293044822648\\
0.849095253742555	0.00559854200822583\\
0.855885283088294	0.00351940914174775\\
0.862675312434033	0.00419464063029146\\
0.869465341779772	0.00315275065854658\\
0.876255371125511	0.00272328648201909\\
0.88304540047125	0.00182492888046524\\
0.889835429816989	0.00179210401265826\\
0.896625459162728	0.0012942259260026\\
0.903415488508467	0.000395238669638635\\
0.910205517854206	0.000729793650529948\\
0.916995547199945	0.00056592795206028\\
0.923785576545683	0.000248630385265557\\
0.930575605891423	0.000293884659266664\\
0.937365635237161	0.000376824150042244\\
0.9441556645829	0.000315768275107271\\
0.950945693928639	0.000373682023791299\\
0.957735723274378	2.40323612571545e-06\\
};
%\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.226890943963331	1.52253390249909e-06\\
0.2369536789786	0.000233744047059262\\
0.247016413993869	0.000209034424161833\\
0.257079149009138	0.000841207523272687\\
0.267141884024408	0.00125225285097248\\
0.277204619039677	0.00236896194511487\\
0.287267354054946	0.00398359857468048\\
0.297330089070216	0.00635915263833913\\
0.307392824085485	0.0108483613443115\\
0.317455559100754	0.0160322397135151\\
0.327518294116023	0.0224638516695382\\
0.337581029131293	0.0285472342789167\\
0.347643764146562	0.0395066022932213\\
0.357706499161831	0.0489007150835683\\
0.3677692341771	0.0541274448043673\\
0.37783196919237	0.0714705709572974\\
0.387894704207639	0.0846987292660167\\
0.397957439222908	0.0927990589132547\\
0.408020174238177	0.108517335888605\\
0.418082909253447	0.128374480086303\\
0.428145644268716	0.141918400380842\\
0.438208379283985	0.174033030093704\\
0.448271114299254	0.192166553408226\\
0.458333849314524	0.23334911749307\\
0.468396584329793	0.271934741544252\\
0.478459319345062	0.339866206591782\\
0.488522054360332	0.425406824036194\\
0.498584789375601	0.564017611186016\\
0.50864752439087	0.756412016107394\\
0.518710259406139	1.08366157082234\\
0.528772994421409	1.60323239445968\\
0.538835729436678	2.44166732520518\\
0.548898464451947	3.63959309244306\\
0.558961199467216	5.21749848426741\\
0.569023934482486	6.85548203111451\\
0.579086669497755	8.22424659190835\\
0.589149404513024	8.78789151146638\\
0.599212139528294	8.71738362284537\\
0.609274874543563	8.0583750600995\\
0.619337609558832	7.05645890727157\\
0.629400344574101	5.97293051759413\\
0.639463079589371	5.00060483329304\\
0.64952581460464	4.09961847502324\\
0.659588549619909	3.33180585255168\\
0.669651284635178	2.74459145766631\\
0.679714019650448	2.23065525615691\\
0.689776754665717	1.82458432315598\\
0.699839489680986	1.50563063130742\\
0.709902224696256	1.24195817260448\\
0.719964959711525	1.03571637306058\\
0.730027694726794	0.84625092653166\\
0.740090429742063	0.700999979472954\\
0.750153164757333	0.58557900737642\\
0.760215899772602	0.49107613633788\\
0.770278634787871	0.39802178490191\\
0.78034136980314	0.34268023292298\\
0.79040410481841	0.279486695243479\\
0.800466839833679	0.234288813562477\\
0.810529574848948	0.199094264624649\\
0.820592309864217	0.162378778450915\\
0.830655044879487	0.127748755045478\\
0.840717779894756	0.105784658416908\\
0.850780514910025	0.0837815718391779\\
0.860843249925294	0.0737189328233076\\
0.870905984940564	0.0579235771363398\\
0.880968719955833	0.0478139139580913\\
0.891031454971102	0.0356879656808842\\
0.901094189986372	0.0277993420376685\\
0.911156925001641	0.0243996477852284\\
0.92121966001691	0.0167403794784\\
0.931282395032179	0.0127881061384224\\
0.941345130047449	0.00868910062073799\\
0.951407865062718	0.00792314419144107\\
0.961470600077987	0.00489517594074741\\
0.971533335093256	0.00441203439568236\\
0.981596070108526	0.00236241993232394\\
0.991658805123795	0.0024794124065317\\
1.00172154013906	0.00131651222257436\\
1.01178427515433	0.000786280615095824\\
1.0218470101696	0.00115028024664931\\
1.03190974518487	0.000897911658888641\\
1.04197248020014	0.000777636982039633\\
1.05203521521541	0.000484293647717589\\
1.06209795023068	0.000553169315197226\\
1.07216068524595	0.000106784678400016\\
1.08222342026122	0.000407550252713553\\
1.09228615527649	0.000372637358495203\\
1.10234889029176	0.00021986197394871\\
1.11241162530703	0.000195057118147735\\
1.1224743603223	4.92500861630417e-05\\
1.13253709533756	3.95025252913246e-05\\
1.14259983035283	2.44521328491777e-07\\
1.1526625653681	0.000115817621989831\\
1.16272530038337	9.64807226021786e-05\\
1.17278803539864	7.17884895223977e-06\\
1.18285077041391	1.45024540029191e-24\\
1.19291350542918	1.26248755872922e-13\\
1.20297624044445	5.55270348334616e-07\\
1.21303897545972	0.000123388198477503\\
1.22310171047499	1.38527032010987e-06\\
};
%\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.20735066646185	1.28466624408547e-06\\
0.219889810381447	0.000271893585408274\\
0.232428954301043	0.000506095799002449\\
0.244968098220639	0.00161186430544309\\
0.257507242140236	0.0047610037958283\\
0.270046386059832	0.0102694193840267\\
0.282585529979429	0.0194180430702562\\
0.295124673899025	0.0315686423029061\\
0.307663817818621	0.0517613281271077\\
0.320202961738218	0.0673038398322858\\
0.332742105657814	0.0949108023474192\\
0.345281249577411	0.118168892759544\\
0.357820393497007	0.144633569253466\\
0.370359537416604	0.171871523649308\\
0.3828986813362	0.199173562716013\\
0.395437825255796	0.230298373465728\\
0.407976969175393	0.268913538822119\\
0.420516113094989	0.292869784032072\\
0.433055257014586	0.354852503885766\\
0.445594400934182	0.400382599436135\\
0.458133544853778	0.46628619867781\\
0.470672688773375	0.560580700741569\\
0.483211832692971	0.71196456431691\\
0.495750976612568	0.939697604301391\\
0.508290120532164	1.30652857186067\\
0.52082926445176	1.85569575524458\\
0.533368408371357	2.71348695284611\\
0.545907552290953	3.82103767269017\\
0.55844669621055	5.05714494624397\\
0.570985840130146	6.12881214352389\\
0.583524984049743	6.57134700376031\\
0.596064127969339	6.57939450877742\\
0.608603271888935	6.07801526800809\\
0.621142415808532	5.35915754214683\\
0.633681559728128	4.55517446088978\\
0.646220703647725	3.82765428293591\\
0.658759847567321	3.22522134690641\\
0.671298991486917	2.68723016921269\\
0.683838135406514	2.24222822534992\\
0.69637727932611	1.90795779162514\\
0.708916423245707	1.60117797743707\\
0.721455567165303	1.35413377413374\\
0.733994711084899	1.16067717416232\\
0.746533855004496	0.994176375401878\\
0.759072998924092	0.853003462452404\\
0.771612142843689	0.740570610458896\\
0.784151286763285	0.629512476405992\\
0.796690430682881	0.544024222078504\\
0.809229574602478	0.474404189158132\\
0.821768718522074	0.400109574011533\\
0.834307862441671	0.3435885141174\\
0.846847006361267	0.293289745277386\\
0.859386150280864	0.250559700207121\\
0.87192529420046	0.204677547709658\\
0.884464438120056	0.168062491027413\\
0.897003582039653	0.13780837150782\\
0.909542725959249	0.108419673855499\\
0.922081869878846	0.0934549942053107\\
0.934621013798442	0.0741751316858509\\
0.947160157718038	0.0614598858611871\\
0.959699301637635	0.0485642253966819\\
0.972238445557231	0.0340557539267668\\
0.984777589476828	0.0278460920855392\\
0.997316733396424	0.0222934664466065\\
1.00985587731602	0.0164240793247459\\
1.02239502123562	0.0124082325088129\\
1.03493416515521	0.0103640869064094\\
1.04747330907481	0.00898241687510523\\
1.06001245299441	0.00668244746713334\\
1.072551596914	0.00485158787783616\\
1.0850907408336	0.00393638823037481\\
1.0976298847532	0.00306450045219635\\
1.11016902867279	0.0020325097308891\\
1.12270817259239	0.00127971004115728\\
1.13524731651198	0.00154587431907781\\
1.14778646043158	0.00113032563136621\\
1.16032560435118	0.000943961191858447\\
1.17286474827077	0.000927712575065401\\
1.18540389219037	0.000603460469679212\\
1.19794303610997	0.000837218165011199\\
1.21048218002956	0.000688933271600022\\
1.22302132394916	0.000168602103439705\\
1.23556046786876	0.000254210189849749\\
1.24809961178835	0.000236786674834457\\
1.26063875570795	0.000263973872667835\\
1.27317789962755	0.000153876633168867\\
1.28571704354714	0.000185032520910609\\
1.29825618746674	0.000416752244707774\\
1.31079533138633	0.00020539561614256\\
1.32333447530593	0.000170524515309661\\
1.33587361922553	5.98872068092507e-05\\
1.34841276314512	0.000109681596886353\\
1.36095190706472	6.70755271853338e-05\\
1.37349105098432	2.8430704362775e-05\\
1.38603019490391	3.68969837047864e-05\\
1.39856933882351	1.54607065332641e-20\\
1.41110848274311	1.12138459748967e-11\\
1.4236476266627	2.02469766174339e-06\\
1.4361867705823	9.10009907598359e-05\\
1.44872591450189	1.01815149834543e-06\\
};
%\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
0.610087410745185	0\\
};
%\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.609124630454363	0\\
};
%\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
0.608849816015809	0\\
};
%\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.610320988289987	0\\
};
%\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.614096153665736	0\\
};
%\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
0.610590072451957	0\\
};
%\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_kappa.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=10,
xmax=15,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_3$ [GPa]},
ymin=0,
ymax=1.8e-09,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_3^{\text{out}}}(h_3)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
11.0244540681982	2.93366223849398e-16\\
11.0485675888252	9.85847661951639e-15\\
11.0726811094522	2.59237541644822e-14\\
11.0967946300791	5.33740322857353e-15\\
11.1209081507061	1.15679931300414e-15\\
11.1450216713331	2.5742925374479e-14\\
11.16913519196	7.21038383743811e-14\\
11.193248712587	9.61060402787737e-14\\
11.217362233214	9.06457476255811e-14\\
11.2414757538409	7.92277004646251e-14\\
11.2655892744679	7.17788556616114e-14\\
11.2897027950949	1.37805956666467e-13\\
11.3138163157218	3.29924935936987e-13\\
11.3379298363488	3.17960941503723e-13\\
11.3620433569758	4.01741273697392e-13\\
11.3861568776027	6.09560975405055e-13\\
11.4102703982297	1.14982618030773e-12\\
11.4343839188567	1.79493901213686e-12\\
11.4584974394836	2.32946420373155e-12\\
11.4826109601106	3.41761014550427e-12\\
11.5067244807376	4.63630634762013e-12\\
11.5308380013645	5.66840605809734e-12\\
11.5549515219915	8.20890878063701e-12\\
11.5790650426185	1.2055602996995e-11\\
11.6031785632454	1.531098439537e-11\\
11.6272920838724	2.0710196338486e-11\\
11.6514056044994	2.96564715728354e-11\\
11.6755191251263	4.06862390595068e-11\\
11.6996326457533	5.30634865585208e-11\\
11.7237461663803	6.9941179065153e-11\\
11.7478596870073	9.13225672307416e-11\\
11.7719732076342	1.17926410517019e-10\\
11.7960867282612	1.49606695826965e-10\\
11.8202002488882	1.86554484366559e-10\\
11.8443137695151	2.35347841008449e-10\\
11.8684272901421	2.93341895515324e-10\\
11.8925408107691	3.56859458012431e-10\\
11.916654331396	4.26021273497159e-10\\
11.940767852023	5.07478881875972e-10\\
11.96488137265	6.01316642538475e-10\\
11.9889948932769	6.99068271695332e-10\\
12.0131084139039	8.00316832283738e-10\\
12.0372219345309	9.14451421329096e-10\\
12.0613354551578	1.0369366868574e-09\\
12.0854489757848	1.14545352166014e-09\\
12.1095624964118	1.25517649379657e-09\\
12.1336760170387	1.36075315744212e-09\\
12.1577895376657	1.46263766094917e-09\\
12.1819030582927	1.55351345313364e-09\\
12.2060165789196	1.62411275470031e-09\\
12.2301300995466	1.6859051048701e-09\\
12.2542436201736	1.73381721146983e-09\\
12.2783571408005	1.76686486070538e-09\\
12.3024706614275	1.7606459222173e-09\\
12.3265841820545	1.73964514801353e-09\\
12.3506977026814	1.70180792104804e-09\\
12.3748112233084	1.6518258507432e-09\\
12.3989247439354	1.58318501438896e-09\\
12.4230382645623	1.5081496827427e-09\\
12.4471517851893	1.4249393314104e-09\\
12.4712653058163	1.31456725300514e-09\\
12.4953788264432	1.19681170978958e-09\\
12.5194923470702	1.08647735101574e-09\\
12.5436058676972	9.74463817961567e-10\\
12.5677193883241	8.59508046001038e-10\\
12.5918329089511	7.54922115122545e-10\\
12.6159464295781	6.55623038941555e-10\\
12.640059950205	5.58927420846268e-10\\
12.664173470832	4.67427927503018e-10\\
12.688286991459	3.91583426011316e-10\\
12.7124005120859	3.2701245884327e-10\\
12.7365140327129	2.69542138417796e-10\\
12.7606275533399	2.20280478228064e-10\\
12.7847410739669	1.78259325190053e-10\\
12.8088545945938	1.40739274886871e-10\\
12.8329681152208	1.070374765841e-10\\
12.8570816358478	8.10187635023058e-11\\
12.8811951564747	6.3835242713648e-11\\
12.9053086771017	4.85401626031672e-11\\
12.9294221977287	3.49867748012158e-11\\
12.9535357183556	2.54561854049289e-11\\
12.9776492389826	1.8125875451227e-11\\
13.0017627596096	1.30962693702343e-11\\
13.0258762802365	1.00861113162658e-11\\
13.0499898008635	7.25523083351449e-12\\
13.0741033214905	5.41500064119668e-12\\
13.0982168421174	3.48153511845106e-12\\
13.1223303627444	2.50456904471888e-12\\
13.1464438833714	1.99036174555595e-12\\
13.1705574039983	1.14439037469141e-12\\
13.1946709246253	6.09350069460614e-13\\
13.2187844452523	5.23149356132775e-13\\
13.2428979658792	2.92438365668921e-13\\
13.2670114865062	1.91777276898395e-13\\
13.2911250071332	1.03050910712636e-13\\
13.3152385277601	5.49995647115256e-14\\
13.3393520483871	1.99172569929543e-14\\
13.3634655690141	5.23025844202576e-14\\
13.387579089641	1.86578414995398e-14\\
13.411692610268	5.24285345364318e-16\\
};
%\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
5.2912707837438	1.42137165478137e-16\\
5.39857506501127	1.1606949641068e-14\\
5.50587934627873	6.81031624540582e-18\\
5.6131836275462	0\\
5.72048790881366	0\\
5.82779219008113	0\\
5.93509647134859	0\\
6.04240075261606	0\\
6.14970503388352	3.0457116590336e-291\\
6.25700931515098	1.80559183785413e-240\\
6.36431359641845	7.69111153332855e-195\\
6.47161787768591	2.35395071282248e-154\\
6.57892215895338	5.17659693335885e-119\\
6.68622644022084	8.1795623187441e-89\\
6.79353072148831	9.28655232011721e-64\\
6.90083500275577	7.5756113077694e-44\\
7.00813928402324	4.44037436593129e-29\\
7.1154435652907	1.87008014594933e-19\\
7.22274784655816	5.6589985359032e-15\\
7.33005212782563	1.23043215799547e-15\\
7.43735640909309	1.06148478771443e-22\\
7.54466069036056	3.82817773961102e-16\\
7.65196497162802	2.14650102104643e-14\\
7.75926925289549	1.44946037411845e-16\\
7.86657353416295	1.792432186663e-14\\
7.97387781543041	1.63332304760749e-15\\
8.08118209669788	2.12552450166297e-14\\
8.18848637796534	2.08678958906917e-14\\
8.29579065923281	1.28813168013537e-14\\
8.40309494050027	1.11180607049728e-14\\
8.51039922176774	3.57828011339695e-17\\
8.6177035030352	1.28185550962154e-14\\
8.72500778430267	1.40744133315363e-14\\
8.83231206557013	2.48592599505864e-14\\
8.93961634683759	2.55445862121144e-14\\
9.04692062810506	2.63234566120055e-14\\
9.15422490937252	1.34936944511069e-14\\
9.26152919063999	4.67249333002558e-14\\
9.36883347190745	6.76723643261666e-14\\
9.47613775317492	6.22824768634773e-14\\
9.58344203444238	9.01373494497162e-14\\
9.69074631570984	1.7606301942174e-13\\
9.79805059697731	2.89817463623334e-13\\
9.90535487824477	4.21926577132283e-13\\
10.0126591595122	6.13953645490255e-13\\
10.1199634407797	1.03103686083587e-12\\
10.2272677220472	1.45497043606549e-12\\
10.3345720033146	2.11879763984128e-12\\
10.4418762845821	3.46742465696907e-12\\
10.5491805658496	5.02107141585741e-12\\
10.656484847117	7.5079010228996e-12\\
10.7637891283845	1.19467287207779e-11\\
10.871093409652	1.76456586475532e-11\\
10.9783976909194	2.76113502763754e-11\\
11.0857019721869	4.32619402457188e-11\\
11.1930062534543	6.77762689507264e-11\\
11.3003105347218	1.0487148499246e-10\\
11.4076148159893	1.60822842485946e-10\\
11.5149190972567	2.34545734879428e-10\\
11.6222233785242	3.32242461361932e-10\\
11.7295276597917	4.47161950213948e-10\\
11.8368319410591	5.6699973786523e-10\\
11.9441362223266	6.83273294774356e-10\\
12.0514405035941	7.80819405264764e-10\\
12.1587447848615	8.32783634844116e-10\\
12.266049066129	8.5652299019537e-10\\
12.3733533473965	8.22675349495838e-10\\
12.4806576286639	7.58131750554517e-10\\
12.5879619099314	6.62258705921799e-10\\
12.6952661911988	5.3736257484202e-10\\
12.8025704724663	4.2423652654966e-10\\
12.9098747537338	3.14286846261505e-10\\
13.0171790350012	2.22732879421176e-10\\
13.1244833162687	1.49188114101462e-10\\
13.2317875975362	9.79142848765047e-11\\
13.3390918788036	5.93737178566857e-11\\
13.4463961600711	3.58187387197963e-11\\
13.5537004413386	1.98588893337507e-11\\
13.661004722606	1.14648242577666e-11\\
13.7683090038735	6.0330936709971e-12\\
13.875613285141	3.62254787409997e-12\\
13.9829175664084	2.10418569071678e-12\\
14.0902218476759	9.73431782308918e-13\\
14.1975261289433	6.06134797868876e-13\\
14.3048304102108	3.07566179563384e-13\\
14.4121346914783	2.69289377660398e-13\\
14.5194389727457	1.2467252234559e-13\\
14.6267432540132	1.31787188383745e-13\\
14.7340475352807	1.06241916920949e-13\\
14.8413518165481	3.2604338539326e-14\\
14.9486560978156	6.50366549058898e-14\\
15.0559603790831	1.32562658200099e-14\\
15.1632646603505	1.87777972285229e-15\\
15.270568941618	1.72968392532019e-14\\
15.3778732228855	5.75323016895053e-15\\
15.4851775041529	1.15973448316244e-14\\
15.5924817854204	8.68773807671283e-15\\
15.6997860666878	4.87919326030877e-16\\
15.8070903479553	1.16069496410682e-14\\
15.9143946292228	1.42137165478137e-16\\
};
%\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
-2.77143843393216	8.76850900114567e-17\\
-2.50345585932769	5.57762834288002e-16\\
-2.23547328472322	2.18404193812339e-75\\
-1.96749071011875	4.88275978385501e-43\\
-1.69950813551428	6.74678382099491e-23\\
-1.43152556090982	5.76176178560707e-15\\
-1.16354298630535	8.32827223514291e-15\\
-0.895560411700879	3.2754216062598e-15\\
-0.62757783709641	1.78564545683053e-14\\
-0.359595262491941	2.48170715023238e-14\\
-0.0916126878874731	2.50891608272444e-16\\
0.176369886716996	1.61881289937355e-14\\
0.444352461321465	2.0456068787783e-14\\
0.712335035925933	2.29516946969138e-14\\
0.980317610530401	1.04455703312687e-14\\
1.24830018513487	2.08955491643273e-14\\
1.51628275973934	1.34531065548208e-14\\
1.78426533434381	2.68672035168274e-14\\
2.05224790894828	2.66134579648029e-14\\
2.32023048355274	4.47124872000219e-14\\
2.58821305815721	3.57328938611062e-14\\
2.85619563276168	2.1898922315145e-14\\
3.12417820736615	2.7697755151327e-14\\
3.39216078197062	1.04332893731162e-13\\
3.66014335657509	7.23626823476524e-14\\
3.92812593117956	9.30600915940148e-14\\
4.19610850578403	9.24739434231677e-14\\
4.46409108038849	1.25000284541817e-13\\
4.73207365499296	1.24226421744039e-13\\
5.00005622959743	1.64851316503699e-13\\
5.2680388042019	1.6759963659141e-13\\
5.53602137880637	1.64935921456018e-13\\
5.80400395341084	1.96260144865076e-13\\
6.07198652801531	2.63814180793458e-13\\
6.33996910261977	2.30674317410384e-13\\
6.60795167722424	3.31488654473495e-13\\
6.87593425182871	4.01844867466199e-13\\
7.14391682643318	5.47300220198193e-13\\
7.41189940103765	5.59350696852274e-13\\
7.67988197564212	8.29662493790503e-13\\
7.94786455024659	9.32593415246989e-13\\
8.21584712485106	1.1333608973074e-12\\
8.48382969945552	1.41134800197486e-12\\
8.75181227405999	2.18687341304983e-12\\
9.01979484866446	3.2447786261771e-12\\
9.28777742326893	4.85061421290282e-12\\
9.5557599978734	8.03800182499462e-12\\
9.82374257247787	1.21806213320059e-11\\
10.0917251470823	2.05022116840036e-11\\
10.3597077216868	3.33919135457432e-11\\
10.6276902962913	5.92831923817913e-11\\
10.8956728708957	1.04599950834211e-10\\
11.1636554455002	1.79525502500772e-10\\
11.4316380201047	2.86317127043568e-10\\
11.6996205947091	4.06176693309382e-10\\
11.9676031693136	4.98310205123914e-10\\
12.2355857439181	5.32057649978035e-10\\
12.5035683185226	4.91227194461443e-10\\
12.771550893127	3.96546078076404e-10\\
13.0395334677315	2.79729130492624e-10\\
13.307516042336	1.76974403692836e-10\\
13.5754986169404	1.01517392892516e-10\\
13.8434811915449	5.69487343393164e-11\\
14.1114637661494	2.9736813729461e-11\\
14.3794463407538	1.63780237656948e-11\\
14.6474289153583	9.13962128721374e-12\\
14.9154114899628	5.55540121890871e-12\\
15.1833940645672	3.14061215391682e-12\\
15.4513766391717	2.31093016938995e-12\\
15.7193592137762	1.63372104935423e-12\\
15.9873417883806	9.34669040373257e-13\\
16.2553243629851	7.16252479919916e-13\\
16.5233069375896	4.08677621688469e-13\\
16.7912895121941	3.59428321401852e-13\\
17.0592720867985	2.80417419199833e-13\\
17.327254661403	1.29635472684421e-13\\
17.5952372360075	1.37881162697731e-13\\
17.8632198106119	1.46993044919547e-13\\
18.1312023852164	9.62449620680781e-14\\
18.3991849598209	7.34697508360987e-14\\
18.6671675344253	5.8582464429644e-14\\
18.9351501090298	2.56206469676514e-14\\
19.2031326836343	3.30153957858925e-14\\
19.4711152582387	2.5314665057885e-14\\
19.7390978328432	3.07807186676394e-14\\
20.0070804074477	1.73781652813175e-14\\
20.2750629820521	1.43244832312137e-14\\
20.5430455566566	1.87569390624083e-16\\
20.8110281312611	1.4620779992848e-14\\
21.0790107058656	7.76088204991107e-15\\
21.34699328047	5.75296003009549e-15\\
21.6149758550745	1.61153224593262e-14\\
21.882958429679	8.30720595021152e-16\\
22.1509410042834	9.08114248889897e-41\\
22.4189235788879	1.04879808479031e-21\\
22.6869061534924	7.58706613206058e-15\\
22.9548887280968	5.00559074413109e-16\\
23.2228713027013	2.19280717184895e-27\\
23.4908538773058	5.57762834288014e-16\\
23.7588364519102	8.76850900114518e-17\\
};
%\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-7.42333473648002	5.87832493216219e-17\\
-7.04848566961717	1.59072596969097e-15\\
-6.67363660275433	5.67118438600641e-15\\
-6.29878753589148	1.75620482734683e-15\\
-5.92393846902864	7.21321209536946e-23\\
-5.54908940216579	5.48141733185453e-15\\
-5.17424033530294	8.07722651569036e-15\\
-4.7993912684401	4.08101397423133e-15\\
-4.42454220157725	2.90640524909369e-14\\
-4.04969313471441	8.61934991027412e-15\\
-3.67484406785156	3.62048422867597e-14\\
-3.29999500098872	3.43034374432893e-14\\
-2.92514593412587	9.88060396169624e-14\\
-2.55029686726303	6.03754479846076e-14\\
-2.17544780040018	1.08998835114788e-13\\
-1.80059873353734	1.84710974333284e-13\\
-1.42574966667449	1.85713989412568e-13\\
-1.05090059981164	2.16709094604494e-13\\
-0.6760515329488	2.45165311001171e-13\\
-0.301202466085954	2.84864556289908e-13\\
0.0736466007768908	2.85130398114521e-13\\
0.448495667639737	2.93025750958904e-13\\
0.823344734502582	3.89596577339473e-13\\
1.19819380136543	4.58526628958455e-13\\
1.57304286822827	5.14168518891781e-13\\
1.94789193509112	5.06690314795228e-13\\
2.32274100195397	4.75306795915062e-13\\
2.69759006881681	6.55344722852945e-13\\
3.07243913567966	8.24834930951439e-13\\
3.4472882025425	8.57074570050662e-13\\
3.82213726940535	9.57426346859484e-13\\
4.19698633626819	1.03759969896828e-12\\
4.57183540313104	1.31568170547425e-12\\
4.94668446999388	1.37227499730265e-12\\
5.32153353685673	1.61367550951753e-12\\
5.69638260371957	1.84804333107654e-12\\
6.07123167058242	1.99452164787234e-12\\
6.44608073744526	2.43737013411466e-12\\
6.82092980430811	2.93691612977702e-12\\
7.19577887117095	3.6902513902233e-12\\
7.5706279380338	4.48616998941636e-12\\
7.94547700489665	5.98902318456551e-12\\
8.32032607175949	8.45414170269568e-12\\
8.69517513862234	1.19645993970531e-11\\
9.07002420548518	1.7117536830702e-11\\
9.44487327234803	2.56018565734212e-11\\
9.81972233921087	3.90775865006738e-11\\
10.1945714060737	6.32964140730996e-11\\
10.5694204729366	1.04568240646083e-10\\
10.9442695397994	1.64934986491071e-10\\
11.3191186066623	2.46398437057411e-10\\
11.6939676735251	3.16949825569336e-10\\
12.0688167403879	3.5932391824281e-10\\
12.4436658072508	3.46606323125213e-10\\
12.8185148741136	2.95332424109112e-10\\
13.1933639409765	2.18906621730203e-10\\
13.5682130078393	1.46167220424524e-10\\
13.9430620747022	9.39276206153734e-11\\
14.317911141565	5.78462014706118e-11\\
14.6927602084279	3.55746868327325e-11\\
15.0676092752907	2.3269349001142e-11\\
15.4424583421536	1.52973807698265e-11\\
15.8173074090164	1.06543467393573e-11\\
16.1921564758792	7.67679481898895e-12\\
16.5670055427421	5.67452749647186e-12\\
16.9418546096049	4.01389995474464e-12\\
17.3167036764678	3.06321092490356e-12\\
17.6915527433306	2.08895694637139e-12\\
18.0664018101935	1.6786781843154e-12\\
18.4412508770563	1.34928556999783e-12\\
18.8160999439192	9.78634699409171e-13\\
19.190949010782	7.85094893151721e-13\\
19.5657980776449	6.91963715308734e-13\\
19.9406471445077	6.43906766781176e-13\\
20.3154962113705	3.97615460920591e-13\\
20.6903452782334	4.44690986198949e-13\\
21.0651943450962	3.01194960823026e-13\\
21.4400434119591	2.08013620172573e-13\\
21.8148924788219	1.5277066853664e-13\\
22.1897415456848	2.04049110006845e-13\\
22.5645906125476	1.33970564436496e-13\\
22.9394396794105	7.40334834600169e-14\\
23.3142887462733	4.83918631476749e-14\\
23.6891378131362	4.83637780819147e-14\\
24.063986879999	3.64577513680343e-14\\
24.4388359468618	2.08404305796019e-14\\
24.8136850137247	2.81971882351995e-14\\
25.1885340805875	2.15742107984491e-14\\
25.5633831474504	1.33810589118569e-14\\
25.9382322143132	2.29934313946424e-14\\
26.3130812811761	5.36555781288412e-15\\
26.6879303480389	4.08030468154453e-15\\
27.0627794149018	3.34678386785251e-15\\
27.4376284817646	6.04328253517041e-15\\
27.8124775486275	9.13994744384447e-119\\
28.1873266154903	6.22605421778066e-77\\
28.5621756823531	7.79253007364628e-46\\
28.937024749216	1.79201014786408e-25\\
29.3118738160788	7.57179472022623e-16\\
29.6867228829417	5.87832490695623e-17\\
};
%\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-16.0139964367987	4.15740735610701e-17\\
-15.5213432732465	1.00517266310647e-15\\
-15.0286901096943	1.38269000527218e-177\\
-14.5360369461421	2.49240489149826e-127\\
-14.0433837825899	2.38181337588665e-86\\
-13.5507306190376	1.20668031616619e-54\\
-13.0580774554854	3.24094820597532e-32\\
-12.5654242919332	4.61474083896776e-19\\
-12.072771128381	3.50081592705348e-15\\
-11.5801179648288	1.5204768833746e-15\\
-11.0874648012765	3.71070084739988e-15\\
-10.5948116377243	2.81977466566441e-17\\
-10.1021584741721	2.61360653227766e-15\\
-9.60950531061989	6.2591411019741e-15\\
-9.11685214706768	7.74393677101389e-15\\
-8.62419898351546	8.3211457105685e-15\\
-8.13154581996324	1.03545287226476e-14\\
-7.63889265641102	1.79172629391504e-14\\
-7.1462394928588	3.49256883419873e-14\\
-6.65358632930659	4.12066774916878e-14\\
-6.16093316575437	4.43417154216553e-14\\
-5.66828000220215	9.78137219222011e-14\\
-5.17562683864993	1.13779685927516e-13\\
-4.68297367509772	1.78171801202411e-13\\
-4.1903205115455	2.93477814973546e-13\\
-3.69766734799328	2.9192947014844e-13\\
-3.20501418444106	3.84191570583959e-13\\
-2.71236102088884	5.18229094841277e-13\\
-2.21970785733663	6.84171907654691e-13\\
-1.72705469378441	7.84472446017816e-13\\
-1.23440153023219	1.05168094905083e-12\\
-0.741748366679974	1.11706805624459e-12\\
-0.249095203127756	1.35788760372183e-12\\
0.243557960424459	1.39554801432095e-12\\
0.736211123976679	1.68358671248972e-12\\
1.2288642875289	1.77438629096755e-12\\
1.72151745108112	1.95828742322273e-12\\
2.21417061463333	2.01088469025267e-12\\
2.70682377818555	2.3454913474077e-12\\
3.19947694173777	2.62149626412785e-12\\
3.69213010528999	2.83247250572009e-12\\
4.1847832688422	3.21091385576618e-12\\
4.67743643239442	3.86531570397735e-12\\
5.17008959594664	4.24167199236136e-12\\
5.66274275949886	5.06977747832392e-12\\
6.15539592305107	6.16418830614236e-12\\
6.64804908660329	7.64799209331735e-12\\
7.14070225015551	9.83676729345794e-12\\
7.63335541370773	1.2765030326631e-11\\
8.12600857725994	1.70940536691967e-11\\
8.61866174081216	2.36707627725339e-11\\
9.11131490436438	3.4943281847384e-11\\
9.6039680679166	5.34113997857076e-11\\
10.0966212314688	8.29898867522313e-11\\
10.589274395021	1.27511572644412e-10\\
11.0819275585733	1.86037182239219e-10\\
11.5745807221255	2.34642279784181e-10\\
12.0672338856777	2.5883743020698e-10\\
12.5598870492299	2.45497186414624e-10\\
13.0525402127821	2.01769554653846e-10\\
13.5451933763343	1.48024918117865e-10\\
14.0378465398866	1.00778565066108e-10\\
14.5304997034388	6.80447768706732e-11\\
15.023152866991	4.60511614249527e-11\\
15.5158060305432	3.24939769973197e-11\\
16.0084591940954	2.32560793961675e-11\\
16.5011123576476	1.67023509798713e-11\\
16.9937655211999	1.23384221231736e-11\\
17.4864186847521	9.1589150262716e-12\\
17.9790718483043	7.06969619481273e-12\\
18.4717250118565	5.22991793106978e-12\\
18.9643781754087	4.04693613523791e-12\\
19.457031338961	3.346170906438e-12\\
19.9496845025132	2.47506996050061e-12\\
20.4423376660654	1.942258571728e-12\\
20.9349908296176	1.76665497903201e-12\\
21.4276439931698	1.39015471894478e-12\\
21.920297156722	9.98135418474357e-13\\
22.4129503202743	8.61567604504862e-13\\
22.9056034838265	7.68811737455308e-13\\
23.3982566473787	5.1607269029482e-13\\
23.8909098109309	3.00464582748069e-13\\
24.3835629744831	3.20890831533268e-13\\
24.8762161380353	2.33227777587709e-13\\
25.3688693015876	1.83782427544255e-13\\
25.8615224651398	1.52471496280648e-13\\
26.354175628692	1.21443726729292e-13\\
26.8468287922442	5.59551623744149e-14\\
27.3394819557964	6.01786963947915e-14\\
27.8321351193486	4.33680316819668e-14\\
28.3247882829009	3.30319165783401e-14\\
28.8174414464531	2.60422147383729e-15\\
29.3100946100053	1.26695867114145e-14\\
29.8027477735575	6.30217712424133e-15\\
30.2954009371097	4.92794038543102e-15\\
30.788054100662	3.89821898905816e-16\\
31.2807072642142	8.49994329844549e-23\\
31.7733604277664	1.5834845489377e-15\\
32.2660135913186	1.02081159138699e-15\\
32.7586667548708	4.15740735610701e-17\\
};
%\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
12.2971280059276	0\\
};
%\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
12.2502133155349	0\\
};
%\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
12.2110273908663	0\\
};
%\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
12.1670645217679	0\\
};
%\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
12.1060777966416	0\\
};
%\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
12.3217601212031	0\\
};
%\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
12.3975482376603	0\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_kappa_bone.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=8,
xmax=13,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_3$ [GPa]},
ymin=0,
ymax=1.4e-09,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_3^{\text{out}}}(h_3)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
8.70588167378004	2.33169131053852e-16\\
8.73937765551695	9.75766629816029e-15\\
8.77287363725385	1.8291023816396e-14\\
8.80636961899076	1.54682088507121e-15\\
8.83986560072767	3.03417926751106e-15\\
8.87336158246458	4.32134890700949e-14\\
8.90685756420148	5.57037463011821e-14\\
8.94035354593839	5.43354379774517e-14\\
8.9738495276753	2.33098448428857e-14\\
9.00734550941221	4.09990248630266e-14\\
9.04084149114911	9.20153312503189e-14\\
9.07433747288602	7.96102678730175e-14\\
9.10783345462293	2.25947547044526e-13\\
9.14132943635984	2.78163306146002e-13\\
9.17482541809674	2.88055190091965e-13\\
9.20832139983365	4.80332090218093e-13\\
9.24181738157056	7.00616287080978e-13\\
9.27531336330746	1.04146175331536e-12\\
9.30880934504437	1.24490063681781e-12\\
9.34230532678128	1.69323637039662e-12\\
9.37580130851819	2.59812676643746e-12\\
9.4092972902551	3.62594074756854e-12\\
9.442793271992	5.02111553469654e-12\\
9.47628925372891	7.2648787835698e-12\\
9.50978523546582	1.04605047671706e-11\\
9.54328121720272	1.39399782799893e-11\\
9.57677719893963	1.82649527526407e-11\\
9.61027318067654	2.48949425407352e-11\\
9.64376916241345	3.28394688231216e-11\\
9.67726514415035	4.45371083588837e-11\\
9.71076112588726	5.64660661283076e-11\\
9.74425710762417	7.17680771234199e-11\\
9.77775308936108	9.11869791665023e-11\\
9.81124907109798	1.14931406632581e-10\\
9.84474505283489	1.46352479126718e-10\\
9.8782410345718	1.8441220445753e-10\\
9.9117370163087	2.26721841457854e-10\\
9.94523299804561	2.76405139809118e-10\\
9.97872897978252	3.34121470191182e-10\\
10.0122249615194	4.00822106203752e-10\\
10.0457209432563	4.70776008865961e-10\\
10.0792169249932	5.52887623321404e-10\\
10.1127129067301	6.45613063570632e-10\\
10.1462088884671	7.38334755074607e-10\\
10.179704870204	8.35694255867548e-10\\
10.2132008519409	9.31083730126596e-10\\
10.2466968336778	1.03648821913508e-09\\
10.2801928154147	1.12762362113572e-09\\
10.3136887971516	1.20715959751807e-09\\
10.3471847788885	1.28144872878361e-09\\
10.3806807606254	1.34242860328696e-09\\
10.4141767423623	1.37716936945959e-09\\
10.4476727240992	1.39346095510939e-09\\
10.4811687058361	1.39580793422595e-09\\
10.514664687573	1.37975317294143e-09\\
10.5481606693099	1.34684470240041e-09\\
10.5816566510469	1.29449043729498e-09\\
10.6151526327838	1.22261902332323e-09\\
10.6486486145207	1.13722972972341e-09\\
10.6821445962576	1.04880541131746e-09\\
10.7156405779945	9.4680281914435e-10\\
10.7491365597314	8.34302887746811e-10\\
10.7826325414683	7.37503903811202e-10\\
10.8161285232052	6.41400718508254e-10\\
10.8496245049421	5.4868255767665e-10\\
10.883120486679	4.61711822105393e-10\\
10.9166164684159	3.81449011569781e-10\\
10.9501124501528	3.13746925087998e-10\\
10.9836084318897	2.561605998158e-10\\
11.0171044136266	2.05666333687304e-10\\
11.0506003953636	1.64742226035985e-10\\
11.0840963771005	1.26914029090294e-10\\
11.1175923588374	9.87965911401159e-11\\
11.1510883405743	7.62167992387886e-11\\
11.1845843223112	5.64720544338249e-11\\
11.2180803040481	4.27419540723927e-11\\
11.251576285785	3.30349845424206e-11\\
11.2850722675219	2.40446952800632e-11\\
11.3185682492588	1.7306743010184e-11\\
11.3520642309957	1.32787338814576e-11\\
11.3855602127326	9.17573584536944e-12\\
11.4190561944695	6.9978483893895e-12\\
11.4525521762064	5.3687210939765e-12\\
11.4860481579434	3.68245455799985e-12\\
11.5195441396803	2.33518682900801e-12\\
11.5530401214172	1.55931448285234e-12\\
11.5865361031541	1.12471136526634e-12\\
11.620032084891	6.83244267851418e-13\\
11.6535280666279	5.88102761719421e-13\\
11.6870240483648	4.46304723053809e-13\\
11.7205200301017	2.31014297662139e-13\\
11.7540160118386	1.71064273075799e-13\\
11.7875119935755	1.19291321635441e-13\\
11.8210079753124	9.54017868167117e-14\\
11.8545039570493	8.21582788273576e-14\\
11.8879999387862	5.92144653707816e-14\\
11.9214959205231	5.46765870490969e-14\\
11.9549919022601	3.2155164682267e-14\\
11.988487883997	1.00987646560892e-14\\
12.0219838657339	2.33169131053852e-16\\
};
%\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
6.63399678292825	1.16116633706502e-16\\
6.71510057749588	7.97001917375876e-15\\
6.79620437206351	1.5381099421435e-14\\
6.87730816663114	5.25964785447681e-15\\
6.95841196119877	1.48598537263106e-14\\
7.0395157557664	2.7973851411139e-14\\
7.12061955033403	8.64973489055713e-15\\
7.20172334490166	6.23404192658847e-15\\
7.28282713946929	2.17091333712065e-14\\
7.36393093403691	3.74331022867844e-14\\
7.44503472860454	3.36745944312639e-14\\
7.52613852317217	7.14390899896415e-14\\
7.6072423177398	8.49826188371208e-14\\
7.68834611230743	1.50200636700146e-13\\
7.76944990687506	2.24989712708351e-13\\
7.85055370144269	4.0967406705787e-13\\
7.93165749601032	5.24313149042956e-13\\
8.01276129057795	5.51080555421189e-13\\
8.09386508514557	8.18954976702539e-13\\
8.1749688797132	1.39419885948814e-12\\
8.25607267428083	1.74173223252537e-12\\
8.33717646884846	2.74412153892376e-12\\
8.41828026341609	3.90969483721398e-12\\
8.49938405798372	5.28939540370412e-12\\
8.58048785255135	7.59660044556445e-12\\
8.66159164711897	1.07284239263141e-11\\
8.7426954416866	1.39765513482728e-11\\
8.82379923625423	1.79374014697279e-11\\
8.90490303082186	2.46393091786346e-11\\
8.98600682538949	3.25398605476269e-11\\
9.06711061995712	4.15273130474219e-11\\
9.14821441452475	5.48726891455364e-11\\
9.22931820909238	7.14096154573438e-11\\
9.31042200366001	8.95124395044887e-11\\
9.39152579822763	1.13571297485609e-10\\
9.47262959279526	1.44963907279853e-10\\
9.55373338736289	1.79262716588499e-10\\
9.63483718193052	2.15539060599991e-10\\
9.71594097649815	2.61082501679034e-10\\
9.79704477106578	3.11262872498216e-10\\
9.87814856563341	3.67550235935673e-10\\
9.95925236020103	4.26065180419697e-10\\
10.0403561547687	4.88137755052625e-10\\
10.1214599493363	5.44361919495462e-10\\
10.2025637439039	5.93293186361188e-10\\
10.2836675384716	6.39830033466328e-10\\
10.3647713330392	6.72245211471771e-10\\
10.4458751276068	6.89753391019961e-10\\
10.5269789221744	6.90396574921583e-10\\
10.6080827167421	6.79242620479639e-10\\
10.6891865113097	6.57076328202457e-10\\
10.7702903058773	6.21991818511361e-10\\
10.851394100445	5.73211036377594e-10\\
10.9324978950126	5.17010019372876e-10\\
11.0136016895802	4.58643880796786e-10\\
11.0947054841478	3.94000319513827e-10\\
11.1758092787155	3.38684642669612e-10\\
11.2569130732831	2.83937240028903e-10\\
11.3380168678507	2.32806737345289e-10\\
11.4191206624184	1.90197764622399e-10\\
11.500224456986	1.51709421787684e-10\\
11.5813282515536	1.20178417580123e-10\\
11.6624320461212	9.41776933268043e-11\\
11.7435358406889	7.24213115492844e-11\\
11.8246396352565	5.4187294887725e-11\\
11.9057434298241	4.1442894754811e-11\\
11.9868472243918	3.0852316272927e-11\\
12.0679510189594	2.38949028376217e-11\\
12.149054813527	1.79978368287715e-11\\
12.2301586080946	1.37856212011647e-11\\
12.3112624026623	1.00187825338614e-11\\
12.3923661972299	7.38802653143608e-12\\
12.4734699917975	5.87694804592015e-12\\
12.5545737863652	4.42709210258225e-12\\
12.6356775809328	3.39040285058016e-12\\
12.7167813755004	2.62805779578441e-12\\
12.797885170068	1.97487940144098e-12\\
12.8789889646357	1.32565233413968e-12\\
12.9600927592033	1.1198794688135e-12\\
13.0411965537709	7.65274301792204e-13\\
13.1223003483386	6.05410862323224e-13\\
13.2034041429062	4.43242472325071e-13\\
13.2845079374738	3.47303833042236e-13\\
13.3656117320414	2.72103510813042e-13\\
13.4467155266091	2.13271844666018e-13\\
13.5278193211767	1.94204617492157e-13\\
13.6089231157443	1.4910068761642e-13\\
13.690026910312	7.68685269603432e-14\\
13.7711307048796	8.74823646998656e-14\\
13.8522344994472	5.12852767883902e-14\\
13.9333382940148	6.90154541027657e-14\\
14.0144420885825	3.07402469060452e-14\\
14.0955458831501	2.5265566034396e-14\\
14.1766496777177	9.81356606888085e-15\\
14.2577534722854	1.851011875037e-14\\
14.338857266853	2.16523558857569e-14\\
14.4199610614206	9.81925334518191e-15\\
14.5010648559883	2.56383952342788e-14\\
14.5821686505559	9.70798257716297e-15\\
14.6632724451235	1.14730278005938e-16\\
};
%\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
4.30588871379508	7.3991227982176e-17\\
4.4840899594732	6.80765616328489e-15\\
4.66229120515131	1.97639779622757e-14\\
4.84049245082942	3.37538320878992e-15\\
5.01869369650754	8.28994484555166e-15\\
5.19689494218565	1.46005257037399e-14\\
5.37509618786377	3.14105198546233e-14\\
5.55329743354188	4.92572337648074e-14\\
5.73149867921999	6.10800844327597e-14\\
5.90969992489811	9.21562172519887e-14\\
6.08790117057622	1.41389336510345e-13\\
6.26610241625434	2.59432770238996e-13\\
6.44430366193245	4.18452364533405e-13\\
6.62250490761056	4.69568272018092e-13\\
6.80070615328868	9.77604585078197e-13\\
6.97890739896679	1.42041338616486e-12\\
7.15710864464491	1.98966519695691e-12\\
7.33530989032302	2.95577156825234e-12\\
7.51351113600113	4.44778746898213e-12\\
7.69171238167925	6.78771357365188e-12\\
7.86991362735736	1.03315806581325e-11\\
8.04811487303548	1.42459232672498e-11\\
8.22631611871359	2.12717804126024e-11\\
8.4045173643917	3.05189832856393e-11\\
8.58271861006982	4.28892364095457e-11\\
8.76091985574793	5.96394824647184e-11\\
8.93912110142604	8.43370005247995e-11\\
9.11732234710416	1.13385014940193e-10\\
9.29552359278227	1.50618275191754e-10\\
9.47372483846039	1.94974283096339e-10\\
9.6519260841385	2.46521536590824e-10\\
9.83012732981662	3.03983667059654e-10\\
10.0083285754947	3.57401549411844e-10\\
10.1865298211728	4.04626880388256e-10\\
10.364731066851	4.36230406660918e-10\\
10.5429323125291	4.50393164054249e-10\\
10.7211335582072	4.38979488277234e-10\\
10.8993348038853	4.14122389995461e-10\\
11.0775360495634	3.74826808609678e-10\\
11.2557372952415	3.20683738410601e-10\\
11.4339385409196	2.67974294736099e-10\\
11.6121397865978	2.15363373451759e-10\\
11.7903410322759	1.66051059142563e-10\\
11.968542277954	1.26381262759344e-10\\
12.1467435236321	9.30670846090624e-11\\
12.3249447693102	6.68928060841421e-11\\
12.5031460149883	4.70742469617727e-11\\
12.6813472606664	3.36334957367362e-11\\
12.8595485063446	2.46694654742075e-11\\
13.0377497520227	1.79389204788369e-11\\
13.2159509977008	1.37662459244684e-11\\
13.3941522433789	9.92266170295764e-12\\
13.572353489057	7.93710705362304e-12\\
13.7505547347351	6.06008491464329e-12\\
13.9287559804132	4.37226906538102e-12\\
14.1069572260914	3.8391704805132e-12\\
14.2851584717695	2.98814557760679e-12\\
14.4633597174476	2.39324452871486e-12\\
14.6415609631257	1.75295427397165e-12\\
14.8197622088038	1.24133825798487e-12\\
14.9979634544819	1.02433326071787e-12\\
15.17616470016	9.44507507775856e-13\\
15.3543659458382	7.61166316860479e-13\\
15.5325671915163	5.64411601676814e-13\\
15.7107684371944	4.68968212329812e-13\\
15.8889696828725	4.3646076940215e-13\\
16.0671709285506	3.1234885079645e-13\\
16.2453721742287	2.72872539290237e-13\\
16.4235734199068	1.37134150685756e-13\\
16.6017746655849	1.33976799699622e-13\\
16.7799759112631	8.17749701289527e-14\\
16.9581771569412	1.52337049334369e-13\\
17.1363784026193	1.1964043156008e-13\\
17.3145796482974	7.68847625115731e-14\\
17.4927808939755	6.77324863013688e-14\\
17.6709821396536	4.61140448744016e-14\\
17.8491833853317	4.71459851130667e-14\\
18.0273846310099	1.527197978557e-14\\
18.205585876688	4.25231394505679e-14\\
18.3837871223661	4.03094022357453e-14\\
18.5619883680442	1.04718387641292e-14\\
18.7401896137223	1.69239930066345e-14\\
18.9183908594004	1.18231484917859e-14\\
19.0965921050785	4.18681104640087e-15\\
19.2747933507567	6.11638931072316e-15\\
19.4529945964348	2.50685561419874e-16\\
19.6311958421129	1.06452025792584e-15\\
19.809397087791	3.92823545177649e-15\\
19.9875983334691	6.5628032379957e-15\\
20.1657995791472	5.42903238522314e-17\\
20.3440008248253	5.13656088097374e-15\\
20.5222020705035	5.24813715164398e-16\\
20.7004033161816	6.49458948555317e-62\\
20.8786045618597	7.97657665989445e-45\\
21.0568058075378	1.40273282441846e-31\\
21.2350070532159	3.53205090513941e-22\\
21.413208298894	1.27990597742205e-16\\
21.5914095445721	9.43528090937696e-15\\
21.7696107902503	8.40857403096065e-15\\
21.9478120359284	7.39911380535794e-17\\
};
%\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.22355952176339	5.27501809742846e-17\\
1.51459079066331	4.26380036264982e-15\\
1.80562205956324	2.53106661474804e-18\\
2.09665332846317	6.38480695251389e-15\\
2.38768459736309	7.262565325532e-15\\
2.67871586626302	7.80759102873136e-15\\
2.96974713516294	2.21973778168804e-14\\
3.26077840406287	1.94715217095261e-14\\
3.5518096729628	3.32426166863671e-14\\
3.84284094186272	8.81685005786303e-14\\
4.13387221076265	1.57472591667654e-13\\
4.42490347966257	2.76023037914528e-13\\
4.7159347485625	3.22821295246497e-13\\
5.00696601746243	4.6240945546463e-13\\
5.29799728636235	8.385765155243e-13\\
5.58902855526228	1.24232703344843e-12\\
5.88005982416221	1.7968404558469e-12\\
6.17109109306213	2.89294135805184e-12\\
6.46212236196206	4.12197024902095e-12\\
6.75315363086198	6.37360642463267e-12\\
7.04418489976191	9.19256267946529e-12\\
7.33521616866184	1.41210684008287e-11\\
7.62624743756176	2.05854830310194e-11\\
7.91727870646169	3.03387257805592e-11\\
8.20830997536161	4.44779574359616e-11\\
8.49934124426154	6.45481740093184e-11\\
8.79037251316146	9.14724881397474e-11\\
9.08140378206139	1.26819307433766e-10\\
9.37243505096132	1.69176270476274e-10\\
9.66346631986124	2.18213653515051e-10\\
9.95449758876117	2.62912911044375e-10\\
10.2455288576611	3.01307914544141e-10\\
10.536560126561	3.20134881212888e-10\\
10.8275913954609	3.19003951216802e-10\\
11.1186226643609	2.96318663230284e-10\\
11.4096539332608	2.60725027515335e-10\\
11.7006852021607	2.1479260141208e-10\\
11.9917164710607	1.67590350954772e-10\\
12.2827477399606	1.23940538982761e-10\\
12.5737790088605	9.00605382466569e-11\\
12.8648102777604	6.3720622703203e-11\\
13.1558415466604	4.63792061072241e-11\\
13.4468728155603	3.47361195615039e-11\\
13.7379040844602	2.61310500525832e-11\\
14.0289353533601	2.03561965127868e-11\\
14.3199666222601	1.58173348932777e-11\\
14.61099789116	1.30576080728936e-11\\
14.9020291600599	1.01639662060165e-11\\
15.1930604289598	8.16397825135521e-12\\
15.4840916978598	6.42338638752017e-12\\
15.7751229667597	5.52655872775843e-12\\
16.0661542356596	4.08997241789871e-12\\
16.3571855045595	3.31512498754311e-12\\
16.6482167734595	2.63987229178436e-12\\
16.9392480423594	2.18922232480345e-12\\
17.2302793112593	1.74675527009924e-12\\
17.5213105801592	1.23518174214358e-12\\
17.8123418490592	1.07034488281947e-12\\
18.1033731179591	8.59564724684618e-13\\
18.394404386859	6.10796988275113e-13\\
18.685435655759	4.99704201961403e-13\\
18.9764669246589	4.71984579965842e-13\\
19.2674981935588	3.72184422072769e-13\\
19.5585294624587	3.19728313116934e-13\\
19.8495607313587	2.29142044687548e-13\\
20.1405920002586	2.14644754689341e-13\\
20.4316232691585	1.68622255273033e-13\\
20.7226545380584	1.46322701883312e-13\\
21.0136858069584	8.82437043537063e-14\\
21.3047170758583	7.44691706356124e-14\\
21.5957483447582	7.3683988224577e-14\\
21.8867796136581	8.40631101504769e-14\\
22.1778108825581	6.03520810012839e-14\\
22.468842151458	3.83520541702971e-14\\
22.7598734203579	1.72007420943883e-14\\
23.0509046892578	2.16604783062883e-14\\
23.3419359581578	1.7545415303742e-14\\
23.6329672270577	1.04535940842848e-14\\
23.9239984959576	6.09261787335594e-15\\
24.2150297648575	7.99693808419108e-15\\
24.5060610337575	6.71731663635401e-15\\
24.7970923026574	1.07367770403758e-14\\
25.0881235715573	6.7353599700176e-17\\
25.3791548404573	3.38389868829711e-15\\
25.6701861093572	1.45272144748319e-16\\
25.9612173782571	1.44527300175122e-15\\
26.252248647157	7.73854801439204e-16\\
26.543279916057	4.67187972133134e-15\\
26.8343111849569	4.50775048841538e-15\\
27.1253424538568	3.60600278216143e-18\\
27.4163737227567	1.01752676936602e-28\\
27.7074049916567	2.17669507518674e-19\\
27.9984362605566	2.86315520447403e-15\\
28.2894675294565	3.27174858409358e-15\\
28.5804987983564	1.98574964991256e-16\\
28.8715300672564	2.94799972497505e-20\\
29.1625613361563	1.70110823355145e-15\\
29.4535926050562	6.05634677302139e-16\\
29.7446238739561	4.26380036264955e-15\\
30.0356551428561	5.27501809742814e-17\\
};
%\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-4.84497250311488	3.95539396635746e-17\\
-4.44459501343673	3.27131039993206e-15\\
-4.04421752375858	1.6299227355052e-15\\
-3.64384003408044	3.03308053131988e-15\\
-3.24346254440229	1.50077116824116e-16\\
-2.84308505472415	2.03707403242294e-15\\
-2.442707565046	1.21077059347516e-16\\
-2.04233007536785	3.37320007794067e-15\\
-1.64195258568971	4.63186146768846e-15\\
-1.24157509601156	6.50602527431739e-16\\
-0.841197606333416	1.40523021890438e-14\\
-0.440820116655271	3.68052297865856e-15\\
-0.0404426269771242	9.72992461015125e-15\\
0.359934862701022	3.13169091795317e-14\\
0.760312352379168	2.8675710474754e-14\\
1.16068984205731	8.35052871444881e-14\\
1.56106733173546	7.01177062770359e-14\\
1.96144482141361	1.26159614248488e-13\\
2.36182231109175	2.05762203418505e-13\\
2.7621998007699	2.97172797535655e-13\\
3.16257729044804	5.33754648357893e-13\\
3.56295478012619	7.41073325881446e-13\\
3.96333226980434	1.10499168346104e-12\\
4.36370975948248	1.74411792132629e-12\\
4.76408724916063	2.37496366666025e-12\\
5.16446473883877	3.72935715698734e-12\\
5.56484222851692	5.53393202198657e-12\\
5.96521971819507	7.74063595110898e-12\\
6.36559720787321	1.10504380125335e-11\\
6.76597469755136	1.58944092220092e-11\\
7.1663521872295	2.28424778588975e-11\\
7.56672967690765	3.31524830198212e-11\\
7.9671071665858	4.79936826461772e-11\\
8.36748465626394	6.86252173393808e-11\\
8.76786214594209	9.68794775411895e-11\\
9.16823963562024	1.29761237177208e-10\\
9.56861712529838	1.69799311088346e-10\\
9.96899461497653	2.05766765338068e-10\\
10.3693721046547	2.33590094910351e-10\\
10.7697495943328	2.44062699641734e-10\\
11.170127084011	2.35248165670999e-10\\
11.5705045736891	2.11100218510301e-10\\
11.9708820633673	1.74653055662213e-10\\
12.3712595530454	1.34093760653048e-10\\
12.7716370427235	9.87619787503574e-11\\
13.1720145324017	7.28742078458623e-11\\
13.5723920220798	5.45017612326796e-11\\
13.972769511758	4.21477748053291e-11\\
14.3731470014361	3.36193087758371e-11\\
14.7735244911143	2.68488027438183e-11\\
15.1739019807924	2.2027349102868e-11\\
15.5742794704706	1.74416950139715e-11\\
15.9746569601487	1.4125558644836e-11\\
16.3750344498269	1.10934752938774e-11\\
16.775411939505	8.67728273223144e-12\\
17.1757894291832	6.97457274483366e-12\\
17.5761669188613	5.3439150880188e-12\\
17.9765444085395	4.32234915095905e-12\\
18.3769218982176	3.61225600008714e-12\\
18.7772993878957	2.91147094199289e-12\\
19.1776768775739	2.26027542488101e-12\\
19.578054367252	2.00742502064072e-12\\
19.9784318569302	1.56336562689299e-12\\
20.3788093466083	1.16875499503149e-12\\
20.7791868362865	1.0548631144161e-12\\
21.1795643259646	9.05567088590854e-13\\
21.5799418156428	7.0979192407697e-13\\
21.9803193053209	5.97651118015539e-13\\
22.3806967949991	4.91474566434604e-13\\
22.7810742846772	3.90912995455019e-13\\
23.1814517743554	3.65457924688693e-13\\
23.5818292640335	2.87644976741022e-13\\
23.9822067537116	2.22626131877753e-13\\
24.3825842433898	1.60513466883851e-13\\
24.7829617330679	1.69430237678101e-13\\
25.1833392227461	1.38046676338923e-13\\
25.5837167124242	9.15713701093708e-14\\
25.9840942021024	9.19310537813182e-14\\
26.3844716917805	6.14933841165842e-14\\
26.7848491814587	5.01888368144821e-14\\
27.1852266711368	6.16877158578226e-14\\
27.585604160815	2.65871052580591e-14\\
27.9859816504931	3.06041768323795e-14\\
28.3863591401712	1.63482605425651e-14\\
28.7867366298494	1.74313818995547e-14\\
29.1871141195275	1.78863709135872e-14\\
29.5874916092057	5.27328764801886e-15\\
29.9878690988838	1.38423109618331e-14\\
30.388246588562	1.96329740461756e-14\\
30.7886240782401	4.04810351839502e-15\\
31.1890015679183	2.72184245271195e-82\\
31.5893790575964	8.81844248837846e-58\\
31.9897565472746	8.13854355245696e-39\\
32.3901340369527	2.13957442757625e-25\\
32.7905115266309	1.60226374828372e-17\\
33.190889016309	3.41795638511554e-15\\
33.5912665059872	2.07694852544739e-18\\
33.9916439956653	6.15794332080488e-17\\
34.3920214853434	5.76657516612349e-15\\
34.7923989750216	3.95538274032451e-17\\
};
%\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
10.459556850696	0\\
};
%\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
10.4993585974174	0\\
};
%\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
10.5910068741323	0\\
};
%\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
10.7694856323676	0\\
};
%\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
11.0260292670537	0\\
};
%\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
10.4479618095717	0\\
};
%\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_lcorr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=150,
xmax=200,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_2$ [$\mu$m]},
ymin=0,
ymax=200000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_2^{\text{out}}}(h_2)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
162.530535213145	0.0305642723563655\\
162.749425082186	0.917882960713346\\
162.968314951228	3.51244313944401\\
163.187204820269	5.66701080231558\\
163.40609468931	7.64017623696702\\
163.624984558351	19.5905717665996\\
163.843874427392	27.7435409569908\\
164.062764296433	32.9393987250772\\
164.281654165475	50.2159188453446\\
164.500544034516	90.3539771174401\\
164.719433903557	134.754857613148\\
164.938323772598	203.318956808243\\
165.157213641639	314.261647471136\\
165.376103510681	465.314156999129\\
165.594993379722	679.931498974198\\
165.813883248763	979.52887757646\\
166.032773117804	1293.92162223665\\
166.251662986845	1803.18000892258\\
166.470552855887	2573.56634876868\\
166.689442724928	3484.62817649725\\
166.908332593969	4503.14892760322\\
167.12722246301	6086.53024782437\\
167.346112332051	7912.38532779409\\
167.565002201093	10424.3488270044\\
167.783892070134	13459.9595726605\\
168.002781939175	16718.855705871\\
168.221671808216	20941.390089416\\
168.440561677257	26001.5596652127\\
168.659451546299	31696.1208210731\\
168.87834141534	38726.9842666556\\
169.097231284381	46331.2665888824\\
169.316121153422	54332.7507832958\\
169.535011022463	64123.5691684295\\
169.753900891504	74099.6964172717\\
169.972790760546	84933.7109271227\\
170.191680629587	96371.1094658859\\
170.410570498628	108091.778007881\\
170.629460367669	118655.992811881\\
170.84835023671	129611.394883587\\
171.067240105752	140935.541471454\\
171.286129974793	151900.083630799\\
171.505019843834	160567.890182158\\
171.723909712875	167870.103242785\\
171.942799581916	174390.450640216\\
172.161689450958	179187.422665949\\
172.380579319999	182444.623827585\\
172.59946918904	184137.276984727\\
172.818359058081	183117.34512933\\
173.037248927122	180031.634869218\\
173.256138796164	175690.081372154\\
173.475028665205	170048.181628508\\
173.693918534246	162121.482358347\\
173.912808403287	153184.383534088\\
174.131698272328	144106.781300333\\
174.350588141369	134211.319621801\\
174.569478010411	123630.118637237\\
174.788367879452	113357.717367744\\
175.007257748493	102552.437457968\\
175.226147617534	91688.458505514\\
175.445037486575	81339.2602777669\\
175.663927355617	71517.6684724401\\
175.882817224658	62062.3536260967\\
176.101707093699	53750.0272338299\\
176.32059696274	46133.834324927\\
176.539486831781	39237.4653832198\\
176.758376700823	33028.7426114051\\
176.977266569864	27322.1460983418\\
177.196156438905	22252.3481949572\\
177.415046307946	18533.1871531209\\
177.633936176987	15439.2248530339\\
177.852826046029	12575.3834669336\\
178.07171591507	10010.1727711789\\
178.290605784111	8021.01526228151\\
178.509495653152	6250.56246274983\\
178.728385522193	4931.48403127319\\
178.947275391235	3832.94143299927\\
179.166165260276	2890.22781655975\\
179.385055129317	2163.00279879739\\
179.603944998358	1641.30466253278\\
179.822834867399	1312.16613273012\\
180.041724736441	916.609215859051\\
180.260614605482	688.330466626489\\
180.479504474523	528.564840435673\\
180.698394343564	394.495936948837\\
180.917284212605	317.362290311719\\
181.136174081646	234.866118400027\\
181.355063950688	160.709146928588\\
181.573953819729	120.084210928331\\
181.79284368877	86.7204221464283\\
182.011733557811	49.9240075925627\\
182.230623426852	36.9513973027047\\
182.449513295894	25.5115148996628\\
182.668403164935	20.4957477593703\\
182.887293033976	11.7219365248838\\
183.106182903017	3.69597647194864\\
183.325072772058	0.240782235906644\\
183.5439626411	1.82487918633982\\
183.762852510141	5.49191554498144\\
183.981742379182	1.70563251235337\\
184.200632248223	0.0546655572577398\\
};
%\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
147.186169028785	0.0281820826009006\\
147.748757938959	1.63326777348259\\
148.311346849132	3.5063260040247\\
148.873935759306	3.07245890350635\\
149.43652466948	3.69277324597042\\
149.999113579653	2.20421152663926\\
150.561702489827	1.18565057935435\\
151.1242914	2.78421543649179\\
151.686880310174	4.98348607320589\\
152.249469220347	4.79126162092185\\
152.812058130521	4.63620356965168\\
153.374647040694	3.91802624580581\\
153.937235950868	12.6788666668506\\
154.499824861041	21.857294469378\\
155.062413771215	32.9187555274111\\
155.625002681388	45.5674165633924\\
156.187591591562	59.2617082143512\\
156.750180501736	94.0896587767849\\
157.312769411909	117.45903609086\\
157.875358322083	197.393478906474\\
158.437947232256	302.483148822672\\
159.00053614243	453.423183939739\\
159.563125052603	689.447340370539\\
160.125713962777	958.866002424808\\
160.68830287295	1435.27342680258\\
161.250891783124	2101.26461175223\\
161.813480693297	2919.38438507302\\
162.376069603471	4117.50185385493\\
162.938658513644	5908.11320635818\\
163.501247423818	7960.08309252093\\
164.063836333992	10468.0234707558\\
164.626425244165	13732.5902142866\\
165.189014154339	17820.657204589\\
165.751603064512	22506.5049167826\\
166.314191974686	28138.3464834816\\
166.876780884859	34161.2706820721\\
167.439369795033	41084.1495423901\\
168.001958705206	48597.9929757239\\
168.56454761538	55840.5766797434\\
169.127136525553	62684.0030848181\\
169.689725435727	70270.3650940142\\
170.2523143459	76961.1994875696\\
170.814903256074	82772.9380799535\\
171.377492166248	86528.4550166071\\
171.940081076421	90030.5299205946\\
172.502669986595	92108.0642325203\\
173.065258896768	92102.9110547581\\
173.627847806942	90296.0335208109\\
174.190436717115	87531.4235481738\\
174.753025627289	83121.0981427185\\
175.315614537462	77443.2669043833\\
175.878203447636	71736.3798628011\\
176.440792357809	64965.6534995486\\
177.003381267983	58049.8582928589\\
177.565970178157	51177.3524845387\\
178.12855908833	44432.0866330766\\
178.691147998504	37807.7371757918\\
179.253736908677	31943.1717221519\\
179.816325818851	26439.3020064692\\
180.378914729024	21555.2237527066\\
180.941503639198	17465.5291916002\\
181.504092549371	13881.1200996419\\
182.066681459545	10898.1689747971\\
182.629270369718	8613.82395809659\\
183.191859279892	6775.98030181912\\
183.754448190065	5203.11165166068\\
184.317037100239	3913.99466394659\\
184.879626010412	2999.11831763777\\
185.442214920586	2115.71351755765\\
186.00480383076	1579.20440856366\\
186.567392740933	1159.5947554505\\
187.129981651107	828.97111474189\\
187.69257056128	624.073847802614\\
188.255159471454	467.221880785991\\
188.817748381627	308.580529205915\\
189.380337291801	229.428845493158\\
189.942926201974	156.947064554506\\
190.505515112148	109.423506898973\\
191.068104022321	75.4267249286621\\
191.630692932495	53.2721130040801\\
192.193281842669	39.9595742069968\\
192.755870752842	29.3585403467028\\
193.318459663016	22.5868254322406\\
193.881048573189	11.242131144492\\
194.443637483363	9.26111129947389\\
195.006226393536	5.51418823103639\\
195.56881530371	4.201854715084\\
196.131404213883	0.785871703268897\\
196.693993124057	1.22926193257062\\
197.25658203423	2.82614617173324\\
197.819170944404	1.76795091492197\\
198.381759854577	4.07657353878969\\
198.944348764751	4.01539774480665\\
199.506937674925	0.236467984543791\\
200.069526585098	0.000488442714874124\\
200.632115495272	1.57829642436844e-05\\
201.194704405445	0.025291301750411\\
201.757293315619	0.931094652511682\\
202.319882225792	0.787510803333484\\
202.882471135966	0.0153023893153827\\
};
%\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
84.484810028414	0.00989037779493671\\
86.0186851075724	0.81408184860082\\
87.5525601867307	0.000546093036545838\\
89.0864352658891	0.00843135867568274\\
90.6203103450474	0.831293576493278\\
92.1541854242058	0.000675261222800486\\
93.6880605033641	0.583636191707413\\
95.2219355825224	0.280564271942397\\
96.7558106616808	2.51882856543016e-05\\
98.2896857408391	0.457689215608338\\
99.8235608199975	0.178803718528239\\
101.357435899156	0.342328789135335\\
102.891310978314	9.47154008196508e-06\\
104.425186057473	0.352313587396721\\
105.959061136631	0.896552154970853\\
107.492936215789	0.874129937311261\\
109.026811294948	2.27417667071866\\
110.560686374106	1.4136999964288\\
112.094561453264	0.632337136281653\\
113.628436532423	0.938657415732317\\
115.162311611581	1.89925816175527\\
116.696186690739	0.834005474072734\\
118.230061769898	2.77708343705983\\
119.763936849056	2.86600932521287\\
121.297811928214	2.06121019393825\\
122.831687007373	0.370715099871675\\
124.365562086531	2.79660024528266\\
125.899437165689	3.60392964972759\\
127.433312244848	5.34846300795254\\
128.967187324006	6.90304730495718\\
130.501062403164	10.1796842717891\\
132.034937482323	9.86363012182694\\
133.568812561481	10.1793468887262\\
135.102687640639	14.2289621628688\\
136.636562719798	18.6797921849883\\
138.170437798956	31.477666650485\\
139.704312878115	31.709581872527\\
141.238187957273	52.2078969107812\\
142.772063036431	62.9910656447632\\
144.30593811559	80.8671943848143\\
145.839813194748	116.612138722887\\
147.373688273906	162.768261180965\\
148.907563353065	242.361583841744\\
150.441438432223	361.069841585328\\
151.975313511381	562.585971884351\\
153.50918859054	941.400632229609\\
155.043063669698	1485.27715452648\\
156.576938748856	2516.89217986191\\
158.110813828015	4234.24474634107\\
159.644688907173	6963.07336872526\\
161.178563986331	10739.2774087859\\
162.71243906549	16339.2159116683\\
164.246314144648	23131.8290914226\\
165.780189223806	31613.9268086208\\
167.314064302965	39836.6028935709\\
168.847939382123	48276.2974599104\\
170.381814461281	54696.5397148297\\
171.91568954044	58740.4387536506\\
173.449564619598	59675.1965043783\\
174.983439698756	57272.1865913\\
176.517314777915	51764.3049379115\\
178.051189857073	44796.7958398353\\
179.585064936232	36838.4261302749\\
181.11894001539	28960.9692088365\\
182.652815094548	21808.1360090944\\
184.186690173707	15785.0890315478\\
185.720565252865	11063.4329807847\\
187.254440332023	7525.3755470661\\
188.788315411182	5095.50850489949\\
190.32219049034	3435.33666475841\\
191.856065569498	2188.81718246943\\
193.389940648657	1432.56408016201\\
194.923815727815	906.130524706231\\
196.457690806973	636.755819383346\\
197.991565886132	447.304212636699\\
199.52544096529	287.969990035185\\
201.059316044448	212.74202759325\\
202.593191123607	148.418958206056\\
204.127066202765	123.850322804048\\
205.660941281923	85.9861442797167\\
207.194816361082	60.8812517268976\\
208.72869144024	48.7683085967863\\
210.262566519398	46.8973095134653\\
211.796441598557	33.36059492092\\
213.330316677715	25.0403365656276\\
214.864191756874	13.2228119217148\\
216.398066836032	18.1736053731979\\
217.93194191519	12.1987785094569\\
219.465816994349	5.05656083934235\\
220.999692073507	6.16222442652487\\
222.533567152665	6.07229511655647\\
224.067442231824	1.46795149705412\\
225.601317310982	1.45991551428663\\
227.13519239014	2.38540005987863\\
228.669067469299	0.163410544143382\\
230.202942548457	0.0284650485515051\\
231.736817627615	0.669979598648734\\
233.270692706774	0.688257124297811\\
234.804567785932	0.814081848600831\\
236.33844286509	0.00989037779493582\\
};
%\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
41.5665303487185	0.00694986194336073\\
44.7121344133251	0.0966236654385559\\
47.8577384779317	1.78007249119472e-05\\
51.0033425425383	0.587851096345398\\
54.148946607145	0.274214832552924\\
57.2945506717516	1.13105321805043\\
60.4401547363582	0.873702292346744\\
63.5857588009648	0.0564192544305471\\
66.7313628655714	0.276744070918393\\
69.8769669301781	0.74096225890961\\
73.0225709947847	1.16049976227927\\
76.1681750593913	2.10312172771163\\
79.3137791239979	1.55717127478039\\
82.4593831886045	2.45909336060463\\
85.6049872532112	5.28609871278562\\
88.7505913178178	7.06125864603582\\
91.8961953824244	12.5660956211155\\
95.041799447031	11.8836106814288\\
98.1874035116377	7.72395520241128\\
101.333007576244	13.1492342486938\\
104.478611640851	15.7605463283407\\
107.624215705458	19.8152644911973\\
110.769819770064	30.5081814072378\\
113.915423834671	34.0021260255096\\
117.061027899277	38.4371440776681\\
120.206631963884	60.4738197950779\\
123.352236028491	67.2957229135781\\
126.497840093097	94.2892323079004\\
129.643444157704	120.237761387043\\
132.78904822231	162.682826012326\\
135.934652286917	243.283465467428\\
139.080256351524	372.492281260012\\
142.22586041613	553.604491929011\\
145.371464480737	882.451595023503\\
148.517068545344	1478.20343879284\\
151.66267260995	2782.4296784048\\
154.808276674557	5249.44936105346\\
157.953880739163	9523.73415065473\\
161.09948480377	16159.4808020892\\
164.245088868377	25032.1145219759\\
167.390692932983	33769.3801681421\\
170.53629699759	40195.3590167029\\
173.681901062197	42157.8448576277\\
176.827505126803	38878.9722268849\\
179.97310919141	32152.0412408912\\
183.118713256016	23621.6211357517\\
186.264317320623	15979.5561378374\\
189.40992138523	10270.6980046728\\
192.555525449836	6294.11955241972\\
195.701129514443	3969.69988433666\\
198.84673357905	2452.68934345766\\
201.992337643656	1599.31348681406\\
205.137941708263	1094.59267684533\\
208.283545772869	771.291136242881\\
211.429149837476	505.760996931992\\
214.574753902083	357.639830253684\\
217.720357966689	259.482602072214\\
220.865962031296	219.125096207605\\
224.011566095903	164.243383452726\\
227.157170160509	84.4830725381659\\
230.302774225116	72.2968194122022\\
233.448378289722	43.1043218442174\\
236.593982354329	30.4594100752542\\
239.739586418936	21.097434245343\\
242.885190483542	9.92051715363436\\
246.030794548149	3.80845025783748\\
249.176398612755	2.39298743297869\\
252.322002677362	2.20495595015411\\
255.467606741969	1.61913619527309\\
258.613210806575	0.886842144591226\\
261.758814871182	0.46627320055021\\
264.904418935789	1.0859109086023\\
268.050023000395	6.41512309331165e-14\\
271.195627065002	0.012366770247349\\
274.341231129608	0.0973448610251585\\
277.486835194215	0.40295088553348\\
280.632439258822	0.109208736487832\\
283.778043323428	0.574876407207895\\
286.923647388035	0.311968404541346\\
290.069251452642	2.91841743431551e-07\\
293.214855517248	0.561024636071065\\
296.360459581855	0.426073847300791\\
299.506063646461	2.21606734823805e-22\\
302.651667711068	2.26016783477744e-06\\
305.797271775675	0.631246889068377\\
308.942875840281	0.0934033165382867\\
312.088479904888	1.50389078152469e-121\\
315.234083969495	2.42119688862246e-76\\
318.379688034101	1.0550607994301e-41\\
321.525292098708	1.24439551570715e-17\\
324.670896163314	0.000397258279866156\\
327.816500227921	0.343258300761776\\
330.962104292528	8.41070628863841e-217\\
334.107708357134	1.53859286945547e-154\\
337.253312421741	7.61813270660595e-103\\
340.398916486348	1.02095575657383e-61\\
343.544520550954	3.70338515045771e-31\\
346.690124615561	3.63600447958393e-11\\
349.835728680167	0.0966236654385539\\
352.981332744774	0.00694986194336073\\
};
%\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
8.37647985847439	0.00509308076789634\\
12.9280536501698	0.0380895661095631\\
17.4796274418653	5.05593912399693e-61\\
22.0312012335607	3.23593626356108e-29\\
26.5827750252562	2.71609159220427e-09\\
31.1343488169516	0.300597532346197\\
35.6859226086471	0.339558606160984\\
40.2374964003425	1.19736627551914\\
44.7890701920379	0.661416018505731\\
49.3406439837334	1.48896943683557\\
53.8922177754288	2.76591374441061\\
58.4437915671243	5.11176674302179\\
62.9953653588197	8.06852241719157\\
67.5469391505152	8.85599884159078\\
72.0985129422106	13.1330164416476\\
76.6500867339061	23.3077539092218\\
81.2016605256015	26.238356404443\\
85.7532343172969	34.2034812782719\\
90.3048081089924	49.4708134038714\\
94.8563819006878	54.2766808276576\\
99.4079556923833	76.3044923024425\\
103.959529484079	99.416027545309\\
108.511103275774	119.224047604995\\
113.06267706747	173.352432417827\\
117.614250859165	205.107064477047\\
122.16582465086	294.4654667206\\
126.717398442556	376.560625135116\\
131.268972234251	517.062822789286\\
135.820546025947	825.237236118484\\
140.372119817642	1274.28157329974\\
144.923693609338	2190.7792479718\\
149.475267401033	4053.23516668533\\
154.026841192729	7530.34506325302\\
158.578414984424	13150.6516200701\\
163.129988776119	20667.9412375914\\
167.681562567815	27571.3180930766\\
172.23313635951	31134.8386609551\\
176.784710151206	29951.0063493892\\
181.336283942901	24786.0824041046\\
185.887857734597	18115.8371503566\\
190.439431526292	12208.2793811659\\
194.991005317988	7834.5048694732\\
199.542579109683	5020.88742669417\\
204.094152901378	3406.58168761061\\
208.645726693074	2318.1150821271\\
213.197300484769	1657.30324930391\\
217.748874276465	1215.31660840004\\
222.30044806816	888.683774977841\\
226.852021859856	621.333893801115\\
231.403595651551	427.358396777396\\
235.955169443247	300.686915437179\\
240.506743234942	203.085569652965\\
245.058317026637	116.399745600331\\
249.609890818333	79.0008107712189\\
254.161464610028	45.0116212531707\\
258.713038401724	31.6176113511692\\
263.264612193419	16.2060585764791\\
267.816185985115	14.2817665995887\\
272.36775977681	9.74614800548756\\
276.919333568506	9.67694052564636\\
281.470907360201	7.13971798144384\\
286.022481151896	6.28807884181447\\
290.574054943592	7.88570137378569\\
295.125628735287	6.51890700437426\\
299.677202526983	4.29826666381833\\
304.228776318678	2.99034423623596\\
308.780350110374	2.98105389268676\\
313.331923902069	2.49050545791866\\
317.883497693765	0.565302505126562\\
322.43507148546	2.07315979893744\\
326.986645277155	1.65158339994714\\
331.538219068851	0.891394209354256\\
336.089792860546	2.67505405974031\\
340.641366652242	1.2468858963438\\
345.192940443937	0.170368878014405\\
349.744514235633	1.22355347544114\\
354.296088027328	0.269404528676202\\
358.847661819024	0.13104255249481\\
363.399235610719	1.50449692043389\\
367.950809402414	0.342674284170599\\
372.50238319411	1.35290772777261\\
377.053956985805	0.0842389782663993\\
381.605530777501	1.27132700217957\\
386.157104569196	0.176136285164612\\
390.708678360892	0.000722253006931673\\
395.260252152587	0.206906630073138\\
399.811825944282	0.376653047179456\\
404.363399735978	0.000214521885285761\\
408.914973527673	0.64343104944261\\
413.466547319369	0.244052719998738\\
418.018121111064	1.07256428370204e-33\\
422.56969490276	8.63619158264678e-12\\
427.121268694455	0.0911942665054383\\
431.672842486151	0.0012631261077969\\
436.224416277846	0.454212630408283\\
440.775990069542	1.34557967537193e-22\\
445.327563861237	6.43753454203053e-06\\
449.879137652932	0.860315832305948\\
454.430711444628	0.0380895661095611\\
458.982285236323	0.00509308076789636\\
};
%\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
172.71344903383	0\\
};
%\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
173.027992207482	0\\
};
%\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
173.46852955496	0\\
};
%\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
174.112274745411	0\\
};
%\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
175.246426817768	0\\
};
%\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
172.610701467813	0\\
};
%\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
172.364297271163	0\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_lcorr_bone.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=45,
xmax=85,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_2$ [$\mu$m]},
ymin=0,
ymax=250000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_2^{\text{out}}}(h_2)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
50.5509524321537	0.0373855866404604\\
50.8320561082641	2.76183636950122\\
51.1131597843746	0.737286871252125\\
51.394263460485	0.066236778179916\\
51.6753671365955	4.40024691432683\\
51.9564708127059	2.52242017783626\\
52.2375744888164	0.0105396663764038\\
52.5186781649268	3.71265560162883e-10\\
52.7997818410372	0.00021007754574051\\
53.0808855171477	0.42955289421274\\
53.3619891932581	3.17391804223696\\
53.6430928693686	0.0852508903626712\\
53.924196545479	0.658795732254542\\
54.2053002215895	6.85228374168195\\
54.4864038976999	5.94147476346168\\
54.7675075738103	13.9754247781673\\
55.0486112499208	22.6160066067675\\
55.3297149260312	16.9460251625386\\
55.6108186021417	11.2368390428634\\
55.8919222782521	24.5994877499433\\
56.1730259543626	35.6251617296123\\
56.454129630473	26.8252228486501\\
56.7352333065834	45.8789744781072\\
57.0163369826939	67.1408674738684\\
57.2974406588043	99.6342558327961\\
57.5785443349148	117.319824917956\\
57.8596480110252	162.08229637854\\
58.1407516871357	213.450145532756\\
58.4218553632461	288.427454209477\\
58.7029590393566	389.642372904742\\
58.984062715467	473.318215713184\\
59.2651663915774	682.340973762521\\
59.5462700676879	850.879454085824\\
59.8273737437983	1056.17326135758\\
60.1084774199088	1433.59263874425\\
60.3895810960192	1905.63885157267\\
60.6706847721297	2849.46950301193\\
60.9517884482401	3680.30230987004\\
61.2328921243505	4975.94855092661\\
61.513995800461	7111.28946019192\\
61.7950994765714	10289.2641648189\\
62.0762031526819	15125.7485244154\\
62.3573068287923	22154.7279552788\\
62.6384105049028	33054.5212543445\\
62.9195141810132	48238.6858098677\\
63.2006178571237	70591.9701281721\\
63.4817215332341	99956.7108332968\\
63.7628252093445	132868.406265251\\
64.043928885455	167835.530642117\\
64.3250325615654	199065.998047467\\
64.6061362376759	223166.495153847\\
64.8872399137863	235943.056917464\\
65.1683435898968	237617.746066485\\
65.4494472660072	231489.315645013\\
65.7305509421176	216830.440665452\\
66.0116546182281	199979.476909681\\
66.2927582943385	181396.85217108\\
66.573861970449	163416.705956896\\
66.8549656465594	146902.045810233\\
67.1360693226699	130520.333997238\\
67.4171729987803	114387.80826069\\
67.6982766748907	99843.4366139632\\
67.9793803510012	86838.646831789\\
68.2604840271116	75499.3367397682\\
68.5415877032221	64315.5803358786\\
68.8226913793325	55730.6490887312\\
69.103795055443	46648.9758692331\\
69.3848987315534	39131.22528295\\
69.6660024076639	33348.9611108549\\
69.9471060837743	28163.7870131765\\
70.2282097598847	23502.6293436043\\
70.5093134359952	19013.6319745096\\
70.7904171121056	15955.6799390527\\
71.0715207882161	12910.6698845167\\
71.3526244643265	10478.5962882918\\
71.633728140437	8336.44406704174\\
71.9148318165474	6802.07455591877\\
72.1959354926578	5456.17316254541\\
72.4770391687683	4303.04120208727\\
72.7581428448787	3283.91123646579\\
73.0392465209892	2623.97721573939\\
73.3203501970996	1853.25657223518\\
73.60145387321	1502.49421474758\\
73.8825575493205	1188.63559345414\\
74.1636612254309	903.625178739686\\
74.4447649015414	646.926553972096\\
74.7258685776518	456.062095994551\\
75.0069722537623	348.345172828545\\
75.2880759298727	205.527957549744\\
75.5691796059832	128.836326130126\\
75.8502832820936	94.8215421579219\\
76.131386958204	57.7882399976355\\
76.4124906343145	38.7964466403861\\
76.6935943104249	14.6952479268181\\
76.9746979865354	5.87068652055546\\
77.2558016626458	13.6309101727657\\
77.5369053387563	10.1729701190959\\
77.8180090148667	1.09160032514493\\
78.0991126909772	2.76183636950005\\
78.3802163670876	0.0373855866404668\\
};
%\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
12.1398665549724	0.0189166539341337\\
12.9332575602025	1.58183949613929\\
13.7266485654325	1.59960959566211\\
14.5200395706626	0.0172597891814112\\
15.3134305758926	1.58056522815288e-12\\
16.1068215811226	0.000453309008203511\\
16.9002125863527	1.35963317427183\\
17.6936035915827	0.0426476035793943\\
18.4869945968128	7.10534911463828e-59\\
19.2803856020428	2.99327057832863e-37\\
20.0737766072729	1.31871822825531e-20\\
20.8671676125029	6.0758006890128e-09\\
21.6605586177329	0.0484095284917826\\
22.453949622963	3.76157768371027\\
23.247340628193	3.68183273988602\\
24.0407316334231	2.49399417586999\\
24.8341226386531	1.66087639910377\\
25.6275136438831	2.0678482070433\\
26.4209046491132	0.614000972147184\\
27.2142956543432	0.678251620441076\\
28.0076866595733	3.74963165215224\\
28.8010776648033	3.006381801509\\
29.5944686700333	2.24691110073065\\
30.3878596752634	10.7244235904941\\
31.1812506804934	3.24556739547388\\
31.9746416857235	15.5782252723805\\
32.7680326909535	13.4886258172276\\
33.5614236961836	12.3503789318731\\
34.3548147014136	17.6353147318121\\
35.1482057066436	31.6738133700665\\
35.9415967118737	31.7833556952333\\
36.7349877171037	33.1666968978861\\
37.5283787223337	54.8032040577754\\
38.3217697275638	59.6308734497056\\
39.1151607327938	69.8922505301876\\
39.9085517380239	73.1735252010563\\
40.7019427432539	107.968316360668\\
41.495333748484	139.664547403691\\
42.288724753714	187.464882801421\\
43.082115758944	198.622919116011\\
43.8755067641741	256.485157435692\\
44.6688977694041	305.038292468099\\
45.4622887746342	359.81226595252\\
46.2556797798642	426.235283599788\\
47.0490707850942	563.701161097412\\
47.8424617903243	643.215554953366\\
48.6358527955543	795.912022059486\\
49.4292438007844	960.955533856078\\
50.2226348060144	1162.83321977033\\
51.0160258112444	1528.80310238531\\
51.8094168164745	1867.36423660444\\
52.6028078217045	2381.62247717931\\
53.3961988269346	2911.24912887876\\
54.1895898321646	3600.08134807723\\
54.9829808373947	4681.63552774923\\
55.7763718426247	5846.74794245202\\
56.5697628478547	7716.73057529645\\
57.3631538530848	9915.929618521\\
58.1565448583148	13097.9612681594\\
58.9499358635449	17440.1126960395\\
59.7433268687749	23774.8125248528\\
60.5367178740049	33730.1800181942\\
61.330108879235	47794.5899195381\\
62.123499884465	67729.20940067\\
62.9168908896951	90728.5211479102\\
63.7102818949251	111487.541756783\\
64.5036729001552	122284.117389795\\
65.2970639053852	119119.661092782\\
66.0904549106152	105918.842525381\\
66.8838459158453	88044.1935852672\\
67.6772369210753	71849.7100664707\\
68.4706279263054	58867.4123161229\\
69.2640189315354	48101.3595087358\\
70.0574099367654	40317.2631702484\\
70.8508009419955	33260.2861466036\\
71.6441919472255	27824.6533268921\\
72.4375829524556	23129.0265539579\\
73.2309739576856	18495.9769689239\\
74.0243649629157	14634.6216514055\\
74.8177559681457	11481.1699468445\\
75.6111469733757	8527.68374542548\\
76.4045379786058	5892.38583531257\\
77.1979289838358	3930.0297669445\\
77.9913199890658	2482.96452830359\\
78.7847109942959	1467.74834594419\\
79.5781019995259	826.579481299438\\
80.371493004756	409.555141929629\\
81.164884009986	226.135167478543\\
81.958275015216	107.817085634534\\
82.7516660204461	63.6480861203254\\
83.5450570256761	32.7607633508367\\
84.3384480309062	11.9380357499634\\
85.1318390361362	5.78120878179433\\
85.9252300413663	0.446880508304054\\
86.7186210465963	6.93921466532922e-07\\
87.5120120518263	0.213369987405\\
88.3054030570564	0.686122746681821\\
89.0987940622864	0.00138062498095654\\
89.8921850675165	1.5802917918445\\
90.6855760727465	0.0189166539184612\\
};
%\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
-59.75333694145	0.01171773815362\\
-57.8275515698163	0.138022071966199\\
-55.9017661981826	0.080165838822027\\
-53.9759808265489	2.09049557270512e-122\\
-52.0501954549152	1.10014142163311e-75\\
-50.1244100832815	3.18551770346148e-40\\
-48.1986247116478	5.07509026632043e-16\\
-46.2728393400141	0.00509301497168375\\
-44.3470539683804	0.835805235363807\\
-42.4212685967467	0.819830149534104\\
-40.495483225113	1.96903422301\\
-38.5696978534792	1.60135579476535\\
-36.6439124818455	0.397471358949272\\
-34.7181271102118	3.16315268925761\\
-32.7923417385781	3.41796626251038\\
-30.8665563669444	1.61649125600691\\
-28.9407709953107	4.67896703019985\\
-27.014985623677	3.7271773205335\\
-25.0892002520433	4.74567303091946\\
-23.1634148804096	3.7004454499728\\
-21.2376295087759	9.51365752613527\\
-19.3118441371422	7.87397379088442\\
-17.3860587655085	6.15633314797646\\
-15.4602733938748	5.94816061800937\\
-13.5344880222411	10.604196807096\\
-11.6087026506074	11.6348950922144\\
-9.68291727897365	14.0087834827424\\
-7.75713190733995	14.8676083362988\\
-5.83134653570624	17.7643921303083\\
-3.90556116407254	27.6581918776146\\
-1.97977579243883	16.685286543946\\
-0.0539904208051237	22.4877088350841\\
1.87179495082858	28.8075094885412\\
3.79758032246228	27.383143958547\\
5.723365694096	41.3650010211413\\
7.6491510657297	37.586074382413\\
9.57493643736341	48.1574332043977\\
11.5007218089971	50.8390417031834\\
13.4265071806308	62.5981007996016\\
15.3522925522645	74.6730278144292\\
17.2780779238982	101.450981859674\\
19.2038632955319	136.857660468464\\
21.1296486671656	158.300654224709\\
23.0554340387994	196.03109348251\\
24.981219410433	259.333004411305\\
26.9070047820668	316.478380453151\\
28.8327901537005	399.703360938761\\
30.7585755253342	586.164834794596\\
32.6843608969679	720.107772030917\\
34.6101462686016	908.953781122471\\
36.5359316402353	1170.50377838139\\
38.461717011869	1447.88700333221\\
40.3875023835027	1845.04903141475\\
42.3132877551364	2320.31749874753\\
44.2390731267701	2991.7225827096\\
46.1648584984038	3772.78057304305\\
48.0906438700375	4958.27675432515\\
50.0164292416712	6338.07859254285\\
51.9422146133049	8526.43079150794\\
53.8679999849386	11530.8659556739\\
55.7937853565724	15957.8778162739\\
57.7195707282061	22879.3662289686\\
59.6453560998398	35394.2060530708\\
61.5711414714735	54305.4575733045\\
63.4969268431072	72791.2631771313\\
65.4227122147409	74286.8912665445\\
67.3484975863746	60136.6617608097\\
69.2742829580083	44235.0124884823\\
71.200068329642	31940.6601351562\\
73.1258537012757	22891.0695912476\\
75.0516390729094	15672.4416077492\\
76.9774244445431	9598.24173062005\\
78.9032098161768	5365.81436089678\\
80.8289951878105	2608.56264248274\\
82.7547805594442	1181.00021922706\\
84.680565931078	538.580213137684\\
86.6063513027116	251.304744611184\\
88.5321366743454	139.387920018845\\
90.4579220459791	79.4976558366754\\
92.3837074176128	56.9255280248703\\
94.3094927892465	40.0726604910077\\
96.2352781608802	31.5115731269531\\
98.1610635325139	17.9759271609618\\
100.086848904148	18.1138500433199\\
102.012634275781	8.29444096908713\\
103.938419647415	5.9304287966652\\
105.864205019049	5.23179156493238\\
107.789990390682	5.80109145909491\\
109.715775762316	3.0638158615028\\
111.64156113395	0.518678267202129\\
113.567346505584	0.600242228111055\\
115.493131877217	0.924231636113957\\
117.418917248851	1.82057636186212e-09\\
119.344702620485	0.476414371149924\\
121.270487992118	0.446473603559956\\
123.196273363752	0.313629891727603\\
125.122058735386	0.00205786526288997\\
127.04784410702	6.57374375968041e-12\\
128.973629478653	0.118321089335219\\
130.899414850287	0.011717738153594\\
};
%\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-100.189204732824	0.00785798190875049\\
-97.5904802252804	0.194249435951331\\
-94.9917557177364	1.17680114182255e-40\\
-92.3930312101924	3.50654912929628e-18\\
-89.7943067026485	6.2878480838275e-05\\
-87.1955821951045	0.678534637733722\\
-84.5968576875605	0.696594487662931\\
-81.9981331800165	0.657698496626241\\
-79.3994086724726	0.870788283285435\\
-76.8006841649286	0.222848248053279\\
-74.2019596573846	0.556875348848109\\
-71.6032351498407	2.71486857314599\\
-69.0045106422967	0.626798287833669\\
-66.4057861347527	3.67574482906248\\
-63.8070616272087	3.7850542556537\\
-61.2083371196648	7.33750081689011\\
-58.6096126121208	7.70654326050059\\
-56.0108881045768	6.49312701060911\\
-53.4121635970329	8.96334298481484\\
-50.8134390894889	17.1218814782215\\
-48.2147145819449	21.4319419954756\\
-45.6159900744009	19.249642606624\\
-43.017265566857	37.2574702361532\\
-40.418541059313	31.6828668861177\\
-37.819816551769	37.0482233482082\\
-35.221092044225	46.2572881121405\\
-32.6223675366811	57.9967667430274\\
-30.0236430291371	52.9573105743736\\
-27.4249185215931	76.7728198552277\\
-24.8261940140491	83.7834433627896\\
-22.2274695065052	115.645058107655\\
-19.6287449989612	99.5913507211572\\
-17.0300204914172	113.404255181388\\
-14.4312959838733	131.550992650891\\
-11.8325714763293	132.604978763092\\
-9.23384696878532	178.980392276488\\
-6.63512246124135	192.077182862622\\
-4.03639795369738	230.655248414212\\
-1.43767344615341	249.593185168729\\
1.16105106139057	274.677948747863\\
3.75977556893454	312.715455672936\\
6.35850007647853	369.967253905136\\
8.9572245840225	446.672906016611\\
11.5559490915665	496.300947449115\\
14.1546735991104	636.906689907801\\
16.7533981066544	746.63928754345\\
19.3521226141984	972.564453776474\\
21.9508471217423	1192.20398590449\\
24.5495716292863	1437.96698743394\\
27.1482961368303	1776.93827104011\\
29.7470206443743	2197.3498403231\\
32.3457451519183	2622.64468506474\\
34.9444696594622	3188.43761421955\\
37.5431941670062	3891.8645984292\\
40.1419186745502	4720.7481013699\\
42.7406431820941	5710.8785952613\\
45.3393676896381	7033.11125754109\\
47.9380921971821	8845.314989988\\
50.5368167047261	11148.1765517358\\
53.13554121227	14469.3806106015\\
55.734265719814	19838.5177712027\\
58.332990227358	28661.0096810441\\
60.931714734902	41317.3311214473\\
63.5304392424459	51510.9202746963\\
66.1291637499899	49922.9849885462\\
68.7278882575339	39619.2564821394\\
71.3266127650778	28666.8891241746\\
73.9253372726218	19595.1563914102\\
76.5240617801658	12769.2169244745\\
79.1227862877097	7622.53424590456\\
81.7215107952537	4295.65494651155\\
84.3202353027977	2355.59749586136\\
86.9189598103416	1318.84994050369\\
89.5176843178856	859.614015519304\\
92.1164088254296	581.733025162493\\
94.7151333329736	341.173671102264\\
97.3138578405175	274.406373529474\\
99.9125823480615	228.020788600796\\
102.511306855605	146.601983735085\\
105.110031363149	119.40788810318\\
107.708755870693	105.889060805112\\
110.307480378237	62.4407663076446\\
112.906204885781	47.3098215368323\\
115.504929393325	51.7248902322865\\
118.103653900869	39.5783270717714\\
120.702378408413	26.8173302376266\\
123.301102915957	21.2849347182499\\
125.899827423501	19.2396798832569\\
128.498551931045	10.4907678907997\\
131.097276438589	8.40382494662575\\
133.696000946133	7.7745146974187\\
136.294725453677	5.44574690710118\\
138.893449961221	1.84197530654404\\
141.492174468765	2.34499482019713\\
144.090898976309	2.65899161492913\\
146.689623483853	0.736828023524086\\
149.288347991397	1.39888807384959\\
151.887072498941	0.522912553303277\\
154.485797006485	0.304797784903444\\
157.084521514029	0.00785798190875105\\
};
%\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-133.513495185728	0.00551914187762849\\
-130.269681594246	0.289397207445303\\
-127.025868002764	0.25435126157347\\
-123.782054411283	0.897789508208447\\
-120.538240819801	0.38544584998613\\
-117.294427228319	0.147046274492354\\
-114.050613636838	0.181740935735525\\
-110.806800045356	0.258716898935122\\
-107.562986453874	0.913002973650664\\
-104.319172862393	0.915549883673022\\
-101.075359270911	1.45497541440091\\
-97.8315456794292	1.68954571877465\\
-94.5877320879476	2.29253912415492\\
-91.3439184964659	3.65538973032453\\
-88.1001049049842	3.63919916915069\\
-84.8562913135026	4.84198797386348\\
-81.6124777220209	8.23909750036573\\
-78.3686641305392	9.47793632198419\\
-75.1248505390576	11.7132363932267\\
-71.8810369475759	19.0049370520369\\
-68.6372233560942	24.7974931394002\\
-65.3934097646126	30.0805537793711\\
-62.1495961731309	46.2284010633112\\
-58.9057825816492	55.7029661828995\\
-55.6619689901676	69.7242732103966\\
-52.4181553986859	84.6610620003587\\
-49.1743418072042	102.29911130953\\
-45.9305282157226	117.132274700405\\
-42.6867146242409	145.357157272345\\
-39.4429010327592	183.679703179218\\
-36.1990874412776	208.583656245017\\
-32.9552738497959	235.683192584016\\
-29.7114602583143	297.045354526515\\
-26.4676466668326	323.387364800846\\
-23.2238330753509	347.579695438917\\
-19.9800194838693	411.160111039018\\
-16.7362058923876	451.527634297438\\
-13.4923923009059	481.791115796842\\
-10.2485787094243	556.063076341955\\
-7.0047651179426	624.99034610871\\
-3.76095152646093	689.283329208263\\
-0.517137934979257	799.615119682303\\
2.72667565650239	936.799743890403\\
5.97048924798406	1042.27486026066\\
9.21430283946573	1204.55212149526\\
12.4581164309474	1441.8170465699\\
15.7019300224291	1760.70413112423\\
18.9457436139107	2207.7404294138\\
22.1895572053924	2602.08764090502\\
25.4333707968741	3188.36996909173\\
28.6771843883557	3777.04516774373\\
31.9209979798374	4442.21002933638\\
35.1648115713191	5318.33994784619\\
38.4086251628007	6163.93376910633\\
41.6524387542824	7475.42186976911\\
44.896252345764	8831.15660700043\\
48.1400659372457	10945.3948157176\\
51.3838795287274	13698.7213027916\\
54.6276931202091	18445.6449180515\\
57.8715067116907	25425.3110337081\\
61.1153203031724	33889.9641132556\\
64.359133894654	38353.2528836081\\
67.6029474861357	33972.7512054639\\
70.8467610776174	25697.9525217376\\
74.090574669099	17698.3079540943\\
77.3343882605807	11517.6069464415\\
80.5782018520624	7227.4124379131\\
83.822015443544	4349.11722166913\\
87.0658290350257	2797.89382974922\\
90.3096426265074	1808.86147985782\\
93.553456217989	1278.57968204026\\
96.7972698094707	942.170258138788\\
100.041083400952	744.598141307209\\
103.284896992434	554.370414328995\\
106.528710583916	420.726550138133\\
109.772524175397	334.541370399748\\
113.016337766879	284.092875153507\\
116.260151358361	223.875259987062\\
119.503964949842	185.657817185823\\
122.747778541324	147.625370750935\\
125.991592132806	123.615241421962\\
129.235405724287	94.4468647540621\\
132.479219315769	74.1625741151586\\
135.723032907251	52.806629954312\\
138.966846498732	39.5816535175857\\
142.210660090214	35.5800801158854\\
145.454473681696	24.1528323971601\\
148.698287273177	18.4017541914852\\
151.942100864659	12.9088224670111\\
155.185914456141	8.95436898037743\\
158.429728047622	6.49276949284118\\
161.673541639104	4.46678144144083\\
164.917355230586	3.49278849006077\\
168.161168822067	2.70002856744357\\
171.404982413549	2.04227827824398\\
174.648796005031	1.70560722419988\\
177.892609596512	1.6453798592606\\
181.136423187994	0.0165001750311356\\
184.380236779476	0.289396530337141\\
187.624050370957	0.00551914187762849\\
};
%\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
65.8907628708782	0\\
};
%\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
65.4853549406661	0\\
};
%\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
64.0257567366226	0\\
};
%\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
61.4837566371804	0\\
};
%\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
58.4556095170861	0\\
};
%\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
65.9062206547429	0\\
};
%\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_mu.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=4.4,
xmax=5.2,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_4$ [GPa]},
ymin=0,
ymax=1.5e-08,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_4^{\text{out}}}(h_4)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,% draw=white!15!black
at={(1.0,0.01)},anchor=south
},
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4.56805801670349	2.48936227321723e-15\\
4.57160242423061	1.3467622249587e-13\\
4.57514683175772	1.39038834561514e-13\\
4.57869123928483	1.39924119834645e-13\\
4.58223564681194	9.58962113390384e-13\\
4.58578005433905	2.38413431983119e-12\\
4.58932446186617	3.59603417859167e-12\\
4.59286886939328	5.18184050959226e-12\\
4.59641327692039	8.69965236660273e-12\\
4.5999576844475	1.6849735324887e-11\\
4.60350209197461	2.69010509809178e-11\\
4.60704649950173	4.1934650929159e-11\\
4.61059090702884	7.41721242115657e-11\\
4.61413531455595	1.24544479626299e-10\\
4.61767972208306	1.81024429259116e-10\\
4.62122412961017	2.66193436261625e-10\\
4.62476853713729	4.13669959473792e-10\\
4.6283129446644	5.85935976090582e-10\\
4.63185735219151	8.23860104191299e-10\\
4.63540175971862	1.13833692828064e-09\\
4.63894616724573	1.52102815453968e-09\\
4.64249057477285	2.02671166567377e-09\\
4.64603498229996	2.67835025837355e-09\\
4.64957938982707	3.45125248124922e-09\\
4.65312379735418	4.32564030477995e-09\\
4.65666820488129	5.29865280624312e-09\\
4.66021261240841	6.41047871229704e-09\\
4.66375701993552	7.66461587877813e-09\\
4.66730142746263	8.95586068754262e-09\\
4.67084583498974	1.02729866875143e-08\\
4.67439024251685	1.14489204198429e-08\\
4.67793465004397	1.25544163805452e-08\\
4.68147905757108	1.34303148416716e-08\\
4.68502346509819	1.41465415460474e-08\\
4.6885678726253	1.46414081638699e-08\\
4.69211228015241	1.4893421682168e-08\\
4.69565668767953	1.48662713251395e-08\\
4.69920109520664	1.46746161184497e-08\\
4.70274550273375	1.4134273031298e-08\\
4.70628991026086	1.34687769585791e-08\\
4.70983431778798	1.24390762641961e-08\\
4.71337872531509	1.14524294537115e-08\\
4.7169231328422	1.02814364475376e-08\\
4.72046754036931	9.07391548239649e-09\\
4.72401194789642	7.95791546805753e-09\\
4.72755635542354	6.90272895819449e-09\\
4.73110076295065	5.816072229543e-09\\
4.73464517047776	4.88492909071894e-09\\
4.73818957800487	4.01987019780792e-09\\
4.74173398553198	3.29344982559532e-09\\
4.7452783930591	2.62468043291477e-09\\
4.74882280058621	2.059901814533e-09\\
4.75236720811332	1.61757893486306e-09\\
4.75591161564043	1.26723686841996e-09\\
4.75945602316754	9.76814378816748e-10\\
4.76300043069466	7.35594640267315e-10\\
4.76654483822177	5.65659685191223e-10\\
4.77008924574888	4.16926164324875e-10\\
4.77363365327599	3.138112562069e-10\\
4.7771780608031	2.25376175986722e-10\\
4.78072246833022	1.6479335472253e-10\\
4.78426687585733	1.19560681027474e-10\\
4.78781128338444	8.67491392154833e-11\\
4.79135569091155	6.33290105591822e-11\\
4.79490009843866	4.51924162217979e-11\\
4.79844450596578	3.35325402931762e-11\\
4.80198891349289	2.45938933869339e-11\\
4.80553332102	2.08231247522917e-11\\
4.80907772854711	1.60938268665823e-11\\
4.81262213607422	1.05509023558344e-11\\
4.81616654360134	7.4449091233804e-12\\
4.81971095112845	5.2910084931395e-12\\
4.82325535865556	3.10200097588952e-12\\
4.82679976618267	2.78500305786109e-12\\
4.83034417370978	2.05954646172473e-12\\
4.8338885812369	8.16375412543701e-13\\
4.83743298876401	1.5178558969002e-12\\
4.84097739629112	8.40849849257119e-13\\
4.84452180381823	3.67935540378786e-13\\
4.84806621134534	1.28869502458949e-13\\
4.85161061887246	2.80265715838008e-14\\
4.85515502639957	3.16755717835669e-13\\
4.85869943392668	2.16434485493846e-13\\
4.86224384145379	6.60057958874359e-15\\
4.8657882489809	1.695511256374e-27\\
4.86933265650802	2.19334663323743e-21\\
4.87287706403513	5.38925618335988e-17\\
4.87642147156224	2.51515843160318e-14\\
4.87996587908935	2.22957179683161e-13\\
4.88351028661647	4.20881670847341e-14\\
4.88705469414358	1.84089552026339e-13\\
4.89059910167069	3.31755809410617e-13\\
4.8941435091978	4.39890473410264e-14\\
4.89768791672491	1.55651490296668e-16\\
4.90123232425203	7.05100506806004e-24\\
4.90477673177914	1.00135603472437e-18\\
4.90832113930625	2.70110193127259e-15\\
4.91186554683336	1.38391172470657e-13\\
4.91540995436047	1.34676172556534e-13\\
4.91895436188759	2.48936227310445e-15\\
};
\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
4.36383419999438	1.14415477376152e-15\\
4.37403358419807	9.62908001261252e-14\\
4.38423296840176	7.90158851511437e-15\\
4.39443235260545	1.62414641983631e-14\\
4.40463173680914	8.0418300709945e-14\\
4.41483112101283	9.77994393795189e-14\\
4.42503050521652	1.9868481421307e-13\\
4.43522988942022	1.64477785337437e-13\\
4.44542927362391	3.95939461314224e-13\\
4.4556286578276	2.1621464062733e-13\\
4.46582804203129	5.27052443219012e-13\\
4.47602742623498	1.62150776916968e-12\\
4.48622681043867	2.00407231675621e-12\\
4.49642619464236	4.52109903490251e-12\\
4.50662557884606	9.58177132559914e-12\\
4.51682496304975	1.88722143654758e-11\\
4.52702434725344	3.45576533058449e-11\\
4.53722373145713	7.29317185060074e-11\\
4.54742311566082	1.18615614902706e-10\\
4.55762249986451	2.14548406294202e-10\\
4.5678218840682	3.53612261064729e-10\\
4.5780212682719	5.72730623662944e-10\\
4.58822065247559	8.71862137472071e-10\\
4.59842003667928	1.26457710881677e-09\\
4.60861942088297	1.83681867131608e-09\\
4.61881880508666	2.49460556429447e-09\\
4.62901818929035	3.26850974279408e-09\\
4.63921757349404	4.10248232463385e-09\\
4.64941695769774	4.94274188049352e-09\\
4.65961634190143	5.72278287620193e-09\\
4.66981572610512	6.33809757486349e-09\\
4.68001511030881	6.72241139457075e-09\\
4.6902144945125	6.88276008009499e-09\\
4.70041387871619	6.86093161215852e-09\\
4.71061326291989	6.63253840325379e-09\\
4.72081264712358	6.21013252838963e-09\\
4.73101203132727	5.59209530116764e-09\\
4.74121141553096	4.89608088876202e-09\\
4.75141079973465	4.20486981877757e-09\\
4.76161018393834	3.54963702183929e-09\\
4.77180956814203	2.94237731406954e-09\\
4.78200895234573	2.35973324411819e-09\\
4.79220833654942	1.91317673209837e-09\\
4.80240772075311	1.50003862768179e-09\\
4.8126071049568	1.17759231459986e-09\\
4.82280648916049	9.12455868787558e-10\\
4.83300587336418	7.09064561178824e-10\\
4.84320525756787	5.52403748575241e-10\\
4.85340464177157	4.39248284620467e-10\\
4.86360402597526	3.36083427355869e-10\\
4.87380341017895	2.67347748185882e-10\\
4.88400279438264	2.13597574391732e-10\\
4.89420217858633	1.7255695454601e-10\\
4.90440156279002	1.38869926734557e-10\\
4.91460094699371	1.09832743113036e-10\\
4.92480033119741	8.63904497611939e-11\\
4.9349997154011	7.23601452837196e-11\\
4.94519909960479	5.87749422688109e-11\\
4.95539848380848	4.9947723338217e-11\\
4.96559786801217	3.87853339728034e-11\\
4.97579725221586	3.39908220338933e-11\\
4.98599663641956	2.67535568249068e-11\\
4.99619602062325	2.4378120514111e-11\\
5.00639540482694	1.9260502374841e-11\\
5.01659478903063	1.58843475182924e-11\\
5.02679417323432	1.24441536747407e-11\\
5.03699355743801	8.87095320348065e-12\\
5.0471929416417	7.46153947388646e-12\\
5.0573923258454	6.45748597638925e-12\\
5.06759171004909	6.05662025552053e-12\\
5.07779109425278	4.03803106254293e-12\\
5.08799047845647	4.12507470196707e-12\\
5.09818986266016	3.0430567016038e-12\\
5.10838924686385	2.27336653970003e-12\\
5.11858863106754	1.97451610598181e-12\\
5.12878801527124	1.82710814279223e-12\\
5.13898739947493	1.46754771043227e-12\\
5.14918678367862	6.72348178057756e-13\\
5.15938616788231	4.35151732577871e-13\\
5.169585552086	6.23347826213056e-13\\
5.17978493628969	4.24461110968814e-13\\
5.18998432049338	5.73195924002406e-13\\
5.20018370469707	1.32987282997762e-13\\
5.21038308890077	8.84253609491247e-14\\
5.22058247310446	1.21398639346648e-13\\
5.23078185730815	7.91083010405295e-15\\
5.24098124151184	9.68165604438302e-14\\
5.25118062571553	1.29703256131013e-15\\
5.26138000991922	5.67207983256831e-14\\
5.27157939412292	3.14229103519328e-14\\
5.28177877832661	6.32169242892407e-15\\
5.2919781625303	9.92916819937807e-14\\
5.30217754673399	1.73195185363164e-14\\
5.31237693093768	2.68517167724973e-13\\
5.32257631514137	1.11641856405286e-13\\
5.33277569934506	4.32698958275918e-16\\
5.34297508354876	6.31456580012327e-19\\
5.35317446775245	7.89837411783452e-15\\
5.36337385195614	9.62908001255051e-14\\
5.37357323615983	1.14415477376152e-15\\
};
\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
4.00644009743595	6.75673416260003e-16\\
4.02700053929991	6.02735762321781e-14\\
4.04756098116387	2.90548164094908e-16\\
4.06812142302783	3.51434887201536e-18\\
4.08868186489179	2.66973612770115e-14\\
4.10924230675575	1.09595532766209e-14\\
4.12980274861971	6.55114216648505e-42\\
4.15036319048366	1.35635981399073e-28\\
4.17092363234762	1.51751800003316e-19\\
4.19148407421158	9.52878104469492e-15\\
4.21204451607554	1.14442000314868e-13\\
4.2326049579395	2.25082020437381e-13\\
4.25316539980346	1.3601945768379e-13\\
4.27372584166742	2.18657646018847e-13\\
4.29428628353138	2.48705081506929e-13\\
4.31484672539533	7.74338876299289e-13\\
4.33540716725929	1.47185082271187e-12\\
4.35596760912325	2.47723248019682e-12\\
4.37652805098721	5.64773089580879e-12\\
4.39708849285117	1.0870569254448e-11\\
4.41764893471513	1.78103998179047e-11\\
4.43820937657909	2.92798098014421e-11\\
4.45876981844305	6.62280191566873e-11\\
4.479330260307	1.2219298602354e-10\\
4.49989070217096	2.25409094273838e-10\\
4.52045114403492	4.07754689423452e-10\\
4.54101158589888	6.92785237085501e-10\\
4.56157202776284	1.11670181026063e-09\\
4.5821324696268	1.65621881766498e-09\\
4.60269291149076	2.30968167803096e-09\\
4.62325335335471	2.9846451496455e-09\\
4.64381379521867	3.57465081756047e-09\\
4.66437423708263	3.96873502636428e-09\\
4.68493467894659	4.16367590459566e-09\\
4.70549512081055	4.11571878455458e-09\\
4.72605556267451	3.89164706712363e-09\\
4.74661600453847	3.48584149031508e-09\\
4.76717644640243	2.98767340527911e-09\\
4.78773688826638	2.50288368701006e-09\\
4.80829733013034	2.03610312888068e-09\\
4.8288577719943	1.63008528864795e-09\\
4.84941821385826	1.30405757370476e-09\\
4.86997865572222	1.03039732351022e-09\\
4.89053909758618	8.08173605608103e-10\\
4.91109953945014	6.52281254716442e-10\\
4.93165998131409	5.17253736191396e-10\\
4.95222042317805	4.19265615659991e-10\\
4.97278086504201	3.40128323835747e-10\\
4.99334130690597	2.78544086089678e-10\\
5.01390174876993	2.21734595934857e-10\\
5.03446219063389	1.87588310799566e-10\\
5.05502263249785	1.56134284761476e-10\\
5.07558307436181	1.2994692223938e-10\\
5.09614351622576	1.09327102831737e-10\\
5.11670395808972	8.74154754296778e-11\\
5.13726439995368	7.40218618954111e-11\\
5.15782484181764	6.00803955873868e-11\\
5.1783852836816	4.9780497185062e-11\\
5.19894572554556	3.77242966703988e-11\\
5.21950616740952	3.19310542296345e-11\\
5.24006660927347	2.44817435511197e-11\\
5.26062705113743	2.0714658961917e-11\\
5.28118749300139	1.70125875305104e-11\\
5.30174793486535	1.19885536137332e-11\\
5.32230837672931	1.01624348721839e-11\\
5.34286881859327	7.77872826129832e-12\\
5.36342926045723	6.00639182102496e-12\\
5.38398970232119	4.81758043865436e-12\\
5.40455014418515	3.95455865359552e-12\\
5.4251105860491	2.61577325405673e-12\\
5.44567102791306	2.54024806657765e-12\\
5.46623146977702	1.9896949773401e-12\\
5.48679191164098	1.13420402494609e-12\\
5.50735235350494	1.38120306061967e-12\\
5.5279127953689	1.09166219030149e-12\\
5.54847323723286	4.59487026006762e-13\\
5.56903367909681	3.33721214180481e-13\\
5.58959412096077	5.43256249203457e-13\\
5.61015456282473	2.91444659453034e-13\\
5.63071500468869	1.94832379601963e-13\\
5.65127544655265	1.53476710028895e-13\\
5.67183588841661	1.71325639469015e-14\\
5.69239633028057	1.15494771060612e-13\\
5.71295677214452	1.33629570042066e-13\\
5.73351721400848	5.4609087963087e-14\\
5.75407765587244	1.03582316720799e-13\\
5.7746380977364	9.59463360637032e-14\\
5.79519853960036	3.50199391326753e-14\\
5.81575898146432	4.72762650105383e-14\\
5.83631942332828	6.41672782752607e-14\\
5.85687986519224	4.68501712411662e-14\\
5.87744030705619	4.9908230449288e-14\\
5.89800074892015	5.09337347187072e-17\\
5.91856119078411	3.3250093578601e-31\\
5.93912163264807	3.35704592496664e-21\\
5.95968207451203	1.83163847771838e-15\\
5.98024251637599	6.130137224418e-14\\
6.00080295823995	1.11139132374417e-13\\
6.0213634001039	8.20068498941803e-14\\
6.04192384196786	6.75673416260003e-16\\
};
\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
3.65894989714671	4.40886767886024e-16\\
3.69043679608706	3.93412208511284e-14\\
3.72192369502741	1.92399021622225e-16\\
3.75341059396776	2.92691383820535e-19\\
3.78489749290811	8.89915618641661e-15\\
3.81638439184846	1.48293687150071e-14\\
3.84787129078881	3.34896135870443e-15\\
3.87935818972916	2.63221600531912e-14\\
3.91084508866951	3.54098834974175e-14\\
3.94233198760986	5.85213651104785e-14\\
3.97381888655021	5.44000341020918e-14\\
4.00530578549056	1.76748817952318e-13\\
4.03679268443091	3.7087737094455e-13\\
4.06827958337126	3.01038540010003e-13\\
4.09976648231161	8.99541490262517e-13\\
4.13125338125196	1.38840479200788e-12\\
4.16274028019231	1.68657325283534e-12\\
4.19422717913266	1.94581415074414e-12\\
4.22571407807301	3.34811927159642e-12\\
4.25720097701336	6.52601847034451e-12\\
4.28868787595371	1.15423755363672e-11\\
4.32017477489406	1.82994552754412e-11\\
4.35166167383441	3.44727402938384e-11\\
4.38314857277476	6.76865974860636e-11\\
4.41463547171511	1.30698432525316e-10\\
4.44612237065546	2.43491769892272e-10\\
4.47760926959581	4.33170757994573e-10\\
4.50909616853616	7.34321494861365e-10\\
4.54058306747651	1.14253513299608e-09\\
4.57206996641686	1.64706603318906e-09\\
4.60355686535721	2.14347364547536e-09\\
4.63504376429756	2.54182654046449e-09\\
4.66653066323791	2.76780577903291e-09\\
4.69801756217826	2.78354945418956e-09\\
4.72950446111861	2.65312897361041e-09\\
4.76099136005896	2.39867005555328e-09\\
4.79247825899931	2.07085581716342e-09\\
4.82396515793966	1.72528931357381e-09\\
4.85545205688001	1.44049666735147e-09\\
4.88693895582036	1.17808851425531e-09\\
4.91842585476071	9.61668751161674e-10\\
4.94991275370106	7.93699395432702e-10\\
4.98139965264141	6.46978017974563e-10\\
5.01288655158176	5.44138747304607e-10\\
5.04437345052211	4.54265825022706e-10\\
5.07586034946246	3.84169338463414e-10\\
5.10734724840281	3.23638275074934e-10\\
5.13883414734316	2.62220399615066e-10\\
5.17032104628351	2.21055114505496e-10\\
5.20180794522386	1.81836604975182e-10\\
5.23329484416421	1.54055106680307e-10\\
5.26478174310456	1.23518007719796e-10\\
5.29626864204491	1.05573693306144e-10\\
5.32775554098526	8.61240884740374e-11\\
5.35924243992561	6.69536377039881e-11\\
5.39072933886596	5.50784462126117e-11\\
5.42221623780631	4.31894646649772e-11\\
5.45370313674666	3.62313592490099e-11\\
5.48519003568701	2.88261696697006e-11\\
5.51667693462736	2.18700108059852e-11\\
5.54816383356772	1.61018845248784e-11\\
5.57965073250806	1.24365966097498e-11\\
5.61113763144841	9.29105987682071e-12\\
5.64262453038876	8.44325149597089e-12\\
5.67411142932912	5.73610106318365e-12\\
5.70559832826947	5.21391463135668e-12\\
5.73708522720981	3.5200927660956e-12\\
5.76857212615016	3.27538668806529e-12\\
5.80005902509052	2.13468844623401e-12\\
5.83154592403087	2.14269804754283e-12\\
5.86303282297122	1.60120807028204e-12\\
5.89451972191157	1.71573684110636e-12\\
5.92600662085192	1.28398843900269e-12\\
5.95749351979227	8.74619801086659e-13\\
5.98898041873262	8.06377215158868e-13\\
6.02046731767297	6.63976311826003e-13\\
6.05195421661332	4.45892702024528e-13\\
6.08344111555367	2.70806548880117e-13\\
6.11492801449402	3.24869766616935e-13\\
6.14641491343437	3.4118470362789e-13\\
6.17790181237472	3.15721494240951e-13\\
6.20938871131507	2.20004147500781e-13\\
6.24087561025542	3.55274368109546e-13\\
6.27236250919577	1.47661191121399e-13\\
6.30384940813612	1.34970906996408e-13\\
6.33533630707647	1.34877734534217e-13\\
6.36682320601682	1.33725228513235e-13\\
6.39831010495717	7.90515614304157e-14\\
6.42979700389752	4.06447219098838e-14\\
6.46128390283787	4.60739091920646e-14\\
6.49277080177822	1.17231221834886e-14\\
6.52425770071857	8.18204831107859e-14\\
6.55574459965892	2.56815679172337e-14\\
6.58723149859927	7.23945964642441e-14\\
6.61871839753962	8.83125089376919e-16\\
6.65020529647997	4.77437680326535e-14\\
6.68169219542032	6.02247519411847e-14\\
6.71317909436067	1.03649086769848e-14\\
6.74466599330102	3.93412208511281e-14\\
6.77615289224137	4.40886767886024e-16\\
};
\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
3.24594977345508	3.09232380252591e-16\\
3.28696919535068	2.75729138789411e-14\\
3.32798861724629	6.80813182545268e-16\\
3.36900803914189	1.76683162830633e-18\\
3.4100274610375	8.57705175409667e-15\\
3.4510468829331	1.15303147173377e-14\\
3.49206630482871	6.17429915175791e-15\\
3.53308572672431	6.93846810176759e-14\\
3.57410514861992	1.26874163650169e-15\\
3.61512457051552	6.23073887590588e-18\\
3.65614399241113	2.57707721090466e-14\\
3.69716341430673	2.25986932690242e-13\\
3.73818283620234	3.96910296220364e-13\\
3.77920225809794	3.76266820513795e-13\\
3.82022167999355	6.3009927242618e-13\\
3.86124110188915	9.184522229843e-13\\
3.90226052378476	1.18663182740534e-12\\
3.94327994568036	1.90240784809695e-12\\
3.98429936757597	2.19170255620669e-12\\
4.02531878947157	3.33689998000056e-12\\
4.06633821136717	3.72367860947146e-12\\
4.10735763326278	6.21146664339209e-12\\
4.14837705515838	8.33100003416617e-12\\
4.18939647705399	1.32355880733599e-11\\
4.23041589894959	2.32525839831799e-11\\
4.2714353208452	3.78504992999417e-11\\
4.3124547427408	7.13269586083148e-11\\
4.35347416463641	1.2911897256671e-10\\
4.39449358653201	2.35808629192404e-10\\
4.43551300842762	4.11913273328343e-10\\
4.47653243032322	6.73410792384576e-10\\
4.51755185221883	1.0212367160676e-09\\
4.55857127411443	1.3838404084427e-09\\
4.59959069601004	1.72796200296812e-09\\
4.64061011790564	1.94483202193238e-09\\
4.68162953980125	2.01401318499196e-09\\
4.72264896169685	1.95874650646624e-09\\
4.76366838359246	1.80519473622357e-09\\
4.80468780548806	1.62176761703706e-09\\
4.84570722738367	1.39562683317071e-09\\
4.88672664927927	1.19490997155708e-09\\
4.92774607117488	1.02440243780673e-09\\
4.96876549307048	8.69228818806998e-10\\
5.00978491496609	7.52798629568938e-10\\
5.05080433686169	6.42994715529412e-10\\
5.0918237587573	5.50173773620171e-10\\
5.1328431806529	4.73098035485475e-10\\
5.17386260254851	4.05997438292197e-10\\
5.21488202444411	3.43209171787582e-10\\
5.25590144633972	2.88692019649362e-10\\
5.29692086823532	2.42480894734765e-10\\
5.33794029013093	1.99661867263819e-10\\
5.37895971202653	1.63565303469905e-10\\
5.41997913392214	1.37507917256729e-10\\
5.46099855581774	1.09975595384399e-10\\
5.50201797771335	9.22556969379709e-11\\
5.54303739960895	7.32162489916604e-11\\
5.58405682150456	5.75491342437745e-11\\
5.62507624340016	4.71573750875608e-11\\
5.66609566529577	3.69351405789829e-11\\
5.70711508719137	2.91453624375973e-11\\
5.74813450908698	2.39347848563623e-11\\
5.78915393098258	2.02193979683113e-11\\
5.83017335287818	1.43813917978142e-11\\
5.87119277477379	1.26760403471733e-11\\
5.91221219666939	1.00149812422965e-11\\
5.953231618565	9.09207837592317e-12\\
5.9942510404606	7.42136673521759e-12\\
6.03527046235621	5.98853366189122e-12\\
6.07628988425181	5.55643110267658e-12\\
6.11730930614742	4.69554364141773e-12\\
6.15832872804302	3.6931165298024e-12\\
6.19934814993863	3.35052112846475e-12\\
6.24036757183423	2.56496425095861e-12\\
6.28138699372984	2.33400411861869e-12\\
6.32240641562544	1.85528861644749e-12\\
6.36342583752105	1.37344745498933e-12\\
6.40444525941665	1.2555346081228e-12\\
6.44546468131226	1.28105629674737e-12\\
6.48648410320786	7.86717589192067e-13\\
6.52750352510347	8.12858443203545e-13\\
6.56852294699907	5.25379926250459e-13\\
6.60954236889468	5.67911266014072e-13\\
6.65056179079028	3.80850102600893e-13\\
6.69158121268589	3.59226020385018e-13\\
6.73260063458149	1.52902337464008e-13\\
6.7736200564771	1.69854881955716e-13\\
6.8146394783727	1.32888651588468e-13\\
6.85565890026831	7.19785074614345e-14\\
6.89667832216391	2.90827001618412e-14\\
6.93769774405952	2.67122503714182e-14\\
6.97871716595512	6.98323013566773e-14\\
7.01973658785073	8.04899354735257e-14\\
7.06075600974633	2.00140403763195e-14\\
7.10177543164194	2.72507393808251e-14\\
7.14279485353754	3.1840088681636e-17\\
7.18381427543315	4.6550123682039e-21\\
7.22483369732875	6.80813182444482e-16\\
7.26585311922436	2.75729138789408e-14\\
7.30687254111996	3.0923238025256e-16\\
};
\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
4.69531851866888	0\\
};
\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
4.7045888490602	0\\
};
\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
4.72488238492318	0\\
};
\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.75833457105887	0\\
};
\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.0000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4.80246747521449	0\\
};
\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
4.69290490675317	0\\
};
\addlegendentry{Output value}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
4.67151710393869	0\\
};
\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> pdfs_posterior_mu_bone.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=4.3,
xmax=5.2,
%xlabel style={font=\color{white!15!black}},
xlabel={$h_4$ [GPa]},
ymin=0,
ymax=1.6e-08,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{H_4^{\text{out}}}(h_4)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,% draw=white!15!black
at={(1.0,0.5)},anchor=center
}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4.48233140185252	2.76109097904061e-15\\
4.48627459965573	2.67792454233698e-13\\
4.49021779745893	5.1307054204967e-13\\
4.49416099526214	1.3551635949686e-12\\
4.49810419306534	2.50735577650188e-12\\
4.50204739086855	4.77693024813844e-12\\
4.50599058867175	6.19803079499254e-12\\
4.50993378647496	1.42918150324579e-11\\
4.51387698427817	2.59668010722232e-11\\
4.51782018208137	4.52608437613734e-11\\
4.52176337988458	7.36511281696406e-11\\
4.52570657768778	1.34912420659668e-10\\
4.52964977549099	2.30907895130395e-10\\
4.53359297329419	3.68221190443828e-10\\
4.5375361710974	5.68269274395178e-10\\
4.5414793689006	8.70930599482873e-10\\
4.54542256670381	1.275991133946e-09\\
4.54936576450702	1.83395884992916e-09\\
4.55330896231022	2.54554960367834e-09\\
4.55725216011343	3.42459399716577e-09\\
4.56119535791663	4.53683470252487e-09\\
4.56513855571984	5.73528736858391e-09\\
4.56908175352304	7.1194991434864e-09\\
4.57302495132625	8.61057073406122e-09\\
4.57696814912945	1.01588014211775e-08\\
4.58091134693266	1.15914075342461e-08\\
4.58485454473587	1.29059890597538e-08\\
4.58879774253907	1.40194282305279e-08\\
4.59274094034228	1.48829388017046e-08\\
4.59668413814548	1.53859240547797e-08\\
4.60062733594869	1.55376493514742e-08\\
4.60457053375189	1.51986086298151e-08\\
4.6085137315551	1.46644716887828e-08\\
4.6124569293583	1.37670703647801e-08\\
4.61640012716151	1.26439794128591e-08\\
4.62034332496472	1.14115215561233e-08\\
4.62428652276792	1.00633490846079e-08\\
4.62822972057113	8.67169535137765e-09\\
4.63217291837433	7.28370098996141e-09\\
4.63611611617754	6.03512006855753e-09\\
4.64005931398074	4.97258098040052e-09\\
4.64400251178395	4.00566599698287e-09\\
4.64794570958715	3.14769421891604e-09\\
4.65188890739036	2.46280785794188e-09\\
4.65583210519357	1.84335009150664e-09\\
4.65977530299677	1.39948674864975e-09\\
4.66371850079998	1.05967735250652e-09\\
4.66766169860318	7.88403679798676e-10\\
4.67160489640639	6.12770948005583e-10\\
4.67554809420959	4.4940467557482e-10\\
4.6794912920128	3.17710847933279e-10\\
4.683434489816	2.33148185227202e-10\\
4.68737768761921	1.57303441142707e-10\\
4.69132088542242	1.18028184201761e-10\\
4.69526408322562	9.36990136059542e-11\\
4.69920728102883	6.75424981836743e-11\\
4.70315047883203	4.85424196201313e-11\\
4.70709367663524	3.64048685045357e-11\\
4.71103687443844	2.69595048887604e-11\\
4.71498007224165	2.01066205102013e-11\\
4.71892327004485	1.7507230056545e-11\\
4.72286646784806	1.16720822413737e-11\\
4.72680966565127	9.32540093518866e-12\\
4.73075286345447	6.56401276566473e-12\\
4.73469606125768	6.33112470994531e-12\\
4.73863925906088	5.056211244479e-12\\
4.74258245686409	3.70973438914457e-12\\
4.74652565466729	3.34770176723538e-12\\
4.7504688524705	2.54146002132815e-12\\
4.7544120502737	1.31453780700178e-12\\
4.75835524807691	1.54692251489293e-12\\
4.76229844588012	1.28898576328586e-12\\
4.76624164368332	2.42226629126411e-12\\
4.77018484148653	1.27818251344809e-12\\
4.77412803928973	4.33013106678397e-13\\
4.77807123709294	2.90209627984285e-13\\
4.78201443489614	5.05783672265668e-13\\
4.78595763269935	2.94325904948708e-13\\
4.78990083050255	1.50850772873438e-13\\
4.79384402830576	1.28873150000085e-15\\
4.79778722610897	3.69885112268428e-20\\
4.80173042391217	9.96135500996905e-16\\
4.80567362171538	1.58998417822365e-13\\
4.80961681951858	3.83835011615898e-13\\
4.81356001732179	2.14617124935337e-13\\
4.81750321512499	1.39229203769035e-13\\
4.8214464129282	3.5966908400741e-13\\
4.82538961073141	6.48400983556425e-14\\
4.82933280853461	4.25133943291877e-13\\
4.83327600633782	3.93161297721785e-14\\
4.83721920414102	1.87351648585908e-13\\
4.84116240194423	6.05453610606388e-14\\
4.84510559974743	1.03042803260638e-16\\
4.84904879755064	1.58460370810064e-29\\
4.85299199535384	4.3998622525174e-22\\
4.85693519315705	6.4338499723386e-17\\
4.86087839096026	4.96757704903151e-14\\
4.86482158876346	2.67350993325542e-13\\
4.86876478656667	1.84462528596757e-13\\
4.87270798436987	2.57434894759866e-15\\
};
\addlegendentry{Output pdf ($s = 1\%$)}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
4.35751869339171	1.16887223090212e-15\\
4.37105978184828	1.63096542537144e-13\\
4.38460087030486	1.89500250250336e-13\\
4.39814195876144	1.20962222277888e-12\\
4.41168304721802	2.15279953951451e-12\\
4.4252241356746	8.09264506177082e-12\\
4.43876522413117	1.98276664257902e-11\\
4.45230631258775	4.98471005289112e-11\\
4.46584740104433	1.2375330405046e-10\\
4.47938848950091	2.7710856509165e-10\\
4.49292957795748	5.57042298842676e-10\\
4.50647066641406	1.03838514957205e-09\\
4.52001175487064	1.75536195998781e-09\\
4.53355284332722	2.71959907638302e-09\\
4.54709393178379	3.87391508307294e-09\\
4.56063502024037	5.08879045990641e-09\\
4.57417610869695	6.1637516950107e-09\\
4.58771719715353	6.86960414632227e-09\\
4.6012582856101	7.13502724856854e-09\\
4.61479937406668	6.92262470598078e-09\\
4.62834046252326	6.27615339316328e-09\\
4.64188155097984	5.47032220129298e-09\\
4.65542263943642	4.4913947016873e-09\\
4.66896372789299	3.54305784417513e-09\\
4.68250481634957	2.71264755453932e-09\\
4.69604590480615	2.04726913912143e-09\\
4.70958699326273	1.50611532426957e-09\\
4.7231280817193	1.11782198564182e-09\\
4.73666917017588	8.28263635115896e-10\\
4.75021025863246	6.30483381828736e-10\\
4.76375134708904	4.78800936890377e-10\\
4.77729243554561	3.65076603205175e-10\\
4.79083352400219	2.92199750590132e-10\\
4.80437461245877	2.25471818296336e-10\\
4.81791570091535	1.92770577457434e-10\\
4.83145678937193	1.557491731826e-10\\
4.8449978778285	1.30796196093469e-10\\
4.85853896628508	1.10786648515485e-10\\
4.87208005474166	8.99062531150386e-11\\
4.88562114319824	7.75652183897131e-11\\
4.89916223165481	6.52007265883217e-11\\
4.91270332011139	5.41509742877483e-11\\
4.92624440856797	5.18788981824501e-11\\
4.93978549702455	4.20973263462524e-11\\
4.95332658548112	3.82749312636502e-11\\
4.9668676739377	3.08724469339655e-11\\
4.98040876239428	2.50156058380928e-11\\
4.99394985085086	2.1832104554349e-11\\
5.00749093930744	2.09120564419536e-11\\
5.02103202776401	1.90384447609751e-11\\
5.03457311622059	1.6115378338345e-11\\
5.04811420467717	1.35937077270972e-11\\
5.06165529313375	1.32950952934629e-11\\
5.07519638159032	1.08450014820861e-11\\
5.0887374700469	1.00064777020033e-11\\
5.10227855850348	7.81239364563434e-12\\
5.11581964696006	6.63352034038331e-12\\
5.12936073541663	7.01377565910923e-12\\
5.14290182387321	5.57704064027499e-12\\
5.15644291232979	5.58898403575685e-12\\
5.16998400078637	4.01401412592561e-12\\
5.18352508924294	4.47237364983044e-12\\
5.19706617769952	4.22971547103096e-12\\
5.2106072661561	3.02687587404139e-12\\
5.22414835461268	2.41657402519881e-12\\
5.23768944306926	1.78666654962222e-12\\
5.25123053152583	2.18019058821524e-12\\
5.26477161998241	1.67610474328313e-12\\
5.27831270843899	1.44800270790296e-12\\
5.29185379689557	1.45136939820836e-12\\
5.30539488535214	1.46000414029434e-12\\
5.31893597380872	8.51455037936865e-13\\
5.3324770622653	4.66279756088395e-13\\
5.34601815072188	1.16329920180456e-12\\
5.35955923917845	6.71343635211242e-13\\
5.37310032763503	2.54657456319555e-13\\
5.38664141609161	2.35765968191603e-13\\
5.40018250454819	4.65140529691769e-13\\
5.41372359300477	3.24281284476015e-13\\
5.42726468146134	3.66488293676715e-13\\
5.44080576991792	1.97206634191556e-13\\
5.4543468583745	1.73511594225673e-13\\
5.46788794683108	2.88704931944164e-13\\
5.48142903528765	5.55103508513415e-14\\
5.49497012374423	1.70260966177432e-13\\
5.50851121220081	3.43820270551989e-13\\
5.52205230065739	6.09401019305184e-14\\
5.53559338911396	1.54592612915656e-14\\
5.54913447757054	2.9133436377453e-14\\
5.56267556602712	1.0059265254902e-16\\
5.5762166544837	1.03241959268404e-13\\
5.58975774294028	3.40895620847887e-16\\
5.60329883139685	6.08237693298643e-19\\
5.61683991985343	4.18777061068135e-14\\
5.63038100831001	9.46023445324983e-15\\
5.64392209676659	1.06247652264625e-13\\
5.65746318522316	8.59659517961401e-14\\
5.67100427367974	1.04714279317764e-13\\
5.68454536213632	8.99182754645654e-14\\
5.6980864505929	1.16392549034689e-15\\
};
\addlegendentry{Output pdf ($s = 2\%$)}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
4.23515495632317	6.73012676060313e-16\\
4.25387282027268	6.29328265838658e-14\\
4.27259068422218	5.95649840355569e-14\\
4.29130854817169	1.67156464437994e-13\\
4.31002641212119	8.34624967915947e-13\\
4.3287442760707	2.50283742162839e-12\\
4.3474621400202	5.84954511595972e-12\\
4.36618000396971	1.43752578521055e-11\\
4.38489786791921	3.76579655165692e-11\\
4.40361573186872	8.57636246985992e-11\\
4.42233359581823	1.77469720980614e-10\\
4.44105145976773	3.50318278252576e-10\\
4.45976932371724	6.22985224238561e-10\\
4.47848718766674	1.01497798763391e-09\\
4.49720505161625	1.54869319795991e-09\\
4.51592291556575	2.16660145597687e-09\\
4.53464077951526	2.86773966910649e-09\\
4.55335864346476	3.49657955514525e-09\\
4.57207650741427	3.95733640705635e-09\\
4.59079437136377	4.25401031469051e-09\\
4.60951223531328	4.26499423026398e-09\\
4.62823009926278	4.05408910262068e-09\\
4.64694796321229	3.71526783141412e-09\\
4.66566582716179	3.26001239333479e-09\\
4.6843836911113	2.79725650216669e-09\\
4.7031015550608	2.31793712402666e-09\\
4.72181941901031	1.8922193417448e-09\\
4.74053728295982	1.5522025905315e-09\\
4.75925514690932	1.25552456126782e-09\\
4.77797301085883	1.02814590634237e-09\\
4.79669087480833	8.46122552490803e-10\\
4.81540873875784	7.08355450239899e-10\\
4.83412660270734	5.95143851821898e-10\\
4.85284446665685	5.04998500454879e-10\\
4.87156233060635	4.28895736986969e-10\\
4.89028019455586	3.71209107813176e-10\\
4.90899805850536	3.28534093440138e-10\\
4.92771592245487	2.85359251520204e-10\\
4.94643378640437	2.48363432692411e-10\\
4.96515165035388	2.1801524420151e-10\\
4.98386951430338	1.93342488217396e-10\\
5.00258737825289	1.82708040551856e-10\\
5.02130524220239	1.60925610508893e-10\\
5.0400231061519	1.43679611761344e-10\\
5.0587409701014	1.33166126975984e-10\\
5.07745883405091	1.19487516892898e-10\\
5.09617669800042	1.05395663405848e-10\\
5.11489456194992	9.821685255933e-11\\
5.13361242589943	8.82693566866476e-11\\
5.15233028984893	7.94841448297158e-11\\
5.17104815379844	6.83217099589184e-11\\
5.18976601774794	6.99074536046561e-11\\
5.20848388169745	6.48085709642442e-11\\
5.22720174564695	5.97381297701921e-11\\
5.24591960959646	5.33096430593315e-11\\
5.26463747354596	4.98394401233844e-11\\
5.28335533749547	4.50753076575603e-11\\
5.30207320144497	4.27633695902199e-11\\
5.32079106539448	3.65307077263805e-11\\
5.33950892934398	3.61441872915823e-11\\
5.35822679329349	3.09351650402862e-11\\
5.376944657243	3.096478887244e-11\\
5.3956625211925	2.78847220595723e-11\\
5.414380385142	2.57406667643405e-11\\
5.43309824909151	2.35462317987763e-11\\
5.45181611304101	2.05021710315007e-11\\
5.47053397699052	1.89406177890504e-11\\
5.48925184094003	1.80250793262111e-11\\
5.50796970488953	1.50688453244429e-11\\
5.52668756883904	1.2147333705699e-11\\
5.54540543278854	1.24831868833352e-11\\
5.56412329673805	1.25752591875118e-11\\
5.58284116068755	9.51997469827905e-12\\
5.60155902463706	7.67309218793955e-12\\
5.62027688858656	7.64669426681998e-12\\
5.63899475253607	6.10876124020093e-12\\
5.65771261648557	5.39088088469317e-12\\
5.67643048043508	5.04617659250119e-12\\
5.69514834438458	3.46111174553059e-12\\
5.71386620833409	3.29216867690197e-12\\
5.73258407228359	2.42399540028124e-12\\
5.7513019362331	1.69022750912374e-12\\
5.7700198001826	1.54559284196827e-12\\
5.78873766413211	1.1728755632733e-12\\
5.80745552808161	1.03447502001086e-12\\
5.82617339203112	7.21644074455231e-13\\
5.84489125598063	2.71050223147049e-13\\
5.86360911993013	3.99572721984502e-13\\
5.88232698387964	5.04038384065205e-13\\
5.90104484782914	3.84805380896637e-13\\
5.91976271177865	5.6328726263672e-14\\
5.93848057572815	5.52374234668091e-14\\
5.95719843967766	1.49887901434241e-13\\
5.97591630362716	2.84188272096002e-14\\
5.99463416757667	1.50043311084261e-13\\
6.01335203152617	1.6171424951009e-15\\
6.03206989547568	1.41144011801279e-20\\
6.05078775942518	1.6499358960532e-15\\
6.06950562337469	5.98286423680358e-14\\
6.08822348732419	6.72959127212692e-16\\
};
\addlegendentry{Output pdf ($s = 3\%$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
4.1022780451792	4.35492913105003e-16\\
4.12835147926188	3.66014379378285e-14\\
4.15442491334455	1.10651150785826e-13\\
4.18049834742723	2.08480551100952e-13\\
4.2065717815099	3.88061684492794e-13\\
4.23264521559258	9.77891268850307e-13\\
4.25871864967525	3.15796442081363e-12\\
4.28479208375793	7.55264079132049e-12\\
4.3108655178406	1.93872562567627e-11\\
4.33693895192328	4.67054959810951e-11\\
4.36301238600595	1.04719415702558e-10\\
4.38908582008863	2.2310982044592e-10\\
4.41515925417131	4.22585371153843e-10\\
4.44123268825398	7.11453099652661e-10\\
4.46730612233666	1.11135419621504e-09\\
4.49337955641933	1.58718245353354e-09\\
4.51945299050201	2.07962840564816e-09\\
4.54552642458468	2.51429684923733e-09\\
4.57159985866736	2.78888338889353e-09\\
4.59767329275003	2.92086006840406e-09\\
4.62374672683271	2.85910042171022e-09\\
4.64982016091538	2.65511847588432e-09\\
4.67589359499806	2.38128422219478e-09\\
4.70196702908073	2.0846123773162e-09\\
4.72804046316341	1.79112642728313e-09\\
4.75411389724608	1.50578247217854e-09\\
4.78018733132876	1.25724301056073e-09\\
4.80626076541144	1.05928911405151e-09\\
4.83233419949411	8.93430450253108e-10\\
4.85840763357679	7.64939617773228e-10\\
4.88448106765946	6.57143038945905e-10\\
4.91055450174214	5.67999012901886e-10\\
4.93662793582481	5.03202808495461e-10\\
4.96270136990749	4.49058598130781e-10\\
4.98877480399016	4.01190706075698e-10\\
5.01484823807284	3.51078374703098e-10\\
5.04092167215551	3.15253776842561e-10\\
5.06699510623819	2.85857025807674e-10\\
5.09306854032086	2.63150060062696e-10\\
5.11914197440354	2.3586173181025e-10\\
5.14521540848621	2.2241444729545e-10\\
5.17128884256889	2.01821741614002e-10\\
5.19736227665156	1.82527663479958e-10\\
5.22343571073424	1.70213081270039e-10\\
5.24950914481692	1.58576676527742e-10\\
5.27558257889959	1.46492182801717e-10\\
5.30165601298227	1.37870453652593e-10\\
5.32772944706494	1.26891604963895e-10\\
5.35380288114762	1.21333344355797e-10\\
5.37987631523029	1.12622542663532e-10\\
5.40594974931297	1.06261138544266e-10\\
5.43202318339564	9.60866103975833e-11\\
5.45809661747832	8.7169966031949e-11\\
5.48417005156099	8.40380633772256e-11\\
5.51024348564367	7.49475340470455e-11\\
5.53631691972634	6.95371041501474e-11\\
5.56239035380902	6.47039217791651e-11\\
5.58846378789169	5.82342482140305e-11\\
5.61453722197437	4.98740058108144e-11\\
5.64061065605705	4.46045883778691e-11\\
5.66668409013972	3.96154342141838e-11\\
5.6927575242224	3.43981609249559e-11\\
5.71883095830507	2.79468109748289e-11\\
5.74490439238775	2.39672468063138e-11\\
5.77097782647042	2.03823417030739e-11\\
5.7970512605531	1.58826286271422e-11\\
5.82312469463577	1.33419959326329e-11\\
5.84919812871845	9.75116059505333e-12\\
5.87527156280112	7.98063208157989e-12\\
5.9013449968838	5.43737437129767e-12\\
5.92741843096647	4.07237364576278e-12\\
5.95349186504915	2.78499928637503e-12\\
5.97956529913183	1.95715389102374e-12\\
6.0056387332145	1.42004299884687e-12\\
6.03171216729717	1.3735193746361e-12\\
6.05778560137985	8.89589706264752e-13\\
6.08385903546253	5.79025869399302e-13\\
6.1099324695452	4.2571725052177e-13\\
6.13600590362788	1.59450894941709e-13\\
6.16207933771055	1.81875114074697e-13\\
6.18815277179323	1.80244388629415e-13\\
6.2142262058759	7.84304095089483e-14\\
6.24029963995858	4.27685746439114e-14\\
6.26637307404125	7.78839272522129e-14\\
6.29244650812393	7.17238996154991e-14\\
6.3185199422066	6.45307840887216e-14\\
6.34459337628928	8.90627165316048e-14\\
6.37066681037195	2.3679346179028e-14\\
6.39674024445463	5.10180246703116e-15\\
6.4228136785373	3.38787962780708e-14\\
6.44888711261998	3.18876087545369e-16\\
6.47496054670266	7.22359729185136e-17\\
6.50103398078533	2.67953994012102e-14\\
6.52710741486801	4.93166361122362e-14\\
6.55318084895068	7.45311010708152e-16\\
6.57925428303336	2.63227948904993e-15\\
6.60532771711603	3.81076262734623e-14\\
6.63140115119871	4.88687033200237e-15\\
6.65747458528138	3.56142115673555e-14\\
6.68354801936406	4.35473207252206e-16\\
};
\addlegendentry{Output pdf ($s = 4\%$)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
3.53001106334164	3.06219504784871e-16\\
3.56669136280417	2.97077697823418e-14\\
3.60337166226671	2.46932566163375e-14\\
3.64005196172924	8.82231159957792e-15\\
3.67673226119177	1.98569958934566e-14\\
3.7134125606543	4.0187387546523e-14\\
3.75009286011684	1.00577733916477e-14\\
3.78677315957937	6.44369473613914e-15\\
3.8234534590419	3.45640286042951e-14\\
3.86013375850443	6.80010211550446e-14\\
3.89681405796697	5.29722723868845e-14\\
3.9334943574295	1.42881275932021e-13\\
3.97017465689203	3.2725232733145e-13\\
4.00685495635456	4.59724465904903e-13\\
4.0435352558171	7.12270198661951e-13\\
4.08021555527963	9.75534722016002e-13\\
4.11689585474216	1.94951213867564e-12\\
4.1535761542047	2.73672316201532e-12\\
4.19025645366723	5.6329069698631e-12\\
4.22693675312976	1.19473433274471e-11\\
4.26361705259229	2.88700994870924e-11\\
4.30029735205483	6.81722924478387e-11\\
4.33697765151736	1.51439204147759e-10\\
4.37365795097989	3.11545646863591e-10\\
4.41033825044242	5.61857630672266e-10\\
4.44701854990496	9.19497572665368e-10\\
4.48369884936749	1.33440094663069e-09\\
4.52037914883002	1.72122397628096e-09\\
4.55705944829255	2.00858414913307e-09\\
4.59373974775509	2.13805523964106e-09\\
4.63042004721762	2.09650116357345e-09\\
4.66710034668015	1.93736807132948e-09\\
4.70378064614269	1.71403052104293e-09\\
4.74046094560522	1.48161496553988e-09\\
4.77714124506775	1.27177665705002e-09\\
4.81382154453028	1.08388521186456e-09\\
4.85050184399282	9.21977250350035e-10\\
4.88718214345535	7.90597799696324e-10\\
4.92386244291788	6.81540574146039e-10\\
4.96054274238041	5.92935246315538e-10\\
4.99722304184295	5.25399232717959e-10\\
5.03390334130548	4.68490501117898e-10\\
5.07058364076801	4.23199114402681e-10\\
5.10726394023054	3.79171987449689e-10\\
5.14394423969308	3.42768940671505e-10\\
5.18062453915561	3.19466608076965e-10\\
5.21730483861814	2.98214792446025e-10\\
5.25398513808068	2.72680581408125e-10\\
5.29066543754321	2.54710740725892e-10\\
5.32734573700574	2.36310918964067e-10\\
5.36402603646827	2.16950871539438e-10\\
5.40070633593081	2.05515418184743e-10\\
5.43738663539334	1.92415721137049e-10\\
5.47406693485587	1.8019953526896e-10\\
5.5107472343184	1.62766950384493e-10\\
5.54742753378094	1.42660729486272e-10\\
5.58410783324347	1.32137916497176e-10\\
5.620788132706	1.19998348889788e-10\\
5.65746843216853	1.02372694673371e-10\\
5.69414873163107	8.8073383476758e-11\\
5.7308290310936	7.4318830406145e-11\\
5.76750933055613	6.30582667561832e-11\\
5.80418963001867	4.9719546352319e-11\\
5.8408699294812	3.97769474388275e-11\\
5.87755022894373	3.12812919786144e-11\\
5.91423052840626	2.44350069639575e-11\\
5.9509108278688	1.85803627708374e-11\\
5.98759112733133	1.34912541088565e-11\\
6.02427142679386	1.05256845960535e-11\\
6.06095172625639	7.68990621832589e-12\\
6.09763202571893	5.57184960344663e-12\\
6.13431232518146	4.05639722182406e-12\\
6.17099262464399	2.90780081301777e-12\\
6.20767292410653	2.16881553563519e-12\\
6.24435322356906	1.58585865449719e-12\\
6.28103352303159	1.23928716391402e-12\\
6.31771382249412	9.27399292789847e-13\\
6.35439412195666	6.09155536026413e-13\\
6.39107442141919	5.39144917535633e-13\\
6.42775472088172	3.72258158182411e-13\\
6.46443502034425	3.43511470024495e-13\\
6.50111531980679	2.80641193070558e-13\\
6.53779561926932	1.69432569186685e-13\\
6.57447591873185	1.7008472664315e-13\\
6.61115621819438	1.21353119002174e-13\\
6.64783651765692	7.83733147383169e-14\\
6.68451681711945	1.01865968217613e-13\\
6.72119711658198	7.2833191712523e-14\\
6.75787741604451	6.1939316424015e-15\\
6.79455771550705	2.24027766435603e-14\\
6.83123801496958	2.55375383525996e-14\\
6.86791831443211	2.85347299051109e-15\\
6.90459861389465	5.16736272550794e-24\\
6.94127891335718	4.43167047100945e-18\\
6.97795921281971	6.84678058810342e-15\\
7.01463951228224	1.9117180434292e-14\\
7.05131981174478	1.7036149466576e-14\\
7.08800011120731	1.19131110925061e-14\\
7.12468041066984	2.42926354743557e-14\\
7.16136071013237	3.03725991913511e-16\\
};
\addlegendentry{Output pdf ($s = 5\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
4.60209566557382	0\\
};
\addlegendentry{Output mean value ($s = 1\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
4.61870226846785	0\\
};
\addlegendentry{Output mean value ($s = 2\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=teal] table[row sep=crcr]{%
x	y\\
4.65711385186122	0\\
};
\addlegendentry{Output mean value ($s = 3\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.71393468016881	0\\
};
\addlegendentry{Output mean value ($s = 4\%$)}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4.77820120386092	0\\
};
\addlegendentry{Output mean value ($s = 5\%$)}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green] table[row sep=crcr]{%
x	y\\
4.59840650118907	0\\
};
\addlegendentry{Output value}

\end{axis}
\end{tikzpicture}%

==> performance_numWeightElements_2Layers_initial.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.253\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=8000,
%xlabel style={font=\color{white!15!black}},
xlabel={Number of weights and biases},
%ymode=log,
ymin=1.4e-2,
ymax=1.8e-2,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Normalized mean squared error},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
legend pos=north east
]
\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black]
  table[row sep=crcr]{%
60	0.0167472077166521\\
88	0.0158348760303678\\
116	0.0154261899473413\\
144	0.0152848480933371\\
214	0.0150104440737352\\
284	0.0149058390733507\\
354	0.0148170464408493\\
704	0.0146151346821522\\
1054	0.0146115815809029\\
1404	0.0146298033562074\\
2104	0.0147397945012077\\
2804	0.0147055168999871\\
3504	0.0147026928799991\\
4204	0.0147541586689776\\
4904	0.0148097509189925\\
5604	0.0148153153368682\\
6304	0.0147347045970654\\
7004	0.0147366881829294\\
};
\addlegendentry{All}

\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=blue]
  table[row sep=crcr]{%
60	0.0167421930039869\\
88	0.0158343723427311\\
116	0.0154275970435646\\
144	0.0152903168979721\\
214	0.0150110628882002\\
284	0.0149052654786158\\
354	0.014813453774766\\
704	0.0146073596831875\\
1054	0.0145982593710328\\
1404	0.0146186965236047\\
2104	0.0147269860469859\\
2804	0.0146947866927321\\
3504	0.0146891195500306\\
4204	0.0147387635568858\\
4904	0.014790629157364\\
5604	0.0147967531297283\\
6304	0.0147169653212457\\
7004	0.0147140175540215\\
};
\addlegendentry{Training}

\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green]
  table[row sep=crcr]{%
60	0.0169734200175136\\
88	0.0160333723056536\\
116	0.0156070776489911\\
144	0.0154384340884986\\
214	0.015181438574496\\
284	0.0150611864698431\\
354	0.0149810965562217\\
704	0.0147779974189379\\
1054	0.0147736802755232\\
1404	0.0147841291244843\\
2104	0.0149253940941262\\
2804	0.0148677485105021\\
3504	0.014873366389349\\
4204	0.0149361928383914\\
4904	0.0149983577807176\\
5604	0.0150117712079546\\
6304	0.0149202422739652\\
7004	0.014944806691489\\
};
\addlegendentry{Validation}

\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red]
  table[row sep=crcr]{%
60	0.0165443974082281\\
88	0.0156387302973868\\
116	0.0152387357966495\\
144	0.0151057410098788\\
214	0.014836561772138\\
284	0.0147531684522879\\
354	0.0146697621005319\\
704	0.0144885552738686\\
1054	0.0145116531990097\\
1404	0.0145273094734102\\
2104	0.0146139676946578\\
2804	0.0145933595899951\\
3504	0.0145953615771687\\
4204	0.0146439683559916\\
4904	0.0147103789448673\\
5604	0.0147054830991014\\
6304	0.0146319502073239\\
7004	0.0146343659426063\\
};
\addlegendentry{Test}

\end{axis}
\end{tikzpicture}%

==> performance_numWeightElements_2Layers_processed.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=8000,
%xlabel style={font=\color{white!15!black}},
xlabel={Number of weights and biases},
%ymode=log,
ymin=1e-05,
ymax=5e-04,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Normalized mean squared error},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
legend pos=north east
]
\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black]
  table[row sep=crcr]{%
60	0.000455853684391478\\
88	0.000290827137932206\\
116	0.000182982449566634\\
144	0.000179047212309489\\
214	0.000153629684498386\\
284	0.000136027768590493\\
354	0.000120655882788103\\
704	9.3899590183101e-05\\
1054	8.52609419595093e-05\\
1404	8.18962051322619e-05\\
2104	6.942045517393e-05\\
2804	6.45931313219266e-05\\
3504	5.49601068282061e-05\\
4204	5.07477586621237e-05\\
4904	4.74120722709879e-05\\
5604	4.56607673031412e-05\\
6304	5.44050339410672e-05\\
7004	4.72334416905565e-05\\
};
\addlegendentry{All}

\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=blue]
  table[row sep=crcr]{%
60	0.000456366038735666\\
88	0.000290846165645933\\
116	0.000183096407645513\\
144	0.000179147777491556\\
214	0.000153820205247581\\
284	0.000136088006073631\\
354	0.000120826926350407\\
704	9.39427627937991e-05\\
1054	8.5147898037346e-05\\
1404	8.18018008769168e-05\\
2104	6.92641953783751e-05\\
2804	6.43855833543638e-05\\
3504	5.47968481993232e-05\\
4204	5.05768128567464e-05\\
4904	4.71752089950691e-05\\
5604	4.55022015678324e-05\\
6304	5.42015720382983e-05\\
7004	4.69687093262776e-05\\
};
\addlegendentry{Training}

\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=black!20!green]
  table[row sep=crcr]{%
60	0.000457571620915234\\
88	0.000292826239593681\\
116	0.000184417835294765\\
144	0.000180543037550158\\
214	0.000155178677567199\\
284	0.000137671883054618\\
354	0.000121942493450964\\
704	9.53275569009672e-05\\
1054	8.71172807041866e-05\\
1404	8.36822054874076e-05\\
2104	7.04731021333921e-05\\
2804	6.62186564892774e-05\\
3504	5.58923312243492e-05\\
4204	5.16037724324459e-05\\
4904	4.8527124884354e-05\\
5604	4.66118122574062e-05\\
6304	5.62334140247541e-05\\
7004	4.86248024965336e-05\\
};
\addlegendentry{Validation}

\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=red]
  table[row sep=crcr]{%
60	0.000451744760928172\\
88	0.000288739240273338\\
116	0.000181015259470401\\
144	0.000177082082885843\\
214	0.000151191594599991\\
284	0.000134102545871723\\
354	0.000118571068834494\\
704	9.22701512819767e-05\\
1054	8.39321415182599e-05\\
1404	8.05507579687277e-05\\
2104	6.90970205937238e-05\\
2804	6.39361633365351e-05\\
3504	5.47897560335165e-05\\
4204	5.06894919835621e-05\\
4904	4.74023816119101e-05\\
5604	4.54496957803168e-05\\
6304	5.35261427369688e-05\\
7004	4.70774985845483e-05\\
};
\addlegendentry{Test}

\end{axis}
\end{tikzpicture}%

==> robustness_delta.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.45,
ymax=0.65,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_1^{\text{out}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.550092530084554\\
0.01	0.562300630132845\\
0.02	0.576187030628472\\
0.03	0.59277867889269\\
0.04	0.615998372756246\\
0.05	0.649827562655241\\
0.05	0.451865102899687\\
0.04	0.482330291147727\\
0.03	0.507994318216257\\
0.02	0.525903314372757\\
0.01	0.538779056303422\\
0	0.550092530084554\\
}--cycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.550092530084554\\
0.01	0.550306833380102\\
0.02	0.550652325485249\\
0.03	0.550823740565809\\
0.04	0.551292084996919\\
0.05	0.552657321531926\\
};
%\addlegendentry{Output mean value}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.551428970840346\\
0.01	0.551428970840346\\
0.02	0.551428970840346\\
0.03	0.551428970840346\\
0.04	0.551428970840346\\
0.05	0.551428970840346\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> robustness_delta_bone.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.4,
ymax=0.85,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_1^{\text{out}}$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.610590072451957\\
0.01	0.632178163901665\\
0.02	0.660885744832946\\
0.03	0.702745607494262\\
0.04	0.760601005783185\\
0.05	0.826403347577366\\
0.05	0.437008378094832\\
0.04	0.493222895472763\\
0.03	0.540345951713182\\
0.02	0.570059737253135\\
0.01	0.591406299047722\\
0	0.610590072451957\\
}--cycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.610590072451957\\
0.01	0.610087410745185\\
0.02	0.609124630454363\\
0.03	0.608849816015809\\
0.04	0.610320988289987\\
0.05	0.614096153665736\\
};
%\addlegendentry{Output mean value}

\end{axis}
\end{tikzpicture}%

==> robustness_kappa.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=6,
ymax=18,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_3^{\text{out}}$ [GPa]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	12.3217601212031\\
0.01	12.7409755013647\\
0.02	13.1837422664821\\
0.03	13.8575039051211\\
0.04	15.0715878193776\\
0.05	16.8521033313744\\
0.05	6.69987810803637\\
0.04	9.104823361641\\
0.03	10.493835621537\\
0.02	11.2956616615241\\
0.01	11.855945251095\\
0	12.3217601212031\\
}--cycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	12.3217601212031\\
0.01	12.2971280059276\\
0.02	12.2502133155349\\
0.03	12.2110273908663\\
0.04	12.1670645217679\\
0.05	12.1060777966416\\
};
%\addlegendentry{Output mean value}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	12.3975482376603\\
0.01	12.3975482376603\\
0.02	12.3975482376603\\
0.03	12.3975482376603\\
0.04	12.3975482376603\\
0.05	12.3975482376603\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> robustness_kappa_bone.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=7,
ymax=16,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_3^{\text{out}}$ [GPa]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	10.4479618095717\\
0.01	11.0223984487387\\
0.02	11.689902789524\\
0.03	12.5737881703471\\
0.04	14.0754456700555\\
0.05	15.9801047227411\\
0.05	7.18370256705209\\
0.04	8.0047295510278\\
0.03	8.67446014698393\\
0.02	9.28618134418491\\
0.01	9.88077496799611\\
0	10.4479618095717\\
}--cycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	10.4479618095717\\
0.01	10.459556850696\\
0.02	10.4993585974174\\
0.03	10.5910068741323\\
0.04	10.7694856323676\\
0.05	11.0260292670537\\
};
%\addlegendentry{Output mean value}

\end{axis}
\end{tikzpicture}%

==> robustness_lcorr.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=140,
ymax=220,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_2^{\text{out}}$ [$\mu$m]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	172.610701467813\\
0.01	177.071308740281\\
0.02	181.854991355934\\
0.03	187.761099513655\\
0.04	197.043353005823\\
0.05	211.388082193543\\
0.05	145.615476173924\\
0.04	153.911279922276\\
0.03	160.098423760963\\
0.02	164.646840224866\\
0.01	168.524580167525\\
0	172.610701467813\\
}--cycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	172.610701467813\\
0.01	172.71344903383\\
0.02	173.027992207482\\
0.03	173.46852955496\\
0.04	174.112274745411\\
0.05	175.246426817768\\
};
%\addlegendentry{Output mean value}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	172.364297271163\\
0.01	172.364297271163\\
0.02	172.364297271163\\
0.03	172.364297271163\\
0.04	172.364297271163\\
0.05	172.364297271163\\
};
%\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> robustness_lcorr_bone.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=90,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_2^{\text{out}}$ [$\mu$m]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
}
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	65.9062206547429\\
0.01	70.4741383214648\\
0.02	74.6752858952744\\
0.03	77.3552000007674\\
0.04	81.1280165814683\\
0.05	88.3245846539085\\
0.05	5.66477512191514\\
0.04	26.9535533872035\\
0.03	44.4719876399295\\
0.02	56.4119206318047\\
0.01	62.6396459806784\\
0	65.9062206547429\\
}--cycle;
%\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	65.9062206547429\\
0.01	65.8907628708782\\
0.02	65.4853549406661\\
0.03	64.0257567366226\\
0.04	61.4837566371804\\
0.05	58.4556095170861\\
};
%\addlegendentry{Output mean value}

\end{axis}
\end{tikzpicture}%

==> robustness_mu.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=4.4,
ymax=5.6,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_4^{\text{out}}$ [GPa]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
legend pos=north east
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	4.69290490675317\\
0.01	4.74991570647908\\
0.02	4.84272884880651\\
0.03	5.00804435332183\\
0.04	5.21847716057856\\
0.05	5.43161930545581\\
0.05	4.42406152136539\\
0.04	4.48374456791555\\
0.03	4.54170236469999\\
0.02	4.59515398819448\\
0.01	4.64402432550943\\
0	4.69290490675317\\
}--cycle;
\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	4.69290490675317\\
0.01	4.69531851866888\\
0.02	4.7045888490602\\
0.03	4.72488238492318\\
0.04	4.75833457105887\\
0.05	4.80246747521449\\
};
\addlegendentry{Output mean value}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	4.67151710393869\\
0.01	4.67151710393869\\
0.02	4.67151710393869\\
0.03	4.67151710393869\\
0.04	4.67151710393869\\
0.05	4.67151710393869\\
};
\addlegendentry{Target value}

\end{axis}
\end{tikzpicture}%

==> robustness_mu_bone.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.05,
%xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=4.4,
ymax=5.6,
%ylabel style={font=\color{white!15!black}},
ylabel={$h_4^{\text{out}}$ [GPa]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
legend pos=north east
]

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	4.59840650118907\\
0.01	4.65580471880419\\
0.02	4.78117086795744\\
0.03	5.06619743789562\\
0.04	5.39056489461216\\
0.05	5.59722400383443\\
0.05	4.40073994154104\\
0.04	4.43443438257094\\
0.03	4.4701510797109\\
0.02	4.51074377927221\\
0.01	4.55292698249516\\
0	4.59840650118907\\
}--cycle;
\addlegendentry{Output $95\%$ confidence interval}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	4.59840650118907\\
0.01	4.60209566557382\\
0.02	4.61870226846785\\
0.03	4.65711385186122\\
0.04	4.71393468016881\\
0.05	4.77820120386092\\
};
\addlegendentry{Output mean value}

\end{axis}
\end{tikzpicture}%
